The entropic pressure of lattice knots

The entropic pressure in the vicinity of a cubic lattice knot is examined as a model of the entropic pressure near a knotted ring polymer in a good solvent. A model for the scaling of the pressure is developed and this is tested numerically by sampling lattice knots using a Monte Carlo algorithm. Good agreement is found between scaling predictions and numerical experiments.

==> figure1.tex <==

\centering
\beginpicture
\setcoordinatesystem units <2.5pt,2.5pt>

\color{black}

\setplotarea x from -75 to 30, y from -30 to 30

\linethickness=2pt

\plot -30 0 30 0 /
\plot 0 -30 0 30 /
\plot -15 -15 15 15 /


\color{red}
\setplotsymbol ({\small$\bullet$})

\setquadratic

%\plot -20 0 -8 -8 0 -20  4 -22 10 -20 15 -10 18 10 15 20 5 15 0 10 -5 10 -25 10 -20 0  /

%\color{blue}

\plot 0 0  -20 10  0 20  20 15  23 0  21 -6  19 -8 /
\plot 14 -10  7 -12  0 -15   -5 -12  -8 0  / 
\plot -8 5 -5 12 0 14  10 9 17  -10  16 -15 12 -17  9 -16  7 -14  /
\plot 6 -10 4 -4 0 0 /

\color{Sepia}
\put {\huge$\bullet$} at 0 0 
 
\color{black}

\circulararc 360 degrees from 30 10 center at 28 10 
\normalcolor

\endpicture

==> figureA.tex <==

\beginpicture
\setcoordinatesystem units <40pt,6.0pt>

\color{black}

\setplotarea x from -4 to 2, y from -20 to 10

\linethickness=2pt

\axis top / 
\axis bottom label {$\log a$} 
    ticks numbered from -4 to 2 by 2 /

\axis right / 
%\axis left label {\stack {$\log$,$\L g_d(a)\,a^{-6} \R$}} 
\axis left label {\stack {\hbox{log},$(g_d/a^6)$}} 
    ticks numbered from -20 to 10 by 5 /

\color{red}
\setplotsymbol ({\tiny$\bullet$})
\plot 
-4.000 4.801  -3.950 4.802  -3.900 4.803  -3.850 4.806  -3.800 4.810  -3.750 4.817  -3.700 4.826  -3.650 4.592  -3.600 4.582  -3.550 4.575  -3.500 4.571  -3.450 4.571  -3.400 4.409  -3.350 4.399  -3.300 4.392  -3.250 4.389  -3.200 4.259  -3.150 4.251  -3.100 4.149  -3.050 4.139  -3.000 4.054  -2.950 4.044  -2.900 3.969  -2.850 3.961  -2.800 3.893  -2.750 3.833  -2.700 3.779  -2.650 3.729  -2.600 3.721  -2.550 3.639  -2.500 3.598  -2.450 3.560  -2.400 3.524  -2.350 3.464  -2.300 3.433  -2.250 3.381  -2.200 3.334  -2.150 3.290  -2.100 3.233  -2.050 3.195  -2.000 3.146  -1.950 3.101  -1.900 3.059  -1.850 3.009  -1.800 2.973  -1.750 2.929  -1.700 2.880  -1.650 2.835  -1.600 2.792  -1.550 2.746  -1.500 2.697  -1.450 2.656  -1.400 2.607  -1.350 2.561  -1.300 2.513  -1.250 2.463  -1.200 2.415  -1.150 2.361  -1.100 2.306  -1.050 2.253  -1.000 2.194  -0.950 2.132  -0.900 2.065  -0.850 1.994  -0.800 1.915  -0.750 1.828  -0.700 1.729  -0.650 1.616  -0.600 1.484  -0.550 1.319  -0.500 1.105  -0.450 0.806  -0.400 0.356  -0.350 -0.030  -0.300 -0.504  -0.250 -1.076  -0.200 -1.716  -0.150 -2.329  -0.100 -2.890  -0.050 -3.493  0.000 -4.166  0.050 -4.918  0.100 -5.760  0.150 -6.702  0.200 -7.758  0.250 -8.942  0.300 -10.271  0.350 -11.764  0.400 -13.442  0.450 -15.328  0.500 -17.449  0.550 -20. /


\color{black}
\normalcolor

\endpicture


==> figureB.tex <==

\beginpicture
\setcoordinatesystem units <12pt,260pt>

\color{black}

\setplotarea x from 0 to 20, y from 0 to 0.6

\linethickness=2pt

\axis top / 
\axis bottom label {$x$} 
    ticks numbered from 0 to 20 by 5 /

\axis right / 
\axis left label {$P_n(\vec{r})$} 
    ticks numbered from 0 to 0.6 by 0.2 /

\color{red}
\setplotsymbol ({\LARGE.})

%20
\plot 
  1.00 0.533  2.00 0.165  3.00 0.055  4.00 0.014  5.00 0.002  6.00 0.000  /

%50
\plot 
1.00 0.526  2.00 0.183  3.00 0.092  4.00 0.051  5.00 0.027  6.00 0.013  7.00 0.006  8.00 0.002  9.00 0.001  10.00 0.000   /

%%60
%\plot
%1.00 0.523  2.00 0.182  3.00 0.094  4.00 0.055  5.00 0.032  6.00 0.018  7.00 0.009  8.00 0.004  9.00 0.001  10.00 0.000   /

%100
\plot
 1.00 0.519  2.00 0.181  3.00 0.096  4.00 0.061  5.00 0.042  6.00 0.029  7.00 0.019  8.00 0.012  9.00 0.008  10.00 0.004  11.00 0.002  12.00 0.001  13.00 0.001  14.00 0.000  /

%150
\plot
 1.00 0.516  2.00 0.178  3.00 0.095  4.00 0.063  5.00 0.045  6.00 0.033  7.00 0.025  8.00 0.018  9.00 0.013  10.00 0.009  11.00 0.006  12.00 0.004  13.00 0.003  14.00 0.002  15.00 0.001  16.00 0.001  17.00 0.000   /

%200
\plot
 1.00 0.513  2.00 0.177  3.00 0.094  4.00 0.062  5.00 0.045  6.00 0.035  7.00 0.027  8.00 0.021  9.00 0.016  10.00 0.012  11.00 0.009  12.00 0.007  13.00 0.005  14.00 0.004  15.00 0.002  16.00 0.002  17.00 0.001  18.00 0.001  19.00 0.000    /

%240
\plot
 1.00 0.516  2.00 0.178  3.00 0.094  4.00 0.061  5.00 0.045  6.00 0.035  7.00 0.027  8.00 0.022  9.00 0.019  10.00 0.015  11.00 0.012  12.00 0.009  13.00 0.007  14.00 0.005  15.00 0.004  16.00 0.003  17.00 0.002  18.00 0.001  19.00 0.001  20.00 0.001   /

\color{blue}

%20
\multiput {\LARGE\textasteriskcentered} at 
  1.00 0.533  2.00 0.165  3.00 0.055  4.00 0.014  5.00 0.002  6.00 0.000  18 0.5 /
\put {\footnotesize$20$} at 17 0.5

%50
\multiput {$\bullet$} at 
1.00 0.526  2.00 0.183  3.00 0.092  4.00 0.051  5.00 0.027  6.00 0.013  7.00 0.006  8.00 0.002  9.00 0.001  10.00 0.000  18 0.45 /
\put {\footnotesize$50$} at 17 0.45

%%60
%\multiput {$\blacktriangle$} at
%1.00 0.523  2.00 0.182  3.00 0.094  4.00 0.055  5.00 0.032  6.00 0.018  7.00 0.009  8.00 0.004  9.00 0.001  10.00 0.000  18 0.4 /
%\put {\footnotesize$60$} at 17 0.4

 %100
\multiput {$\blacktriangledown$} at
 1.00 0.519  2.00 0.181  3.00 0.096  4.00 0.061  5.00 0.042  6.00 0.029  7.00 0.019  8.00 0.012  9.00 0.008  10.00 0.004  11.00 0.002  12.00 0.001  13.00 0.001  14.00 0.000   18 0.4 /
\put {\footnotesize$100$} at 17 0.4

%150
\multiput {\footnotesize$\blacksquare$} at 
 1.00 0.516  2.00 0.178  3.00 0.095  4.00 0.063  5.00 0.045  6.00 0.033  7.00 0.025  8.00 0.018  9.00 0.013  10.00 0.009  11.00 0.006  12.00 0.004  13.00 0.003  14.00 0.002  15.00 0.001  16.00 0.001  17.00 0.000  18 0.35 /
\put {\footnotesize$150$} at 17 0.35

%200
\multiput {$\bigstar$} at
 1.00 0.513  2.00 0.177  3.00 0.094  4.00 0.062  5.00 0.045  6.00 0.035  7.00 0.027  8.00 0.021  9.00 0.016  10.00 0.012  11.00 0.009  12.00 0.007  13.00 0.005  14.00 0.004  15.00 0.002  16.00 0.002  17.00 0.001  18.00 0.001  19.00 0.000  18 0.3 /
\put {\footnotesize$200$} at 17 0.3

%250
\multiput {$\blacktriangleleft$} at
 1.00 0.516  2.00 0.178  3.00 0.094  4.00 0.061  5.00 0.045  6.00 0.035  7.00 0.027  8.00 0.022  9.00 0.019  10.00 0.015  11.00 0.012  12.00 0.009  13.00 0.007  14.00 0.005  15.00 0.004  16.00 0.003  17.00 0.002  18.00 0.001  19.00 0.001  20.00 0.001    18 0.25 /
\put {\footnotesize$250$} at 17 0.25



\color{black}
\put {$\vec{r}=(x,0,0)$} at 10 0.55
\normalcolor

\endpicture


==> figureB31.tex <==

\beginpicture
\setcoordinatesystem units <12pt,200pt>

\color{black}

\setplotarea x from 0 to 20, y from 0 to 0.8

\linethickness=2pt

\axis top / 
\axis bottom label {$x$} 
    ticks numbered from 0 to 20 by 5 /

\axis right / 
\axis left label {$P_n(x,0)$} 
    ticks numbered from 0 to 0.8 by 0.2 /

\color{red}
\setplotsymbol ({\LARGE.})

%24
\plot 
   1.00 0.703  2.00 0.259  3.00 0.059  4.00 0.000  /

%50
\plot 
 1.00 0.640  2.00 0.276  3.00 0.131  4.00 0.056  5.00 0.020  6.00 0.006  7.00 0.001  8.00 0.000    /

%%60
%\plot
%1.00 0.523  2.00 0.182  3.00 0.094  4.00 0.055  5.00 0.032  6.00 0.018  7.00 0.009  8.00 0.004  9.00 0.001  10.00 0.000   /

%100
\plot
 1.00 0.570  2.00 0.237  3.00 0.136  4.00 0.085  5.00 0.052  6.00 0.031  7.00 0.017  8.00 0.009  9.00 0.004  10.00 0.002  11.00 0.001  12.00 0.000  14.00 0.000  /

%150
\plot
 1.00 0.548  2.00 0.216  3.00 0.127  4.00 0.085  5.00 0.059  6.00 0.041  7.00 0.028  8.00 0.019  9.00 0.012  10.00 0.008  11.00 0.005  12.00 0.003  13.00 0.001  14.00 0.001  15.00 0.000    /

%200
\plot
 1.00 0.536  2.00 0.205  3.00 0.120  4.00 0.083  5.00 0.060  6.00 0.044  7.00 0.032  8.00 0.024  9.00 0.017  10.00 0.013  11.00 0.010  12.00 0.006  13.00 0.004  14.00 0.003  15.00 0.001  16.00 0.001  17.00 0.000     /

%250
\plot
 1.00 0.542  2.00 0.195  3.00 0.112  4.00 0.078  5.00 0.058  6.00 0.044  7.00 0.034  8.00 0.026  9.00 0.020  10.00 0.015  11.00 0.011  12.00 0.008  13.00 0.006  14.00 0.004  15.00 0.003  16.00 0.002  17.00 0.001  18.00 0.001  19.00 0.001  20.00 0.000    /

\color{blue}

%24
\multiput {\LARGE\textasteriskcentered} at 
   1.00 0.703  2.00 0.259  3.00 0.059  4.00 0.000  18 0.5 /
\put {\footnotesize$24$} at 17 0.5

%50
\multiput {$\bullet$} at 
 1.00 0.640  2.00 0.276  3.00 0.131  4.00 0.056  5.00 0.020  6.00 0.006  7.00 0.001  8.00 0.000  18 0.45 /
\put {\footnotesize$50$} at 17 0.45

%%60
%\multiput {$\blacktriangle$} at
%1.00 0.523  2.00 0.182  3.00 0.094  4.00 0.055  5.00 0.032  6.00 0.018  7.00 0.009  8.00 0.004  9.00 0.001  10.00 0.000  18 0.4 /
%\put {\footnotesize$60$} at 17 0.4

 %100
\multiput {$\blacktriangledown$} at
 1.00 0.570  2.00 0.237  3.00 0.136  4.00 0.085  5.00 0.052  6.00 0.031  7.00 0.017  8.00 0.009  9.00 0.004  10.00 0.002  11.00 0.001  12.00 0.000   18 0.4 /
\put {\footnotesize$100$} at 17 0.4

%150
\multiput {\footnotesize$\blacksquare$} at 
 1.00 0.548  2.00 0.216  3.00 0.127  4.00 0.085  5.00 0.059  6.00 0.041  7.00 0.028  8.00 0.019  9.00 0.012  10.00 0.008  11.00 0.005  12.00 0.003  13.00 0.001  14.00 0.001  15.00 0.000  18 0.35 /
\put {\footnotesize$150$} at 17 0.35

%200
\multiput {$\bigstar$} at
 1.00 0.536  2.00 0.205  3.00 0.120  4.00 0.083  5.00 0.060  6.00 0.044  7.00 0.032  8.00 0.024  9.00 0.017  10.00 0.013  11.00 0.010  12.00 0.006  13.00 0.004  14.00 0.003  15.00 0.001  16.00 0.001  17.00 0.000   18 0.3 /
\put {\footnotesize$200$} at 17 0.3

%250
\multiput {$\blacktriangleleft$} at
 1.00 0.542  2.00 0.195  3.00 0.112  4.00 0.078  5.00 0.058  6.00 0.044  7.00 0.034  8.00 0.026  9.00 0.020  10.00 0.015  11.00 0.011  12.00 0.008  13.00 0.006  14.00 0.004  15.00 0.003  16.00 0.002  17.00 0.001  18.00 0.001  19.00 0.001  20.00 0.000    18 0.25 /
\put {\footnotesize$250$} at 17 0.25



\color{black}
\put {$\vec{r}=(x,0,0)$} at 10 0.75
\normalcolor

\endpicture


==> figureC.tex <==

\beginpicture
\setcoordinatesystem units <250pt,8pt>

\color{black}

\setplotarea x from 0 to 1, y from 0 to 20.0

\linethickness=2pt

\axis top / 
\axis bottom label {$n^{-0.588}x$} 
    ticks numbered from 0 to 1 by 0.2 /

\axis right / 
\axis left label {$n^{0.606}\,{\mathbf P}_n$} 
    ticks numbered from 0 to 20 by 5 /


\color{blue}


%20
\multiput {$\star$} at 
0.172 3.274  0.344 1.011  0.515 0.339  0.687 0.084  0.859 0.012   0.85 19 /
\put {\footnotesize$20$} at  0.8 19
%
%50
\multiput {\textasteriskcentered} at 
 0.100 5.626  0.200 1.954  0.301 0.982  0.401 0.543  0.501 0.290  0.601 0.141  0.702 0.059  0.802 0.020  0.902 0.006  0.85 18 /
\put {\footnotesize$50$} at  0.8 18
%
%%100
\multiput {\tiny$\bullet$} at 
  0.067 8.454  0.133 2.946  0.200 1.570  0.267 0.998  0.333 0.682  0.400 0.466  0.467 0.311  0.533 0.201  0.600 0.123  0.667 0.071  0.733 0.038  0.800 0.019  0.867 0.009  0.934 0.004  1.000 0.001   0.85 17 /
\put {\footnotesize$100$} at 0.8 17
%%%
%150
\multiput {\tiny$\blacktriangle$} at
 0.053 10.745  0.105 3.717  0.158 1.987  0.210 1.303  0.263 0.931  0.315 0.689  0.368 0.513  0.420 0.382  0.473 0.278  0.525 0.194  0.578 0.135  0.630 0.089  0.683 0.056  0.736 0.035  0.788 0.021  0.841 0.011  0.893 0.006  0.946 0.003  0.998 0.001   0.85 16 /
\put {\footnotesize$150$} at 0.8 16
%%%
%200
\multiput {\tiny$\blacktriangledown$} at
 0.044 12.724  0.089 4.394  0.133 2.338  0.177 1.539  0.222 1.126  0.266 0.857  0.311 0.663  0.355 0.518  0.399 0.401  0.444 0.308  0.488 0.234  0.532 0.176  0.577 0.129  0.621 0.091  0.665 0.062  0.710 0.041  0.754 0.026  0.798 0.016  0.843 0.010  0.887 0.006  0.932 0.003  0.976 0.002 0.85 15 /
\put {\footnotesize$200$} at 0.8 15
%%
%250
\multiput {\tiny$\blacktriangleright$} at 
 0.039 14.641  0.078 5.048  0.117 2.673  0.156 1.746  0.195 1.283  0.233 0.997  0.272 0.778  0.311 0.637  0.350 0.525  0.389 0.420  0.428 0.329  0.467 0.255  0.506 0.197  0.545 0.149  0.584 0.112  0.622 0.082  0.661 0.060  0.700 0.043  0.739 0.028  0.778 0.019  0.817 0.012  0.856 0.007  0.895 0.004  0.934 0.002  0.973 0.002    0.973 0.001 0.85 14  /
\put {\footnotesize$250$} at 0.8 14
%%
%300
\multiput {\tiny$\blacksquare$} at 
  0.035 16.293  0.070 5.618  0.105 2.986  0.140 1.962  0.175 1.436  0.210 1.109  0.245 0.890  0.280 0.730  0.315 0.598  0.350 0.495  0.384 0.417  0.419 0.337  0.454 0.281  0.489 0.221  0.524 0.174  0.559 0.134  0.594 0.103  0.629 0.081  0.664 0.060  0.699 0.043  0.734 0.030  0.769 0.021  0.804 0.014  0.839 0.009  0.874 0.006  0.909 0.004  0.944 0.003  0.979 0.001   0.85 13 /
\put {\footnotesize$300$} at 0.8 13
%%%
%350
\multiput {\tiny$\blacktriangleleft$} at
 0.032 17.894  0.064 6.149  0.096 3.259  0.128 2.138  0.160 1.567  0.192 1.226  0.223 0.987  0.255 0.823  0.287 0.682  0.319 0.574  0.351 0.488  0.383 0.412  0.415 0.345  0.447 0.285  0.479 0.228  0.511 0.187  0.543 0.148  0.575 0.121  0.607 0.096  0.638 0.074  0.670 0.054  0.702 0.041  0.734 0.030  0.766 0.022  0.798 0.017  0.830 0.013  0.862 0.010  0.894 0.006  0.926 0.004   0.85 12  /
\put {\footnotesize$350$} at 0.8 12
%400
\multiput {\tiny$\bullet$} at
 0.030 19.336  0.059 6.618  0.089 3.515  0.118 2.289  0.148 1.679  0.177 1.332  0.207 1.090  0.236 0.902  0.266 0.760  0.295 0.637  0.325 0.552  0.354 0.471  0.384 0.394  0.413 0.335  0.443 0.270  0.472 0.228  0.502 0.204  0.531 0.182  0.561 0.150  0.590 0.115  0.620 0.090  0.649 0.068  0.679 0.054  0.708 0.044  0.738 0.032  0.767 0.024  0.797 0.017  0.826 0.011  0.856 0.006   0.85 11  /
\put {\footnotesize$400$} at 0.8 11



\color{black}
\put {$\vec{r}=(x,0,0)$} at 0.5 19
\normalcolor

\endpicture


==> figureC31.tex <==

\beginpicture
\setcoordinatesystem units <250pt,8pt>

\color{black}

\setplotarea x from 0 to 1, y from 0 to 20.0

\linethickness=2pt

\axis top / 
\axis bottom label {$n^{-0.588}x$} 
    ticks numbered from 0 to 1 by 0.2 /

\axis right / 
\axis left label {$n^{0.606}\,{\mathbf P}_n$} 
    ticks numbered from 0 to 20 by 5 /


\color{blue}


%24
\multiput {$\star$} at 
 0.154 4.826  0.309 1.775  0.463 0.405  0.617 0.001  0.772 -0.000   0.85 19 /
\put {\footnotesize$24$} at  0.8 19
%
%50
\multiput {\textasteriskcentered} at 
 0.100 6.847  0.200 2.950  0.301 1.397  0.401 0.598  0.501 0.216  0.601 0.062  0.702 0.014  0.802 0.002  0.902 0.000  0.85 18 /
\put {\footnotesize$50$} at  0.8 18
%
%%100
\multiput {\tiny$\bullet$} at 
 0.067 9.292  0.133 3.856  0.200 2.218  0.267 1.378  0.333 0.852  0.400 0.503  0.467 0.282  0.533 0.147  0.600 0.070  0.667 0.031  0.733 0.012  0.800 0.005  0.867 0.002  0.934 0.000   0.85 17 /
\put {\footnotesize$100$} at 0.8 17
%%%
%150
\multiput {\tiny$\blacktriangle$} at
 0.053 11.418  0.105 4.509  0.158 2.646  0.210 1.777  0.263 1.235  0.315 0.859  0.368 0.588  0.420 0.392  0.473 0.253  0.525 0.158  0.578 0.096  0.630 0.053  0.683 0.027  0.736 0.014  0.788 0.007  0.841 0.003  0.893 0.001  0.946 0.000  0.998 0.000   0.85 16 /
\put {\footnotesize$150$} at 0.8 16
%%%
%200
\multiput {\tiny$\blacktriangledown$} at
 0.044 13.282  0.089 5.077  0.133 2.968  0.177 2.064  0.222 1.493  0.266 1.089  0.311 0.800  0.355 0.586  0.399 0.422  0.444 0.322  0.488 0.241  0.532 0.157  0.577 0.095  0.621 0.063  0.665 0.036  0.710 0.021  0.754 0.012  0.798 0.007  0.843 0.003  0.887 0.002  0.932 0.001  0.976 0.000  0.85 15 /
\put {\footnotesize$200$} at 0.8 15
%%
%250
\multiput {\tiny$\blacktriangleright$} at 
 0.039 15.377  0.078 5.533  0.117 3.178  0.156 2.200  0.195 1.644  0.233 1.256  0.272 0.961  0.311 0.736  0.350 0.564  0.389 0.428  0.428 0.319  0.467 0.238  0.506 0.175  0.545 0.125  0.584 0.087  0.622 0.059  0.661 0.041  0.700 0.026  0.739 0.017  0.778 0.010  0.817 0.006  0.856 0.003  0.895 0.002  0.934 0.001  0.973 0.000  0.85 14  /
\put {\footnotesize$250$} at 0.8 14
%%
%300
\multiput {\tiny$\blacksquare$} at 
 0.035 16.834  0.070 6.233  0.105 3.567  0.140 2.484  0.175 1.854  0.210 1.433  0.245 1.118  0.280 0.901  0.315 0.707  0.350 0.560  0.384 0.441  0.419 0.337  0.454 0.260  0.489 0.198  0.524 0.148  0.559 0.111  0.594 0.081  0.629 0.057  0.664 0.039  0.699 0.027  0.734 0.018  0.769 0.011  0.804 0.007  0.839 0.005  0.874 0.003  0.909 0.002  0.944 0.001  0.979 0.001   0.85 13 /
\put {\footnotesize$300$} at 0.8 13
%%%
%350
\multiput {\tiny$\blacktriangleleft$} at
 0.032 18.367  0.064 6.730  0.096 3.817  0.128 2.627  0.160 1.982  0.192 1.574  0.223 1.254  0.255 1.014  0.287 0.823  0.319 0.675  0.351 0.550  0.383 0.439  0.415 0.351  0.447 0.281  0.479 0.229  0.511 0.177  0.543 0.132  0.575 0.095  0.607 0.072  0.638 0.050  0.670 0.032  0.702 0.022  0.734 0.015  0.766 0.012  0.798 0.009  0.830 0.006  0.862 0.004  0.894 0.003  0.926 0.002  0.85 12  /
\put {\footnotesize$350$} at 0.8 12
%400
\multiput {\tiny$\bullet$} at
 0.030 19.934  0.059 7.207  0.089 4.038  0.118 2.796  0.148 2.084  0.177 1.642  0.207 1.335  0.236 1.090  0.266 0.890  0.295 0.739  0.325 0.611  0.354 0.516  0.384 0.425  0.413 0.369  0.443 0.307  0.472 0.222  0.502 0.189  0.531 0.135  0.561 0.101  0.590 0.072  0.620 0.053  0.649 0.040  0.679 0.031  0.708 0.021  0.738 0.019  0.767 0.014  0.797 0.010  0.826 0.006  0.856 0.004   0.85 11  /
\put {\footnotesize$400$} at 0.8 11



\color{black}
\put {$\vec{r}=(x,0,0)$} at 0.5 19
\normalcolor

\endpicture


==> figureCxx.tex <==

\beginpicture
\setcoordinatesystem units <250pt,8pt>

\color{black}

\setplotarea x from 0 to 1, y from 0 to 20.0

\linethickness=2pt

\axis top / 
\axis bottom label {$n^{-0.588}\|\vec{r}\|_2$} 
    ticks numbered from 0 to 1 by 0.2 /

\axis right / 
\axis left label {$n^{0.606}\,{\mathbf P}_n$} 
    ticks numbered from 0 to 20 by 5 /


\color{blue}


%20
\multiput {$\star$} at 
0.172 3.274  0.344 1.011  0.515 0.339  0.687 0.084  0.859 0.012   0.85 19 /
\put {\footnotesize$20$} at  0.8 19
%
%50
\multiput {\textasteriskcentered} at 
 0.100 5.626  0.200 1.954  0.301 0.982  0.401 0.543  0.501 0.290  0.601 0.141  0.702 0.059  0.802 0.020  0.902 0.006  0.85 18 /
\put {\footnotesize$50$} at  0.8 18
%
%%100
\multiput {\tiny$\bullet$} at 
  0.067 8.454  0.133 2.946  0.200 1.570  0.267 0.998  0.333 0.682  0.400 0.466  0.467 0.311  0.533 0.201  0.600 0.123  0.667 0.071  0.733 0.038  0.800 0.019  0.867 0.009  0.934 0.004  1.000 0.001   0.85 17 /
\put {\footnotesize$100$} at 0.8 17
%%%
%150
\multiput {\tiny$\blacktriangle$} at
 0.053 10.745  0.105 3.717  0.158 1.987  0.210 1.303  0.263 0.931  0.315 0.689  0.368 0.513  0.420 0.382  0.473 0.278  0.525 0.194  0.578 0.135  0.630 0.089  0.683 0.056  0.736 0.035  0.788 0.021  0.841 0.011  0.893 0.006  0.946 0.003  0.998 0.001   0.85 16 /
\put {\footnotesize$150$} at 0.8 16
%%%
%200
\multiput {\tiny$\blacktriangledown$} at
 0.044 12.724  0.089 4.394  0.133 2.338  0.177 1.539  0.222 1.126  0.266 0.857  0.311 0.663  0.355 0.518  0.399 0.401  0.444 0.308  0.488 0.234  0.532 0.176  0.577 0.129  0.621 0.091  0.665 0.062  0.710 0.041  0.754 0.026  0.798 0.016  0.843 0.010  0.887 0.006  0.932 0.003  0.976 0.002 0.85 15 /
\put {\footnotesize$200$} at 0.8 15
%%
%250
\multiput {\tiny$\blacktriangleright$} at 
 0.039 14.641  0.078 5.048  0.117 2.673  0.156 1.746  0.195 1.283  0.233 0.997  0.272 0.778  0.311 0.637  0.350 0.525  0.389 0.420  0.428 0.329  0.467 0.255  0.506 0.197  0.545 0.149  0.584 0.112  0.622 0.082  0.661 0.060  0.700 0.043  0.739 0.028  0.778 0.019  0.817 0.012  0.856 0.007  0.895 0.004  0.934 0.002  0.973 0.002    0.973 0.001 0.85 14  /
\put {\footnotesize$250$} at 0.8 14
%%
%300
\multiput {\tiny$\blacksquare$} at 
  0.035 16.293  0.070 5.618  0.105 2.986  0.140 1.962  0.175 1.436  0.210 1.109  0.245 0.890  0.280 0.730  0.315 0.598  0.350 0.495  0.384 0.417  0.419 0.337  0.454 0.281  0.489 0.221  0.524 0.174  0.559 0.134  0.594 0.103  0.629 0.081  0.664 0.060  0.699 0.043  0.734 0.030  0.769 0.021  0.804 0.014  0.839 0.009  0.874 0.006  0.909 0.004  0.944 0.003  0.979 0.001   0.85 13 /
\put {\footnotesize$300$} at 0.8 13
%%%
%350
\multiput {\tiny$\blacktriangleleft$} at
 0.032 17.894  0.064 6.149  0.096 3.259  0.128 2.138  0.160 1.567  0.192 1.226  0.223 0.987  0.255 0.823  0.287 0.682  0.319 0.574  0.351 0.488  0.383 0.412  0.415 0.345  0.447 0.285  0.479 0.228  0.511 0.187  0.543 0.148  0.575 0.121  0.607 0.096  0.638 0.074  0.670 0.054  0.702 0.041  0.734 0.030  0.766 0.022  0.798 0.017  0.830 0.013  0.862 0.010  0.894 0.006  0.926 0.004   0.85 12  /
\put {\footnotesize$350$} at 0.8 12
%400
\multiput {\tiny$\bullet$} at
 0.030 19.336  0.059 6.618  0.089 3.515  0.118 2.289  0.148 1.679  0.177 1.332  0.207 1.090  0.236 0.902  0.266 0.760  0.295 0.637  0.325 0.552  0.354 0.471  0.384 0.394  0.413 0.335  0.443 0.270  0.472 0.228  0.502 0.204  0.531 0.182  0.561 0.150  0.590 0.115  0.620 0.090  0.649 0.068  0.679 0.054  0.708 0.044  0.738 0.032  0.767 0.024  0.797 0.017  0.826 0.011  0.856 0.006   0.85 11  /
\put {\footnotesize$400$} at 0.8 11


\color{red}


%20
\multiput {$\star$} at 
 0.243 1.503  0.486 0.371  0.729 0.046  0.972 0.001    0.85 19 /
\put {\footnotesize$20$} at  0.8 19
%
%50
\multiput {\textasteriskcentered} at 
  0.142 2.593  0.283 0.995  0.425 0.447  0.567 0.175  0.709 0.051  0.850 0.010  0.992 0.001   0.85 18 /
\put {\footnotesize$50$} at  0.8 18
%
%%100
\multiput {\tiny$\bullet$} at 
 0.094 3.853  0.189 1.562  0.283 0.876  0.377 0.515  0.472 0.294  0.566 0.155  0.660 0.073  0.754 0.030  0.849 0.010  0.943 0.003    0.85 17 /
\put {\footnotesize$100$} at 0.8 17
%%%
%150
\multiput {\tiny$\blacktriangle$} at
 0.074 4.872  0.149 1.973  0.223 1.144  0.297 0.752  0.371 0.494  0.446 0.320  0.520 0.199  0.594 0.117  0.669 0.065  0.743 0.032  0.817 0.014  0.892 0.006  0.966 0.002  0.85 16 /
\put {\footnotesize$150$} at 0.8 16
%%%
%200
\multiput {\tiny$\blacktriangledown$} at
  0.063 5.753  0.125 2.313  0.188 1.363  0.251 0.920  0.314 0.644  0.376 0.452  0.439 0.311  0.502 0.208  0.565 0.136  0.627 0.083  0.690 0.050  0.753 0.027  0.816 0.014  0.878 0.007  0.941 0.003  0.85 15 /
\put {\footnotesize$200$} at 0.8 15
%%
%250
\multiput {\tiny$\blacktriangleright$} at 
 0.055 6.556  0.110 2.628  0.165 1.540  0.220 1.045  0.275 0.760  0.330 0.551  0.385 0.413  0.440 0.297  0.495 0.210  0.550 0.151  0.605 0.106  0.660 0.070  0.715 0.039  0.770 0.024  0.825 0.013  0.880 0.008  0.935 0.004  0.990 0.002  0.85 14  /
\put {\footnotesize$250$} at 0.8 14
%%
%300
\multiput {\tiny$\blacksquare$} at 
 0.049 7.330  0.099 2.941  0.148 1.739  0.198 1.194  0.247 0.886  0.297 0.666  0.346 0.514  0.395 0.388  0.445 0.285  0.494 0.223  0.544 0.151  0.593 0.101  0.643 0.068  0.692 0.045  0.741 0.031  0.791 0.021  0.840 0.012  0.890 0.008  0.939 0.006  0.989 0.002   0.85 13 /
\put {\footnotesize$300$} at 0.8 13
%%%
%350
\multiput {\tiny$\blacktriangleleft$} at
  0.045 8.090  0.090 3.245  0.135 1.921  0.181 1.341  0.226 0.981  0.271 0.768  0.316 0.588  0.361 0.461  0.406 0.345  0.451 0.264  0.497 0.200  0.542 0.147  0.587 0.106  0.632 0.073  0.677 0.054  0.722 0.036  0.767 0.025  0.813 0.015  0.858 0.012  0.903 0.004  0.948 0.002  0.993 0.001    0.85 12  /
\put {\footnotesize$350$} at 0.8 12
%400
\multiput {\tiny$\bullet$} at
 0.042 8.726  0.083 3.538  0.125 2.082  0.167 1.457  0.209 1.111  0.250 0.855  0.292 0.678  0.334 0.531  0.376 0.411  0.417 0.321  0.459 0.246  0.501 0.191  0.543 0.143  0.584 0.109  0.626 0.076  0.668 0.052  0.710 0.036  0.751 0.026  0.793 0.022  0.835 0.011  0.876 0.005  0.918 0.002  0.960 0.001   0.85 11  /
\put {\footnotesize$400$} at 0.8 11



\color{black}
\put {\textcolor{blue}{$\vec{r}=(x,0,0)$} and \textcolor{red}{$\vec{r}=(x,x,0)$}} at 0.4 19
\normalcolor

\endpicture


==> figureFF-Flory.tex <==

\beginpicture
\setcoordinatesystem units <45pt,7pt>

\color{black}

\setplotarea x from -4 to 1, y from -20 to 5.0

\linethickness=2pt

\axis top / 
\axis bottom label {$n^{-0.60}\|\vec{r}\|_2$} 
    ticks numbered from -4 to 1 by 2 /

\axis right / 
\axis left label {$n^{0.643}\,{\mathbf P}_n$} 
    ticks numbered from -20 to 5 by 5 /


\color{blue}


\multiput {.} at 
-2.872 2.420  -2.965 2.516  -3.045 2.601  -3.116 2.672  -3.179 2.740  -3.236 2.803  -3.288 2.859  -3.336 2.915  -3.381 2.958  -3.422 3.002  -3.461 3.041  -3.497 3.082  -3.532 3.124  -3.564 3.153  -3.595 3.184  
-2.179 1.363  -2.272 1.457  -2.352 1.540  -2.423 1.610  -2.486 1.676  -2.543 1.737  -2.595 1.794  -2.643 1.846  -2.688 1.893  -2.729 1.937  -2.768 1.969  -2.804 2.014  -2.839 2.055  -2.871 2.082  -2.902 2.112  
-1.774 0.736  -1.866 0.830  -1.946 0.911  -2.017 0.988  -2.080 1.045  -2.138 1.107  -2.190 1.163  -2.238 1.216  -2.282 1.270  -2.324 1.305  -2.362 1.334  -2.399 1.382  -2.433 1.427  -2.465 1.449  -2.496 1.479  
-1.486 0.303  -1.579 0.401  -1.659 0.489  -1.729 0.568  -1.793 0.627  -1.850 0.692  -1.902 0.742  -1.950 0.788  -1.995 0.846  -2.036 0.885  -2.075 0.923  -2.111 0.963  -2.145 0.994  -2.178 1.027  -2.209 1.050  
-1.263 -0.054  -1.356 0.057  -1.436 0.157  -1.506 0.236  -1.570 0.315  -1.627 0.377  -1.679 0.431  -1.727 0.472  -1.771 0.532  -1.813 0.573  -1.852 0.610  -1.888 0.650  -1.922 0.676  -1.955 0.715  -1.985 0.740  
-1.081 -0.388  -1.173 -0.254  -1.253 -0.128  -1.324 -0.052  -1.387 0.042  -1.444 0.115  -1.497 0.168  -1.545 0.217  -1.589 0.274  -1.631 0.314  -1.669 0.357  -1.706 0.410  -1.740 0.472  -1.772 0.485  -1.803 0.508  
-0.927 -0.740  -1.019 -0.561  -1.099 -0.409  -1.170 -0.306  -1.233 -0.215  -1.290 -0.130  -1.342 -0.075  -1.390 -0.020  -1.435 0.046  -1.476 0.095  -1.515 0.141  -1.551 0.176  -1.586 0.269  -1.618 0.277  -1.649 0.308  
-0.793 -1.107  -0.886 -0.878  -0.966 -0.690  -1.036 -0.567  -1.100 -0.461  -1.157 -0.362  -1.209 -0.284  -1.257 -0.229  -1.301 -0.166  -1.343 -0.104  -1.382 -0.062  -1.418 -0.006  -1.452 0.045  -1.485 0.088  -1.515 0.118  
-0.675 -1.499  -0.768 -1.219  -0.848 -0.990  -0.919 -0.841  -0.982 -0.717  -1.039 -0.596  -1.091 -0.493  -1.139 -0.401  -1.184 -0.355  -1.225 -0.303  -1.264 -0.251  -1.300 -0.189  -1.334 -0.135  -1.367 -0.082  -1.398 -0.053  
-0.570 -1.929  -0.662 -1.593  -0.743 -1.326  -0.813 -1.125  -0.876 -0.981  -0.934 -0.844  -0.986 -0.728  -1.034 -0.611  -1.078 -0.534  -1.120 -0.492  -1.158 -0.435  -1.195 -0.355  -1.229 -0.308  -1.262 -0.269  -1.292 -0.230  
-0.475 -2.422  -0.567 -1.991  -0.647 -1.658  -0.718 -1.419  -0.781 -1.255  -0.838 -1.101  -0.890 -0.969  -0.939 -0.843  -0.983 -0.735  -1.024 -0.663  -1.063 -0.606  -1.099 -0.534  -1.134 -0.479  -1.166 -0.429  -1.197 -0.373  
-0.388 -2.979  -0.480 -2.439  -0.560 -2.046  -0.631 -1.751  -0.694 -1.544  -0.751 -1.384  -0.803 -1.232  -0.852 -1.098  -0.896 -0.951  -0.937 -0.876  -0.976 -0.805  -1.012 -0.716  -1.047 -0.653  -1.079 -0.590  -1.110 -0.530  
-0.308 -3.569  -0.400 -2.941  -0.480 -2.484  -0.551 -2.124  -0.614 -1.849  -0.671 -1.680  -0.723 -1.489  -0.771 -1.343  -0.816 -1.201  -0.857 -1.057  -0.896 -0.986  -0.932 -0.902  -0.967 -0.820  -0.999 -0.772  -1.030 -0.709  
-0.233 -4.206  -0.326 -3.463  -0.406 -2.888  -0.477 -2.513  -0.540 -2.201  -0.597 -1.983  -0.649 -1.769  -0.697 -1.607  -0.742 -1.453  -0.783 -1.297  -0.822 -1.190  -0.858 -1.103  -0.893 -0.994  -0.925 -0.935  -0.956 -0.871  
-0.164 -4.977  -0.257 -4.041  -0.337 -3.375  -0.408 -2.933  -0.471 -2.589  -0.528 -2.281  -0.580 -2.073  -0.628 -1.880  -0.673 -1.719  -0.714 -1.539  -0.753 -1.430  -0.789 -1.310  -0.824 -1.203  -0.856 -1.129  -0.887 -1.089  
-0.100 -5.770  -0.192 -4.671  -0.273 -3.904  -0.343 -3.377  -0.406 -2.995  -0.464 -2.645  -0.516 -2.412  -0.564 -2.173  -0.608 -1.981  -0.650 -1.796  -0.688 -1.656  -0.725 -1.518  -0.759 -1.399  -0.792 -1.284  -0.822 -1.255  
-0.039 -6.639  -0.132 -5.431  -0.212 -4.627  -0.283 -3.885  -0.346 -3.451  -0.403 -3.046  -0.455 -2.760  -0.503 -2.470  -0.548 -2.251  -0.589 -2.065  -0.628 -1.888  -0.664 -1.745  -0.698 -1.605  -0.731 -1.449  -0.762 -1.369  
0.018 -7.839  -0.075 -6.305  -0.155 -5.273  -0.225 -4.479  -0.289 -3.925  -0.346 -3.486  -0.398 -3.116  -0.446 -2.786  -0.491 -2.517  -0.532 -2.304  -0.571 -2.133  -0.607 -1.992  -0.641 -1.829  -0.674 -1.618  -0.705 -1.484  
0.072 -8.898  -0.021 -7.206  -0.101 -5.980  -0.171 -5.068  -0.235 -4.384  -0.292 -3.917  -0.344 -3.533  -0.392 -3.192  -0.436 -2.863  -0.478 -2.599  -0.517 -2.392  -0.553 -2.211  -0.587 -2.032  -0.620 -1.865  -0.650 -1.674  
0.123 -10.278  0.031 -8.090  -0.049 -6.736  -0.120 -5.659  -0.183 -4.904  -0.240 -4.405  -0.293 -3.945  -0.341 -3.526  -0.385 -3.196  -0.427 -2.928  -0.465 -2.668  -0.502 -2.497  -0.536 -2.304  -0.568 -2.120  -0.599 -1.943  
0.172 -11.384  0.080 -9.432  -0.001 -7.586  -0.071 -6.450  -0.134 -5.538  -0.192 -4.995  -0.244 -4.413  -0.292 -3.968  -0.336 -3.573  -0.378 -3.284  -0.416 -3.026  -0.453 -2.769  -0.487 -2.607  -0.520 -2.384  -0.550 -2.190  
0.219 -12.558  0.126 -10.136  0.046 -8.522  -0.025 -7.342  -0.088 -6.281  -0.145 -5.539  -0.197 -4.998  -0.245 -4.428  -0.290 -3.977  -0.331 -3.632  -0.370 -3.428  -0.406 -3.129  -0.441 -2.884  -0.473 -2.661  -0.504 -2.474  
0.090 -10.545  0.020 -8.251  -0.043 -6.969  -0.101 -6.270  -0.153 -5.581  -0.201 -4.944  -0.245 -4.416  -0.287 -4.046  -0.325 -3.769  -0.362 -3.442  -0.396 -3.143  -0.429 -2.892  -0.459 -2.689  
0.133 -11.650  0.062 -9.882  -0.001 -7.792  -0.058 -7.004  -0.110 -6.221  -0.158 -5.377  -0.203 -4.863  -0.244 -4.498  -0.283 -4.109  -0.319 -3.734  -0.354 -3.501  -0.386 -3.172  -0.417 -2.912  
0.103 -11.104  0.040 -8.425  -0.017 -7.566  -0.070 -6.834  -0.118 -5.827  -0.162 -5.291  -0.203 -4.856  -0.242 -4.568  -0.278 -4.099  -0.313 -3.767  -0.345 -3.479  -0.376 -3.226  
0.079 -8.824  0.022 -8.209  -0.030 -7.527  -0.078 -6.275  -0.123 -5.794  -0.164 -5.254  -0.203 -4.973  -0.239 -4.482  -0.274 -4.004  -0.306 -3.763  -0.337 -3.513  
0.117 -9.378  0.060 -8.984  0.007 -7.929  -0.041 -6.907  -0.085 -6.215  -0.126 -5.710  -0.165 -5.203  -0.202 -4.697  -0.236 -4.338  -0.268 -4.060  -0.299 -3.836  
0.153 -10.791  0.096 -9.952  0.044 -8.754  -0.004 -7.651  -0.049 -6.862  -0.090 -6.452  -0.129 -5.645  -0.165 -5.099  -0.199 -4.771  -0.232 -4.463  -0.263 -4.254  
0.131 -11.550  0.079 -9.089  0.031 -8.183  -0.014 -7.413  -0.055 -6.916  -0.094 -6.232  -0.130 -5.550  -0.164 -5.222  -0.197 -4.946  -0.228 -4.877  
-2.872 2.419  -2.965 2.517  -3.045 2.602  -3.116 2.675  -3.179 2.744  -3.236 2.803  -3.288 2.857  -3.336 2.911  -3.381 2.958  -3.422 3.008  -3.461 3.045  -3.497 3.083  -3.532 3.115  -3.564 3.152  -3.595 3.186  
-2.526 1.630  -2.618 1.724  -2.699 1.808  -2.769 1.877  -2.832 1.946  -2.890 2.002  -2.942 2.060  -2.990 2.113  -3.034 2.160  -3.076 2.203  -3.114 2.247  -3.151 2.290  -3.185 2.326  -3.218 2.353  -3.248 2.388  
-2.068 1.066  -2.160 1.158  -2.240 1.241  -2.311 1.312  -2.374 1.372  -2.431 1.431  -2.484 1.486  -2.532 1.539  -2.576 1.595  -2.618 1.634  -2.656 1.674  -2.693 1.715  -2.727 1.756  -2.759 1.779  -2.790 1.808  
-1.721 0.611  -1.814 0.706  -1.894 0.792  -1.964 0.870  -2.028 0.922  -2.085 0.981  -2.137 1.030  -2.185 1.089  -2.230 1.144  -2.271 1.182  -2.310 1.219  -2.346 1.257  -2.380 1.307  -2.413 1.326  -2.444 1.348  
-1.456 0.238  -1.548 0.343  -1.628 0.435  -1.699 0.514  -1.762 0.571  -1.820 0.625  -1.872 0.672  -1.920 0.729  -1.964 0.786  -2.006 0.832  -2.044 0.865  -2.081 0.901  -2.115 0.953  -2.147 0.982  -2.178 1.002  
-1.243 -0.098  -1.336 0.021  -1.416 0.127  -1.487 0.219  -1.550 0.280  -1.607 0.339  -1.659 0.392  -1.707 0.436  -1.752 0.492  -1.793 0.546  -1.832 0.574  -1.868 0.616  -1.903 0.656  -1.935 0.695  -1.966 0.720  
-1.067 -0.421  -1.160 -0.281  -1.240 -0.159  -1.310 -0.067  -1.374 0.019  -1.431 0.084  -1.483 0.142  -1.531 0.192  -1.575 0.248  -1.617 0.303  -1.656 0.339  -1.692 0.380  -1.726 0.422  -1.759 0.470  -1.789 0.503  
-0.916 -0.763  -1.009 -0.587  -1.089 -0.445  -1.160 -0.331  -1.223 -0.228  -1.280 -0.157  -1.332 -0.099  -1.380 -0.039  -1.425 0.038  -1.466 0.091  -1.505 0.127  -1.541 0.171  -1.576 0.212  -1.608 0.262  -1.639 0.304  
-0.785 -1.136  -0.878 -0.905  -0.958 -0.729  -1.029 -0.592  -1.092 -0.470  -1.149 -0.390  -1.201 -0.312  -1.249 -0.249  -1.294 -0.162  -1.335 -0.103  -1.374 -0.056  -1.410 -0.019  -1.444 0.028  -1.477 0.079  -1.508 0.127  
-0.669 -1.532  -0.762 -1.241  -0.842 -1.026  -0.912 -0.857  -0.976 -0.728  -1.033 -0.616  -1.085 -0.518  -1.133 -0.436  -1.178 -0.352  -1.219 -0.299  -1.258 -0.254  -1.294 -0.211  -1.328 -0.153  -1.361 -0.083  -1.392 -0.043  
-0.565 -1.960  -0.657 -1.613  -0.738 -1.345  -0.808 -1.137  -0.871 -1.000  -0.929 -0.861  -0.981 -0.745  -1.029 -0.647  -1.073 -0.534  -1.115 -0.489  -1.153 -0.441  -1.190 -0.381  -1.224 -0.330  -1.257 -0.263  -1.287 -0.221  
-0.470 -2.443  -0.563 -2.011  -0.643 -1.685  -0.714 -1.436  -0.777 -1.268  -0.834 -1.108  -0.886 -0.986  -0.934 -0.875  -0.979 -0.741  -1.020 -0.684  -1.059 -0.623  -1.095 -0.563  -1.130 -0.507  -1.162 -0.438  -1.193 -0.417  
-0.384 -3.001  -0.477 -2.467  -0.557 -2.063  -0.627 -1.777  -0.691 -1.561  -0.748 -1.407  -0.800 -1.246  -0.848 -1.108  -0.893 -0.986  -0.934 -0.891  -0.973 -0.809  -1.009 -0.744  -1.043 -0.679  -1.076 -0.602  -1.107 -0.555  
-0.305 -3.589  -0.397 -2.971  -0.477 -2.490  -0.548 -2.143  -0.611 -1.871  -0.668 -1.691  -0.720 -1.517  -0.769 -1.357  -0.813 -1.215  -0.854 -1.096  -0.893 -1.002  -0.929 -0.933  -0.964 -0.856  -0.996 -0.787  -1.027 -0.726  
-0.231 -4.252  -0.323 -3.486  -0.404 -2.919  -0.474 -2.529  -0.537 -2.232  -0.595 -2.011  -0.647 -1.800  -0.695 -1.624  -0.739 -1.454  -0.781 -1.328  -0.819 -1.195  -0.856 -1.120  -0.890 -1.011  -0.923 -0.947  -0.953 -0.880  
-0.162 -4.974  -0.255 -4.060  -0.335 -3.400  -0.406 -2.979  -0.469 -2.610  -0.526 -2.294  -0.578 -2.108  -0.626 -1.904  -0.671 -1.724  -0.712 -1.557  -0.751 -1.417  -0.787 -1.303  -0.821 -1.205  -0.854 -1.137  -0.885 -1.082  
-0.098 -5.836  -0.190 -4.737  -0.271 -3.942  -0.341 -3.414  -0.404 -2.998  -0.462 -2.672  -0.514 -2.422  -0.562 -2.186  -0.606 -1.973  -0.648 -1.796  -0.686 -1.640  -0.723 -1.510  -0.757 -1.412  -0.790 -1.325  -0.820 -1.249  
-0.038 -6.664  -0.130 -5.504  -0.210 -4.571  -0.281 -3.911  -0.344 -3.451  -0.401 -3.042  -0.453 -2.770  -0.501 -2.504  -0.546 -2.253  -0.587 -2.063  -0.626 -1.882  -0.662 -1.734  -0.697 -1.606  -0.729 -1.466  -0.760 -1.409  
0.019 -7.567  -0.073 -6.271  -0.153 -5.191  -0.224 -4.466  -0.287 -3.907  -0.344 -3.472  -0.396 -3.125  -0.444 -2.823  -0.489 -2.540  -0.530 -2.325  -0.569 -2.131  -0.605 -1.964  -0.640 -1.815  -0.672 -1.655  -0.703 -1.490  
0.073 -9.117  -0.019 -7.309  -0.099 -5.974  -0.170 -5.020  -0.233 -4.396  -0.290 -3.888  -0.343 -3.550  -0.391 -3.194  -0.435 -2.879  -0.476 -2.622  -0.515 -2.401  -0.552 -2.246  -0.586 -2.074  -0.618 -1.880  -0.649 -1.706  
0.124 -10.250  0.032 -8.227  -0.048 -6.677  -0.119 -5.770  -0.182 -4.955  -0.239 -4.380  -0.291 -3.936  -0.339 -3.569  -0.384 -3.233  -0.425 -2.958  -0.464 -2.648  -0.500 -2.514  -0.535 -2.308  -0.567 -2.111  -0.598 -2.037  
0.173 -13.265  0.081 -9.130  0.001 -7.727  -0.070 -6.513  -0.133 -5.597  -0.191 -4.961  -0.243 -4.424  -0.291 -4.052  -0.335 -3.606  -0.377 -3.338  -0.415 -3.029  -0.452 -2.839  -0.486 -2.602  -0.518 -2.390  -0.549 -2.265  
0.127 -9.521  0.047 -8.547  -0.024 -7.296  -0.087 -6.209  -0.144 -5.535  -0.196 -4.979  -0.244 -4.479  -0.289 -4.047  -0.330 -3.678  -0.369 -3.378  -0.405 -3.201  -0.440 -2.890  -0.472 -2.652  -0.503 -2.496  
0.171 -12.048  0.091 -9.587  0.021 -8.001  -0.043 -6.781  -0.100 -6.127  -0.152 -5.482  -0.200 -4.955  -0.244 -4.425  -0.286 -4.076  -0.325 -3.792  -0.361 -3.456  -0.395 -3.170  -0.428 -2.937  -0.458 -2.743  
0.214 -13.686  0.134 -11.073  0.063 -9.183  -0.000 -7.729  -0.057 -6.756  -0.109 -6.102  -0.157 -5.385  -0.202 -4.810  -0.243 -4.506  -0.282 -4.094  -0.318 -3.774  -0.353 -3.490  -0.385 -3.203  -0.416 -2.962  
0.175 -12.913  0.104 -10.387  0.041 -8.770  -0.017 -7.441  -0.069 -6.949  -0.117 -5.779  -0.161 -5.308  -0.203 -4.957  -0.241 -4.481  -0.278 -4.087  -0.312 -3.757  -0.344 -3.500  -0.375 -3.262  
0.143 -11.046  0.080 -9.059  0.023 -8.027  -0.030 -7.594  -0.078 -6.384  -0.122 -5.825  -0.163 -5.394  -0.202 -4.848  -0.239 -4.394  -0.273 -4.030  -0.305 -3.743  -0.336 -3.531  
0.118 -9.427  0.060 -8.900  0.008 -8.213  -0.040 -6.875  -0.084 -6.288  -0.126 -5.721  -0.164 -5.262  -0.201 -4.698  -0.235 -4.360  -0.268 -4.045  -0.298 -3.796  
0.154 -10.213  0.097 -12.902  0.044 -8.602  -0.004 -7.433  -0.048 -6.938  -0.089 -6.214  -0.128 -5.545  -0.165 -5.009  -0.199 -4.694  -0.231 -4.411  -0.262 -4.164  
0.132 -11.979  0.080 -8.818  0.031 -8.174  -0.013 -7.531  -0.054 -7.016  -0.093 -6.052  -0.129 -5.420  -0.164 -5.205  -0.196 -5.016  -0.227 -4.864  
-2.179 1.363  -2.272 1.459  -2.352 1.540  -2.423 1.612  -2.486 1.679  -2.543 1.736  -2.595 1.789  -2.643 1.842  -2.688 1.889  -2.729 1.935  -2.768 1.975  -2.804 2.009  -2.839 2.047  -2.871 2.078  -2.902 2.109  
-2.068 1.065  -2.160 1.160  -2.240 1.241  -2.311 1.309  -2.374 1.375  -2.431 1.434  -2.484 1.488  -2.532 1.543  -2.576 1.586  -2.618 1.624  -2.656 1.672  -2.693 1.711  -2.727 1.750  -2.759 1.776  -2.790 1.816  
-1.833 0.730  -1.925 0.821  -2.005 0.906  -2.076 0.973  -2.139 1.035  -2.196 1.099  -2.249 1.143  -2.297 1.200  -2.341 1.251  -2.383 1.290  -2.421 1.336  -2.458 1.371  -2.492 1.411  -2.524 1.445  -2.555 1.485  
-1.590 0.407  -1.683 0.501  -1.763 0.593  -1.833 0.669  -1.897 0.724  -1.954 0.783  -2.006 0.823  -2.054 0.885  -2.098 0.939  -2.140 0.985  -2.179 1.021  -2.215 1.061  -2.249 1.102  -2.282 1.122  -2.312 1.158  
-1.375 0.096  -1.467 0.211  -1.547 0.307  -1.618 0.390  -1.681 0.445  -1.738 0.497  -1.791 0.546  -1.839 0.602  -1.883 0.666  -1.924 0.716  -1.963 0.744  -2.000 0.791  -2.034 0.821  -2.066 0.851  -2.097 0.881  
-1.189 -0.206  -1.281 -0.074  -1.361 0.035  -1.432 0.124  -1.495 0.187  -1.553 0.245  -1.605 0.304  -1.653 0.358  -1.697 0.419  -1.739 0.470  -1.777 0.499  -1.814 0.547  -1.848 0.586  -1.880 0.622  -1.911 0.648  
-1.028 -0.513  -1.121 -0.359  -1.201 -0.238  -1.271 -0.132  -1.335 -0.052  -1.392 0.006  -1.444 0.080  -1.492 0.134  -1.536 0.190  -1.578 0.247  -1.617 0.280  -1.653 0.327  -1.687 0.370  -1.720 0.423  -1.750 0.450  
-0.887 -0.838  -0.980 -0.657  -1.060 -0.510  -1.131 -0.390  -1.194 -0.287  -1.251 -0.217  -1.303 -0.139  -1.351 -0.074  -1.396 -0.017  -1.437 0.052  -1.476 0.087  -1.512 0.127  -1.547 0.173  -1.579 0.222  -1.610 0.258  
-0.763 -1.196  -0.855 -0.977  -0.935 -0.788  -1.006 -0.651  -1.069 -0.532  -1.126 -0.437  -1.179 -0.346  -1.227 -0.274  -1.271 -0.212  -1.313 -0.140  -1.351 -0.087  -1.388 -0.046  -1.422 -0.007  -1.454 0.037  -1.485 0.084  
-0.651 -1.606  -0.744 -1.302  -0.824 -1.086  -0.894 -0.918  -0.958 -0.774  -1.015 -0.657  -1.067 -0.542  -1.115 -0.461  -1.160 -0.388  -1.201 -0.321  -1.240 -0.264  -1.276 -0.233  -1.310 -0.181  -1.343 -0.115  -1.374 -0.074  
-0.550 -2.036  -0.643 -1.674  -0.723 -1.399  -0.794 -1.193  -0.857 -1.044  -0.914 -0.899  -0.966 -0.778  -1.014 -0.670  -1.059 -0.583  -1.100 -0.514  -1.139 -0.461  -1.175 -0.408  -1.209 -0.346  -1.242 -0.270  -1.273 -0.230  
-0.458 -2.532  -0.551 -2.076  -0.631 -1.737  -0.702 -1.500  -0.765 -1.333  -0.822 -1.157  -0.874 -1.018  -0.922 -0.902  -0.967 -0.802  -1.008 -0.711  -1.047 -0.648  -1.083 -0.591  -1.118 -0.529  -1.150 -0.475  -1.181 -0.419  
-0.374 -3.089  -0.466 -2.520  -0.546 -2.104  -0.617 -1.827  -0.680 -1.636  -0.738 -1.440  -0.790 -1.279  -0.838 -1.145  -0.882 -1.005  -0.924 -0.919  -0.962 -0.817  -0.999 -0.763  -1.033 -0.704  -1.065 -0.630  -1.096 -0.586  
-0.296 -3.672  -0.388 -3.025  -0.468 -2.519  -0.539 -2.195  -0.602 -1.941  -0.660 -1.714  -0.712 -1.543  -0.760 -1.346  -0.804 -1.216  -0.846 -1.123  -0.884 -1.020  -0.921 -0.959  -0.955 -0.874  -0.987 -0.798  -1.018 -0.744  
-0.223 -4.316  -0.316 -3.555  -0.396 -2.992  -0.467 -2.597  -0.530 -2.281  -0.587 -2.055  -0.639 -1.852  -0.687 -1.635  -0.732 -1.455  -0.773 -1.342  -0.812 -1.209  -0.848 -1.135  -0.883 -1.018  -0.915 -0.957  -0.946 -0.893  
-0.156 -5.030  -0.248 -4.102  -0.328 -3.482  -0.399 -3.036  -0.462 -2.677  -0.519 -2.348  -0.572 -2.150  -0.620 -1.909  -0.664 -1.727  -0.705 -1.544  -0.744 -1.415  -0.781 -1.313  -0.815 -1.207  -0.847 -1.154  -0.878 -1.090  
-0.092 -5.837  -0.185 -4.792  -0.265 -4.013  -0.335 -3.491  -0.399 -3.065  -0.456 -2.691  -0.508 -2.446  -0.556 -2.201  -0.601 -1.986  -0.642 -1.786  -0.681 -1.641  -0.717 -1.514  -0.751 -1.409  -0.784 -1.333  -0.815 -1.273  
-0.032 -6.682  -0.125 -5.553  -0.205 -4.675  -0.276 -3.945  -0.339 -3.481  -0.396 -3.086  -0.448 -2.789  -0.496 -2.518  -0.541 -2.259  -0.582 -2.069  -0.621 -1.894  -0.657 -1.739  -0.692 -1.607  -0.724 -1.464  -0.755 -1.411  
0.024 -7.557  -0.068 -6.335  -0.149 -5.310  -0.219 -4.521  -0.282 -3.942  -0.340 -3.532  -0.392 -3.178  -0.440 -2.863  -0.484 -2.574  -0.526 -2.373  -0.564 -2.139  -0.601 -1.984  -0.635 -1.824  -0.668 -1.626  -0.698 -1.517  
0.077 -8.976  -0.015 -7.149  -0.095 -6.080  -0.166 -5.127  -0.229 -4.452  -0.286 -3.952  -0.338 -3.594  -0.386 -3.216  -0.431 -2.894  -0.472 -2.648  -0.511 -2.404  -0.547 -2.261  -0.582 -2.054  -0.614 -1.874  -0.645 -1.787  
0.128 -10.242  0.036 -8.302  -0.044 -6.723  -0.115 -5.789  -0.178 -5.023  -0.235 -4.455  -0.288 -4.001  -0.336 -3.604  -0.380 -3.235  -0.422 -2.964  -0.460 -2.700  -0.497 -2.552  -0.531 -2.351  -0.563 -2.177  -0.594 -2.055  
0.177 -12.923  0.084 -9.232  0.004 -7.688  -0.067 -6.426  -0.130 -5.620  -0.187 -5.052  -0.239 -4.561  -0.287 -4.069  -0.332 -3.647  -0.373 -3.329  -0.412 -3.083  -0.448 -2.843  -0.483 -2.655  -0.515 -2.430  -0.546 -2.318  
0.130 -9.941  0.050 -8.554  -0.021 -7.280  -0.084 -6.273  -0.141 -5.534  -0.193 -5.079  -0.241 -4.509  -0.286 -4.060  -0.327 -3.701  -0.366 -3.425  -0.402 -3.150  -0.437 -2.941  -0.469 -2.729  -0.500 -2.470  
0.174 -11.590  0.094 -9.111  0.023 -8.135  -0.040 -6.858  -0.097 -6.097  -0.149 -5.418  -0.197 -4.927  -0.242 -4.462  -0.283 -4.070  -0.322 -3.819  -0.358 -3.476  -0.392 -3.242  -0.425 -2.965  -0.456 -2.697  
0.217 -13.686  0.136 -10.516  0.066 -9.173  0.003 -7.844  -0.055 -6.842  -0.107 -5.974  -0.155 -5.369  -0.199 -4.915  -0.241 -4.474  -0.279 -4.100  -0.316 -3.854  -0.350 -3.550  -0.383 -3.231  -0.413 -2.980  
0.177 -11.616  0.106 -10.032  0.043 -8.820  -0.014 -7.552  -0.066 -6.814  -0.114 -5.885  -0.159 -5.365  -0.200 -4.952  -0.239 -4.518  -0.275 -4.197  -0.310 -3.838  -0.342 -3.540  -0.373 -3.277  
0.216 -11.582  0.145 -10.459  0.082 -9.360  0.025 -8.546  -0.027 -7.626  -0.075 -6.479  -0.120 -5.852  -0.161 -5.501  -0.200 -4.865  -0.236 -4.524  -0.271 -4.098  -0.303 -3.762  -0.334 -3.600  
0.183 -10.768  0.120 -9.688  0.062 -8.961  0.010 -8.094  -0.038 -7.038  -0.082 -6.296  -0.124 -5.822  -0.162 -5.189  -0.199 -4.723  -0.233 -4.348  -0.266 -4.075  -0.296 -3.865  
0.156 -9.705  0.099 -10.073  0.046 -8.557  -0.002 -7.295  -0.046 -6.915  -0.088 -6.126  -0.126 -5.525  -0.163 -4.989  -0.197 -4.648  -0.229 -4.456  -0.260 -4.305  
0.191 -11.007  0.133 -11.215  0.081 -8.548  0.033 -7.745  -0.011 -7.427  -0.053 -6.529  -0.091 -5.926  -0.128 -5.428  -0.162 -5.134  -0.194 -5.064  -0.225 -4.864  
-1.774 0.736  -1.866 0.835  -1.946 0.915  -2.017 0.982  -2.080 1.048  -2.138 1.113  -2.190 1.160  -2.238 1.213  -2.282 1.258  -2.324 1.304  -2.362 1.353  -2.399 1.384  -2.433 1.411  -2.465 1.442  -2.496 1.467  
-1.721 0.613  -1.814 0.708  -1.894 0.789  -1.964 0.857  -2.028 0.924  -2.085 0.988  -2.137 1.039  -2.185 1.093  -2.230 1.134  -2.271 1.178  -2.310 1.221  -2.346 1.263  -2.380 1.291  -2.413 1.327  -2.444 1.367  
-1.590 0.409  -1.683 0.502  -1.763 0.587  -1.833 0.660  -1.897 0.724  -1.954 0.789  -2.006 0.836  -2.054 0.889  -2.098 0.933  -2.140 0.981  -2.179 1.023  -2.215 1.060  -2.249 1.094  -2.282 1.132  -2.312 1.176  
-1.427 0.171  -1.520 0.273  -1.600 0.364  -1.671 0.438  -1.734 0.506  -1.791 0.565  -1.843 0.614  -1.891 0.667  -1.936 0.718  -1.977 0.764  -2.016 0.805  -2.052 0.850  -2.086 0.888  -2.119 0.917  -2.150 0.955  
-1.263 -0.087  -1.356 0.035  -1.436 0.132  -1.506 0.222  -1.570 0.289  -1.627 0.337  -1.679 0.391  -1.727 0.452  -1.771 0.503  -1.813 0.553  -1.852 0.588  -1.888 0.645  -1.922 0.677  -1.955 0.706  -1.985 0.741  
-1.109 -0.358  -1.202 -0.207  -1.282 -0.099  -1.353 -0.007  -1.416 0.074  -1.473 0.132  -1.525 0.187  -1.573 0.247  -1.618 0.303  -1.659 0.355  -1.698 0.394  -1.734 0.439  -1.768 0.480  -1.801 0.505  -1.832 0.542  
-0.969 -0.649  -1.062 -0.476  -1.142 -0.350  -1.212 -0.240  -1.276 -0.155  -1.333 -0.086  -1.385 -0.018  -1.433 0.050  -1.478 0.106  -1.519 0.162  -1.558 0.200  -1.594 0.246  -1.628 0.300  -1.661 0.343  -1.692 0.379  
-0.842 -0.971  -0.935 -0.757  -1.015 -0.606  -1.086 -0.484  -1.149 -0.373  -1.206 -0.295  -1.258 -0.214  -1.306 -0.143  -1.351 -0.083  -1.392 -0.016  -1.431 0.024  -1.467 0.074  -1.501 0.114  -1.534 0.178  -1.565 0.203  
-0.727 -1.322  -0.820 -1.064  -0.900 -0.879  -0.971 -0.730  -1.034 -0.605  -1.091 -0.497  -1.143 -0.409  -1.191 -0.323  -1.236 -0.259  -1.277 -0.193  -1.316 -0.148  -1.352 -0.092  -1.386 -0.062  -1.419 -0.011  -1.450 0.036  
-0.623 -1.728  -0.715 -1.399  -0.795 -1.177  -0.866 -0.991  -0.929 -0.851  -0.986 -0.724  -1.038 -0.617  -1.087 -0.529  -1.131 -0.451  -1.172 -0.373  -1.211 -0.320  -1.247 -0.265  -1.282 -0.221  -1.314 -0.167  -1.345 -0.115  
-0.527 -2.169  -0.619 -1.767  -0.699 -1.477  -0.770 -1.276  -0.833 -1.114  -0.891 -0.964  -0.943 -0.853  -0.991 -0.750  -1.035 -0.658  -1.077 -0.562  -1.115 -0.483  -1.152 -0.432  -1.186 -0.381  -1.218 -0.314  -1.249 -0.271  
-0.439 -2.660  -0.531 -2.177  -0.611 -1.817  -0.682 -1.578  -0.745 -1.405  -0.802 -1.227  -0.855 -1.075  -0.903 -0.958  -0.947 -0.852  -0.989 -0.761  -1.027 -0.684  -1.064 -0.618  -1.098 -0.568  -1.130 -0.490  -1.161 -0.423  
-0.357 -3.226  -0.450 -2.622  -0.530 -2.196  -0.601 -1.894  -0.664 -1.694  -0.721 -1.491  -0.773 -1.328  -0.821 -1.164  -0.866 -1.049  -0.907 -0.952  -0.946 -0.851  -0.982 -0.794  -1.016 -0.732  -1.049 -0.666  -1.080 -0.614  
-0.282 -3.817  -0.374 -3.120  -0.454 -2.598  -0.525 -2.242  -0.588 -1.986  -0.645 -1.770  -0.697 -1.590  -0.746 -1.346  -0.790 -1.227  -0.831 -1.141  -0.870 -1.038  -0.906 -0.985  -0.941 -0.887  -0.973 -0.823  -1.004 -0.773  
-0.211 -4.464  -0.303 -3.640  -0.384 -3.075  -0.454 -2.637  -0.517 -2.353  -0.575 -2.081  -0.627 -1.880  -0.675 -1.622  -0.719 -1.480  -0.761 -1.331  -0.799 -1.201  -0.836 -1.142  -0.870 -1.035  -0.903 -0.985  -0.933 -0.908  
-0.145 -5.168  -0.237 -4.222  -0.317 -3.560  -0.388 -3.073  -0.451 -2.712  -0.509 -2.400  -0.561 -2.162  -0.609 -1.958  -0.653 -1.742  -0.695 -1.572  -0.733 -1.440  -0.770 -1.343  -0.804 -1.245  -0.836 -1.186  -0.867 -1.081  
-0.083 -6.034  -0.175 -4.920  -0.255 -4.121  -0.326 -3.539  -0.389 -3.126  -0.446 -2.743  -0.499 -2.479  -0.547 -2.253  -0.591 -2.018  -0.632 -1.830  -0.671 -1.656  -0.708 -1.547  -0.742 -1.439  -0.774 -1.362  -0.805 -1.277  
-0.024 -6.987  -0.116 -5.676  -0.197 -4.730  -0.267 -4.020  -0.330 -3.546  -0.388 -3.149  -0.440 -2.864  -0.488 -2.566  -0.532 -2.288  -0.574 -2.105  -0.612 -1.928  -0.649 -1.784  -0.683 -1.624  -0.716 -1.517  -0.746 -1.434  
0.032 -7.842  -0.061 -6.426  -0.141 -5.369  -0.212 -4.606  -0.275 -4.043  -0.332 -3.611  -0.384 -3.233  -0.432 -2.920  -0.477 -2.601  -0.518 -2.408  -0.557 -2.175  -0.593 -2.025  -0.628 -1.880  -0.660 -1.668  -0.691 -1.546  
0.084 -8.999  -0.008 -7.265  -0.088 -6.108  -0.159 -5.259  -0.222 -4.591  -0.279 -4.081  -0.332 -3.651  -0.380 -3.264  -0.424 -2.949  -0.466 -2.696  -0.504 -2.444  -0.541 -2.304  -0.575 -2.115  -0.607 -1.949  -0.638 -1.833  
0.134 -10.258  0.042 -8.271  -0.038 -6.880  -0.109 -5.957  -0.172 -5.146  -0.229 -4.521  -0.282 -4.085  -0.330 -3.655  -0.374 -3.269  -0.415 -2.991  -0.454 -2.767  -0.491 -2.541  -0.525 -2.399  -0.557 -2.222  -0.588 -2.089  
0.182 -11.978  0.090 -9.393  0.010 -7.642  -0.061 -6.651  -0.124 -5.682  -0.182 -5.083  -0.234 -4.575  -0.282 -4.124  -0.326 -3.651  -0.368 -3.390  -0.406 -3.102  -0.443 -2.871  -0.477 -2.666  -0.509 -2.459  -0.540 -2.324  
0.135 -10.363  0.055 -8.569  -0.016 -7.331  -0.079 -6.357  -0.136 -5.660  -0.188 -5.142  -0.236 -4.549  -0.281 -4.063  -0.322 -3.736  -0.361 -3.435  -0.397 -3.183  -0.431 -2.941  -0.464 -2.725  -0.495 -2.556  
0.179 -12.710  0.099 -9.389  0.028 -7.955  -0.035 -6.837  -0.092 -6.125  -0.144 -5.534  -0.192 -4.954  -0.237 -4.544  -0.278 -4.088  -0.317 -3.782  -0.353 -3.490  -0.388 -3.262  -0.420 -2.986  -0.451 -2.804  
0.141 -10.413  0.070 -8.881  0.007 -7.971  -0.050 -6.799  -0.103 -5.885  -0.151 -5.297  -0.195 -4.840  -0.236 -4.497  -0.275 -4.144  -0.312 -3.859  -0.346 -3.584  -0.378 -3.309  -0.409 -3.079  
0.110 -9.889  0.047 -8.926  -0.010 -7.702  -0.062 -6.505  -0.110 -5.771  -0.155 -5.243  -0.196 -4.973  -0.235 -4.530  -0.271 -4.219  -0.306 -3.917  -0.338 -3.622  -0.369 -3.348  
0.220 -11.582  0.149 -13.329  0.086 -9.811  0.029 -9.218  -0.024 -7.516  -0.072 -6.216  -0.116 -5.732  -0.158 -5.422  -0.196 -4.884  -0.233 -4.560  -0.267 -4.167  -0.299 -3.875  -0.330 -3.684  
0.186 -12.211  0.123 -10.436  0.066 -9.136  0.014 -8.130  -0.034 -6.876  -0.079 -6.276  -0.120 -5.750  -0.159 -5.200  -0.195 -4.901  -0.230 -4.348  -0.262 -4.130  -0.293 -3.938  
0.159 -10.480  0.102 -9.516  0.050 -8.231  0.002 -7.436  -0.043 -6.542  -0.084 -6.150  -0.123 -5.513  -0.159 -5.201  -0.194 -4.681  -0.226 -4.614  -0.257 -4.434  
0.194 -11.321  0.136 -9.921  0.084 -8.487  0.036 -7.851  -0.008 -6.970  -0.050 -6.498  -0.088 -5.956  -0.125 -5.492  -0.159 -5.216  -0.191 -5.183  -0.222 -5.078  
-1.486 0.297  -1.579 0.405  -1.659 0.495  -1.729 0.564  -1.793 0.631  -1.850 0.695  -1.902 0.743  -1.950 0.799  -1.995 0.852  -2.036 0.894  -2.075 0.933  -2.111 0.967  -2.145 0.994  -2.178 1.030  -2.209 1.055  
-1.456 0.240  -1.548 0.343  -1.628 0.439  -1.699 0.508  -1.762 0.575  -1.820 0.633  -1.872 0.685  -1.920 0.739  -1.964 0.783  -2.006 0.828  -2.044 0.871  -2.081 0.913  -2.115 0.946  -2.147 0.976  -2.178 1.005  
-1.375 0.099  -1.467 0.207  -1.547 0.303  -1.618 0.378  -1.681 0.450  -1.738 0.507  -1.791 0.562  -1.839 0.610  -1.883 0.655  -1.924 0.709  -1.963 0.744  -2.000 0.787  -2.034 0.825  -2.066 0.861  -2.097 0.893  
-1.263 -0.083  -1.356 0.032  -1.436 0.135  -1.506 0.219  -1.570 0.289  -1.627 0.343  -1.679 0.396  -1.727 0.458  -1.771 0.504  -1.813 0.553  -1.852 0.600  -1.888 0.647  -1.922 0.681  -1.955 0.716  -1.985 0.750  
-1.140 -0.306  -1.232 -0.168  -1.312 -0.056  -1.383 0.039  -1.446 0.113  -1.503 0.174  -1.556 0.223  -1.604 0.289  -1.648 0.341  -1.689 0.388  -1.728 0.435  -1.764 0.480  -1.799 0.532  -1.831 0.568  -1.862 0.598  
-1.016 -0.548  -1.108 -0.385  -1.188 -0.261  -1.259 -0.160  -1.322 -0.071  -1.379 0.002  -1.432 0.053  -1.480 0.110  -1.524 0.172  -1.565 0.233  -1.604 0.274  -1.641 0.307  -1.675 0.365  -1.707 0.402  -1.738 0.447  
-0.897 -0.827  -0.989 -0.634  -1.069 -0.490  -1.140 -0.372  -1.203 -0.282  -1.261 -0.198  -1.313 -0.129  -1.361 -0.061  -1.405 -0.005  -1.447 0.062  -1.485 0.103  -1.522 0.140  -1.556 0.201  -1.588 0.246  -1.619 0.294  
-0.785 -1.133  -0.878 -0.902  -0.958 -0.734  -1.029 -0.606  -1.092 -0.498  -1.149 -0.398  -1.201 -0.314  -1.249 -0.250  -1.294 -0.169  -1.335 -0.104  -1.374 -0.062  -1.410 -0.020  -1.444 0.033  -1.477 0.092  -1.508 0.127  
-0.681 -1.481  -0.774 -1.199  -0.854 -0.995  -0.925 -0.841  -0.988 -0.722  -1.045 -0.601  -1.097 -0.514  -1.145 -0.435  -1.190 -0.342  -1.231 -0.270  -1.270 -0.226  -1.306 -0.172  -1.341 -0.114  -1.373 -0.058  -1.404 -0.009  
-0.585 -1.880  -0.678 -1.538  -0.758 -1.285  -0.828 -1.098  -0.892 -0.962  -0.949 -0.834  -1.001 -0.724  -1.049 -0.632  -1.094 -0.523  -1.135 -0.442  -1.174 -0.381  -1.210 -0.321  -1.244 -0.273  -1.277 -0.215  -1.308 -0.171  
-0.496 -2.313  -0.588 -1.907  -0.668 -1.604  -0.739 -1.380  -0.802 -1.211  -0.859 -1.073  -0.912 -0.946  -0.960 -0.838  -1.004 -0.722  -1.045 -0.634  -1.084 -0.549  -1.121 -0.484  -1.155 -0.439  -1.187 -0.386  -1.218 -0.346  
-0.413 -2.831  -0.505 -2.331  -0.585 -1.940  -0.656 -1.675  -0.719 -1.490  -0.776 -1.328  -0.828 -1.186  -0.876 -1.049  -0.921 -0.919  -0.962 -0.823  -1.001 -0.741  -1.037 -0.668  -1.072 -0.611  -1.104 -0.552  -1.135 -0.502  
-0.335 -3.392  -0.427 -2.783  -0.508 -2.325  -0.578 -2.000  -0.641 -1.783  -0.699 -1.593  -0.751 -1.419  -0.799 -1.288  -0.843 -1.119  -0.885 -0.996  -0.923 -0.919  -0.960 -0.833  -0.994 -0.779  -1.027 -0.716  -1.057 -0.660  
-0.262 -3.970  -0.355 -3.264  -0.435 -2.727  -0.506 -2.348  -0.569 -2.100  -0.626 -1.879  -0.678 -1.674  -0.726 -1.513  -0.771 -1.315  -0.812 -1.171  -0.851 -1.078  -0.887 -1.020  -0.921 -0.953  -0.954 -0.853  -0.985 -0.787  
-0.194 -4.684  -0.287 -3.794  -0.367 -3.167  -0.437 -2.724  -0.501 -2.431  -0.558 -2.182  -0.610 -1.939  -0.658 -1.759  -0.703 -1.536  -0.744 -1.381  -0.783 -1.242  -0.819 -1.192  -0.853 -1.085  -0.886 -1.001  -0.917 -0.933  
-0.130 -5.442  -0.223 -4.381  -0.303 -3.662  -0.373 -3.161  -0.437 -2.784  -0.494 -2.477  -0.546 -2.229  -0.594 -2.011  -0.638 -1.810  -0.680 -1.626  -0.719 -1.473  -0.755 -1.393  -0.789 -1.269  -0.822 -1.203  -0.852 -1.105  
-0.070 -6.267  -0.162 -5.092  -0.242 -4.245  -0.313 -3.661  -0.376 -3.185  -0.433 -2.837  -0.485 -2.539  -0.534 -2.288  -0.578 -2.077  -0.619 -1.872  -0.658 -1.708  -0.694 -1.618  -0.729 -1.487  -0.761 -1.389  -0.792 -1.327  
-0.012 -7.135  -0.105 -5.845  -0.185 -4.846  -0.256 -4.190  -0.319 -3.626  -0.376 -3.225  -0.428 -2.891  -0.476 -2.607  -0.521 -2.350  -0.562 -2.153  -0.601 -1.975  -0.637 -1.811  -0.672 -1.694  -0.704 -1.550  -0.735 -1.446  
0.042 -7.983  -0.051 -6.625  -0.131 -5.447  -0.201 -4.742  -0.265 -4.142  -0.322 -3.662  -0.374 -3.293  -0.422 -2.959  -0.466 -2.686  -0.508 -2.437  -0.547 -2.272  -0.583 -2.050  -0.617 -1.917  -0.650 -1.750  -0.680 -1.590  
0.094 -9.348  0.001 -7.480  -0.079 -6.133  -0.150 -5.387  -0.213 -4.677  -0.270 -4.173  -0.322 -3.711  -0.370 -3.322  -0.415 -3.008  -0.456 -2.754  -0.495 -2.557  -0.531 -2.346  -0.566 -2.169  -0.598 -2.026  -0.629 -1.872  
0.143 -10.502  0.050 -8.300  -0.030 -7.043  -0.100 -6.192  -0.164 -5.352  -0.221 -4.664  -0.273 -4.145  -0.321 -3.695  -0.366 -3.313  -0.407 -3.056  -0.446 -2.866  -0.482 -2.621  -0.516 -2.435  -0.549 -2.293  -0.580 -2.121  
0.190 -12.420  0.097 -9.407  0.017 -7.945  -0.053 -6.852  -0.117 -5.855  -0.174 -5.190  -0.226 -4.649  -0.274 -4.172  -0.319 -3.705  -0.360 -3.451  -0.399 -3.191  -0.435 -2.962  -0.469 -2.706  -0.502 -2.510  -0.533 -2.360  
0.142 -11.057  0.062 -8.601  -0.008 -7.407  -0.072 -6.356  -0.129 -5.744  -0.181 -5.204  -0.229 -4.607  -0.274 -4.149  -0.315 -3.814  -0.354 -3.522  -0.390 -3.269  -0.424 -3.004  -0.457 -2.723  -0.488 -2.532  
0.185 -13.035  0.105 -9.403  0.035 -7.892  -0.029 -6.821  -0.086 -6.142  -0.138 -5.601  -0.186 -5.121  -0.230 -4.590  -0.272 -4.141  -0.311 -3.817  -0.347 -3.543  -0.381 -3.279  -0.414 -3.040  -0.444 -2.822  
0.147 -10.181  0.076 -8.358  0.013 -7.843  -0.044 -6.612  -0.097 -5.956  -0.145 -5.411  -0.189 -4.881  -0.231 -4.481  -0.269 -4.122  -0.306 -3.895  -0.340 -3.539  -0.372 -3.331  -0.403 -3.094  
0.186 -10.512  0.116 -9.355  0.053 -9.465  -0.005 -7.682  -0.057 -6.571  -0.105 -5.891  -0.149 -5.305  -0.191 -4.885  -0.229 -4.519  -0.266 -4.271  -0.300 -3.941  -0.333 -3.676  -0.363 -3.380  
0.225 -11.196  0.091 -11.541  0.034 -9.035  -0.019 -7.542  -0.067 -6.354  -0.111 -5.623  -0.152 -5.253  -0.191 -4.906  -0.228 -4.547  -0.262 -4.252  -0.294 -4.000  -0.325 -3.651  
0.262 -12.396  0.128 -13.116  0.071 -9.562  0.018 -8.318  -0.030 -6.763  -0.074 -6.328  -0.116 -5.803  -0.154 -5.204  -0.191 -4.816  -0.225 -4.393  -0.257 -4.214  -0.288 -4.023  
0.163 -14.387  0.106 -10.351  0.054 -8.779  0.006 -7.203  -0.039 -6.676  -0.080 -6.122  -0.119 -5.534  -0.155 -5.198  -0.189 -4.750  -0.222 -4.622  -0.253 -4.548  
0.141 -9.985  0.088 -9.115  0.040 -7.663  -0.004 -6.974  -0.046 -6.362  -0.084 -5.912  -0.121 -5.494  -0.155 -5.152  -0.187 -5.109  -0.218 -5.071  
-1.263 -0.060  -1.356 0.060  -1.436 0.162  -1.506 0.247  -1.570 0.314  -1.627 0.377  -1.679 0.434  -1.727 0.495  -1.771 0.557  -1.813 0.591  -1.852 0.630  -1.888 0.674  -1.922 0.713  -1.955 0.731  -1.985 0.745  
-1.243 -0.098  -1.336 0.027  -1.416 0.136  -1.487 0.214  -1.550 0.276  -1.607 0.338  -1.659 0.394  -1.707 0.448  -1.752 0.518  -1.793 0.548  -1.832 0.599  -1.868 0.637  -1.903 0.669  -1.935 0.702  -1.966 0.724  
-1.189 -0.203  -1.281 -0.073  -1.361 0.040  -1.432 0.118  -1.495 0.188  -1.553 0.251  -1.605 0.317  -1.653 0.364  -1.697 0.426  -1.739 0.460  -1.777 0.504  -1.814 0.549  -1.848 0.589  -1.880 0.620  -1.911 0.650  
-1.109 -0.356  -1.202 -0.215  -1.282 -0.102  -1.353 0.000  -1.416 0.058  -1.473 0.126  -1.525 0.193  -1.573 0.248  -1.618 0.307  -1.659 0.347  -1.698 0.405  -1.734 0.448  -1.768 0.480  -1.801 0.517  -1.832 0.553  
-1.016 -0.553  -1.108 -0.390  -1.188 -0.265  -1.259 -0.166  -1.322 -0.084  -1.379 -0.015  -1.432 0.056  -1.480 0.112  -1.524 0.182  -1.565 0.218  -1.604 0.282  -1.641 0.317  -1.675 0.363  -1.707 0.406  -1.738 0.448  
-0.916 -0.780  -1.009 -0.592  -1.089 -0.453  -1.160 -0.338  -1.223 -0.243  -1.280 -0.163  -1.332 -0.095  -1.380 -0.038  -1.425 0.033  -1.466 0.091  -1.505 0.140  -1.541 0.174  -1.576 0.224  -1.608 0.272  -1.639 0.327  
-0.817 -1.041  -0.910 -0.824  -0.990 -0.662  -1.060 -0.531  -1.124 -0.427  -1.181 -0.332  -1.233 -0.264  -1.281 -0.196  -1.325 -0.128  -1.367 -0.064  -1.406 -0.018  -1.442 0.032  -1.476 0.087  -1.509 0.134  -1.539 0.178  
-0.720 -1.339  -0.813 -1.087  -0.893 -0.893  -0.964 -0.746  -1.027 -0.627  -1.084 -0.523  -1.136 -0.439  -1.184 -0.369  -1.229 -0.294  -1.270 -0.217  -1.309 -0.168  -1.345 -0.120  -1.380 -0.069  -1.412 -0.011  -1.443 0.034  
-0.628 -1.690  -0.721 -1.379  -0.801 -1.156  -0.871 -0.972  -0.935 -0.840  -0.992 -0.714  -1.044 -0.628  -1.092 -0.553  -1.137 -0.453  -1.178 -0.374  -1.217 -0.318  -1.253 -0.266  -1.287 -0.215  -1.320 -0.150  -1.351 -0.099  
-0.541 -2.095  -0.633 -1.714  -0.713 -1.431  -0.784 -1.222  -0.847 -1.073  -0.904 -0.939  -0.957 -0.827  -1.005 -0.739  -1.049 -0.632  -1.091 -0.538  -1.129 -0.465  -1.166 -0.415  -1.200 -0.363  -1.232 -0.294  -1.263 -0.255  
-0.458 -2.526  -0.551 -2.084  -0.631 -1.752  -0.702 -1.492  -0.765 -1.320  -0.822 -1.175  -0.874 -1.036  -0.922 -0.928  -0.967 -0.811  -1.008 -0.707  -1.047 -0.628  -1.083 -0.567  -1.118 -0.522  -1.150 -0.441  -1.181 -0.415  
-0.381 -3.029  -0.473 -2.488  -0.553 -2.096  -0.624 -1.804  -0.687 -1.597  -0.744 -1.432  -0.797 -1.267  -0.845 -1.129  -0.889 -1.006  -0.930 -0.897  -0.969 -0.809  -1.006 -0.749  -1.040 -0.687  -1.072 -0.614  -1.103 -0.577  
-0.308 -3.613  -0.400 -2.937  -0.480 -2.472  -0.551 -2.140  -0.614 -1.890  -0.671 -1.710  -0.723 -1.515  -0.771 -1.374  -0.816 -1.197  -0.857 -1.078  -0.896 -0.981  -0.932 -0.905  -0.967 -0.858  -0.999 -0.769  -1.030 -0.729  
-0.239 -4.241  -0.331 -3.406  -0.411 -2.890  -0.482 -2.471  -0.545 -2.215  -0.602 -1.977  -0.654 -1.759  -0.702 -1.593  -0.747 -1.408  -0.788 -1.259  -0.827 -1.152  -0.863 -1.091  -0.898 -1.038  -0.930 -0.914  -0.961 -0.864  
-0.173 -4.912  -0.266 -3.968  -0.346 -3.339  -0.417 -2.864  -0.480 -2.554  -0.537 -2.291  -0.589 -2.013  -0.637 -1.817  -0.682 -1.619  -0.723 -1.478  -0.762 -1.342  -0.798 -1.278  -0.833 -1.159  -0.865 -1.065  -0.896 -1.018  
-0.112 -5.635  -0.204 -4.577  -0.284 -3.821  -0.355 -3.295  -0.418 -2.900  -0.475 -2.581  -0.528 -2.313  -0.576 -2.064  -0.620 -1.886  -0.662 -1.724  -0.700 -1.578  -0.737 -1.454  -0.771 -1.323  -0.803 -1.259  -0.834 -1.171  
-0.053 -6.450  -0.146 -5.241  -0.226 -4.396  -0.297 -3.766  -0.360 -3.304  -0.417 -2.927  -0.469 -2.640  -0.517 -2.378  -0.562 -2.134  -0.603 -1.953  -0.642 -1.779  -0.678 -1.682  -0.712 -1.542  -0.745 -1.428  -0.776 -1.365  
0.002 -7.360  -0.090 -6.017  -0.170 -4.996  -0.241 -4.328  -0.304 -3.723  -0.361 -3.334  -0.414 -2.955  -0.462 -2.671  -0.506 -2.406  -0.548 -2.223  -0.586 -2.070  -0.623 -1.900  -0.657 -1.762  -0.689 -1.618  -0.720 -1.511  
0.055 -8.380  -0.037 -6.855  -0.118 -5.630  -0.188 -4.882  -0.251 -4.267  -0.309 -3.749  -0.361 -3.323  -0.409 -3.018  -0.453 -2.703  -0.495 -2.504  -0.533 -2.346  -0.570 -2.163  -0.604 -2.035  -0.637 -1.856  -0.667 -1.712  
0.105 -9.757  0.013 -7.442  -0.067 -6.272  -0.138 -5.482  -0.201 -4.843  -0.258 -4.175  -0.310 -3.724  -0.358 -3.368  -0.403 -3.019  -0.444 -2.841  -0.483 -2.644  -0.519 -2.482  -0.554 -2.279  -0.586 -2.096  -0.617 -1.946  
0.154 -10.778  0.061 -8.425  -0.019 -7.176  -0.090 -6.212  -0.153 -5.503  -0.210 -4.739  -0.262 -4.236  -0.310 -3.797  -0.355 -3.363  -0.396 -3.157  -0.435 -2.940  -0.471 -2.708  -0.506 -2.489  -0.538 -2.336  -0.569 -2.169  
0.200 -12.120  0.107 -9.548  0.027 -7.993  -0.044 -6.902  -0.107 -6.032  -0.164 -5.342  -0.216 -4.758  -0.264 -4.275  -0.309 -3.789  -0.350 -3.571  -0.389 -3.250  -0.425 -3.027  -0.460 -2.804  -0.492 -2.612  -0.523 -2.405  
0.151 -10.709  0.071 -8.654  0.000 -7.325  -0.063 -6.545  -0.120 -5.773  -0.172 -5.245  -0.220 -4.657  -0.265 -4.222  -0.306 -3.942  -0.345 -3.578  -0.381 -3.308  -0.415 -3.082  -0.448 -2.832  -0.479 -2.614  
0.194 -12.748  0.113 -9.323  0.043 -8.058  -0.020 -7.073  -0.078 -6.278  -0.130 -5.698  -0.178 -5.145  -0.222 -4.644  -0.264 -4.220  -0.302 -3.861  -0.339 -3.579  -0.373 -3.335  -0.406 -3.104  -0.436 -2.859  
0.234 -14.186  0.154 -10.108  0.084 -8.497  0.020 -7.842  -0.037 -6.918  -0.089 -6.108  -0.137 -5.556  -0.182 -4.990  -0.223 -4.532  -0.262 -4.207  -0.298 -3.875  -0.332 -3.624  -0.365 -3.376  -0.396 -3.177  
0.193 -11.969  0.123 -9.412  0.059 -9.206  0.002 -7.450  -0.050 -6.675  -0.098 -6.059  -0.142 -5.449  -0.184 -4.893  -0.223 -4.536  -0.259 -4.267  -0.293 -4.021  -0.326 -3.780  -0.356 -3.496  
0.231 -12.793  0.160 -11.794  0.097 -10.673  0.040 -8.204  -0.012 -7.202  -0.060 -6.434  -0.105 -5.770  -0.146 -5.306  -0.185 -4.889  -0.221 -4.577  -0.255 -4.350  -0.288 -4.085  -0.319 -3.727  
0.268 -11.846  0.134 -12.049  0.077 -10.010  0.024 -7.946  -0.024 -6.962  -0.068 -6.319  -0.110 -5.851  -0.148 -5.189  -0.185 -4.973  -0.219 -4.572  -0.251 -4.322  -0.282 -4.019  
0.112 -10.743  0.060 -8.759  0.011 -7.389  -0.033 -6.627  -0.074 -6.232  -0.113 -5.599  -0.149 -5.238  -0.184 -4.842  -0.216 -4.598  -0.247 -4.403  
0.146 -10.245  0.094 -9.030  0.046 -8.101  0.001 -6.941  -0.040 -6.403  -0.079 -5.905  -0.115 -5.489  -0.150 -5.232  -0.182 -5.174  -0.213 -4.768  
-1.081 -0.395  -1.173 -0.251  -1.253 -0.126  -1.324 -0.020  -1.387 0.043  -1.444 0.110  -1.497 0.166  -1.545 0.230  -1.589 0.293  -1.631 0.346  -1.669 0.386  -1.706 0.428  -1.740 0.476  -1.772 0.493  -1.803 0.516  
-1.067 -0.425  -1.160 -0.274  -1.240 -0.150  -1.310 -0.046  -1.374 0.020  -1.431 0.088  -1.483 0.143  -1.531 0.201  -1.575 0.268  -1.617 0.309  -1.656 0.364  -1.692 0.396  -1.726 0.436  -1.759 0.467  -1.789 0.482  
-1.028 -0.517  -1.121 -0.354  -1.201 -0.226  -1.271 -0.124  -1.335 -0.041  -1.392 0.022  -1.444 0.080  -1.492 0.139  -1.536 0.212  -1.578 0.247  -1.617 0.298  -1.653 0.340  -1.687 0.384  -1.720 0.411  -1.750 0.437  
-0.969 -0.656  -1.062 -0.470  -1.142 -0.340  -1.212 -0.231  -1.276 -0.158  -1.333 -0.078  -1.385 -0.015  -1.433 0.044  -1.478 0.110  -1.519 0.163  -1.558 0.229  -1.594 0.261  -1.628 0.301  -1.661 0.334  -1.692 0.375  
-0.897 -0.834  -0.989 -0.623  -1.069 -0.489  -1.140 -0.379  -1.203 -0.281  -1.261 -0.191  -1.313 -0.126  -1.361 -0.062  -1.405 -0.000  -1.447 0.055  -1.485 0.109  -1.522 0.157  -1.556 0.206  -1.588 0.238  -1.619 0.276  
-0.817 -1.050  -0.910 -0.825  -0.990 -0.661  -1.060 -0.540  -1.124 -0.422  -1.181 -0.330  -1.233 -0.252  -1.281 -0.200  -1.325 -0.124  -1.367 -0.066  -1.406 -0.006  -1.442 0.047  -1.476 0.089  -1.509 0.134  -1.539 0.195  
-0.734 -1.316  -0.827 -1.059  -0.907 -0.866  -0.977 -0.717  -1.041 -0.598  -1.098 -0.489  -1.150 -0.413  -1.198 -0.344  -1.243 -0.263  -1.284 -0.196  -1.323 -0.142  -1.359 -0.082  -1.393 -0.035  -1.426 0.025  -1.457 0.065  
-0.651 -1.611  -0.744 -1.314  -0.824 -1.093  -0.894 -0.912  -0.958 -0.783  -1.015 -0.669  -1.067 -0.578  -1.115 -0.495  -1.160 -0.409  -1.201 -0.338  -1.240 -0.287  -1.276 -0.231  -1.310 -0.176  -1.343 -0.113  -1.374 -0.077  
-0.570 -1.957  -0.662 -1.592  -0.743 -1.343  -0.813 -1.130  -0.876 -0.991  -0.934 -0.848  -0.986 -0.754  -1.034 -0.659  -1.078 -0.561  -1.120 -0.490  -1.158 -0.426  -1.195 -0.378  -1.229 -0.313  -1.262 -0.253  -1.292 -0.217  
-0.491 -2.347  -0.584 -1.922  -0.664 -1.609  -0.735 -1.377  -0.798 -1.225  -0.855 -1.069  -0.907 -0.943  -0.955 -0.845  -1.000 -0.734  -1.041 -0.654  -1.080 -0.575  -1.116 -0.535  -1.151 -0.465  -1.183 -0.376  -1.214 -0.333  
-0.416 -2.791  -0.509 -2.297  -0.589 -1.918  -0.659 -1.656  -0.723 -1.470  -0.780 -1.309  -0.832 -1.163  -0.880 -1.040  -0.925 -0.924  -0.966 -0.821  -1.005 -0.742  -1.041 -0.670  -1.075 -0.609  -1.108 -0.530  -1.139 -0.497  
-0.344 -3.278  -0.437 -2.703  -0.517 -2.279  -0.588 -1.976  -0.651 -1.746  -0.708 -1.564  -0.760 -1.386  -0.808 -1.246  -0.853 -1.106  -0.894 -0.987  -0.933 -0.917  -0.969 -0.839  -1.004 -0.768  -1.036 -0.672  -1.067 -0.660  
-0.276 -3.866  -0.369 -3.129  -0.449 -2.658  -0.519 -2.312  -0.583 -2.026  -0.640 -1.806  -0.692 -1.634  -0.740 -1.481  -0.784 -1.315  -0.826 -1.167  -0.865 -1.074  -0.901 -1.002  -0.935 -0.937  -0.968 -0.839  -0.998 -0.792  
-0.211 -4.499  -0.303 -3.629  -0.384 -3.085  -0.454 -2.652  -0.517 -2.342  -0.575 -2.097  -0.627 -1.889  -0.675 -1.706  -0.719 -1.518  -0.761 -1.344  -0.799 -1.241  -0.836 -1.184  -0.870 -1.107  -0.903 -0.997  -0.933 -0.925  
-0.149 -5.162  -0.242 -4.171  -0.322 -3.523  -0.392 -3.027  -0.456 -2.682  -0.513 -2.405  -0.565 -2.132  -0.613 -1.938  -0.658 -1.736  -0.699 -1.579  -0.738 -1.449  -0.774 -1.361  -0.808 -1.257  -0.841 -1.156  -0.872 -1.077  
-0.090 -5.917  -0.183 -4.790  -0.263 -4.060  -0.334 -3.454  -0.397 -3.047  -0.454 -2.719  -0.506 -2.397  -0.554 -2.175  -0.599 -1.988  -0.640 -1.829  -0.679 -1.667  -0.715 -1.549  -0.749 -1.433  -0.782 -1.332  -0.813 -1.224  
-0.034 -6.759  -0.127 -5.453  -0.207 -4.600  -0.277 -3.950  -0.341 -3.461  -0.398 -3.069  -0.450 -2.716  -0.498 -2.450  -0.542 -2.241  -0.584 -2.056  -0.623 -1.874  -0.659 -1.791  -0.693 -1.635  -0.726 -1.503  -0.757 -1.388  
0.019 -7.791  -0.073 -6.261  -0.153 -5.235  -0.224 -4.470  -0.287 -3.910  -0.344 -3.435  -0.396 -3.067  -0.444 -2.779  -0.489 -2.496  -0.530 -2.309  -0.569 -2.140  -0.605 -2.006  -0.640 -1.850  -0.672 -1.691  -0.703 -1.570  
0.071 -8.720  -0.022 -7.026  -0.102 -5.873  -0.173 -5.037  -0.236 -4.419  -0.293 -3.866  -0.345 -3.457  -0.393 -3.115  -0.438 -2.788  -0.479 -2.594  -0.518 -2.408  -0.554 -2.252  -0.589 -2.096  -0.621 -1.922  -0.652 -1.770  
0.119 -9.429  0.027 -7.685  -0.053 -6.547  -0.124 -5.538  -0.187 -4.945  -0.244 -4.349  -0.296 -3.838  -0.344 -3.497  -0.389 -3.134  -0.430 -2.925  -0.469 -2.736  -0.505 -2.569  -0.540 -2.334  -0.572 -2.183  -0.603 -2.004  
0.166 -10.929  0.074 -8.707  -0.006 -7.357  -0.077 -6.321  -0.140 -5.558  -0.197 -4.885  -0.250 -4.354  -0.298 -3.897  -0.342 -3.527  -0.383 -3.273  -0.422 -3.059  -0.459 -2.860  -0.493 -2.586  -0.525 -2.446  -0.556 -2.242  
0.211 -12.541  0.119 -10.021  0.039 -8.295  -0.032 -7.101  -0.095 -6.138  -0.152 -5.445  -0.205 -4.874  -0.253 -4.376  -0.297 -3.936  -0.339 -3.676  -0.377 -3.368  -0.414 -3.159  -0.448 -2.939  -0.480 -2.732  -0.511 -2.554  
0.162 -11.947  0.082 -9.173  0.011 -7.799  -0.052 -6.635  -0.109 -5.953  -0.161 -5.293  -0.209 -4.762  -0.254 -4.349  -0.295 -4.089  -0.334 -3.726  -0.370 -3.445  -0.405 -3.180  -0.437 -2.995  -0.468 -2.753  
0.123 -9.519  0.053 -8.672  -0.011 -7.260  -0.068 -6.410  -0.120 -5.836  -0.168 -5.254  -0.212 -4.778  -0.254 -4.390  -0.293 -4.037  -0.329 -3.675  -0.363 -3.416  -0.396 -3.193  -0.426 -3.012  
0.163 -10.174  0.093 -9.016  0.029 -8.129  -0.028 -7.135  -0.080 -6.300  -0.128 -5.696  -0.173 -5.151  -0.214 -4.691  -0.253 -4.304  -0.289 -3.979  -0.323 -3.707  -0.356 -3.511  -0.387 -3.276  
0.202 -11.556  0.131 -9.549  0.068 -9.189  0.011 -7.909  -0.042 -6.836  -0.090 -6.142  -0.134 -5.591  -0.175 -5.104  -0.214 -4.660  -0.250 -4.390  -0.285 -4.121  -0.317 -3.859  -0.348 -3.561  
0.239 -11.556  0.168 -11.499  0.105 -10.358  0.048 -8.462  -0.004 -7.210  -0.052 -6.496  -0.097 -5.953  -0.138 -5.483  -0.177 -4.950  -0.213 -4.775  -0.248 -4.456  -0.280 -4.125  -0.311 -3.931  
0.275 -11.846  0.141 -11.509  0.084 -10.320  0.032 -7.952  -0.016 -7.007  -0.061 -6.323  -0.102 -5.921  -0.141 -5.292  -0.177 -4.994  -0.212 -4.782  -0.244 -4.451  -0.275 -4.281  
0.176 -11.539  0.118 -10.437  0.066 -8.430  0.018 -7.419  -0.026 -6.698  -0.068 -6.149  -0.106 -5.718  -0.143 -5.319  -0.177 -5.125  -0.209 -4.805  -0.240 -4.525  
0.209 -11.539  0.152 -10.631  0.100 -8.908  0.052 -8.093  0.007 -7.092  -0.034 -6.531  -0.073 -6.180  -0.109 -5.705  -0.143 -5.523  -0.176 -5.245  -0.207 -4.855  
-0.927 -0.746  -1.019 -0.553  -1.099 -0.407  -1.170 -0.274  -1.233 -0.209  -1.290 -0.131  -1.342 -0.063  -1.390 -0.004  -1.435 0.074  -1.476 0.144  -1.515 0.179  -1.551 0.203  -1.586 0.265  -1.618 0.301  -1.649 0.329  
-0.916 -0.776  -1.009 -0.577  -1.089 -0.429  -1.160 -0.310  -1.223 -0.216  -1.280 -0.148  -1.332 -0.075  -1.380 -0.019  -1.425 0.054  -1.466 0.113  -1.505 0.155  -1.541 0.184  -1.576 0.234  -1.608 0.272  -1.639 0.297  
-0.887 -0.853  -0.980 -0.645  -1.060 -0.497  -1.131 -0.379  -1.194 -0.270  -1.251 -0.208  -1.303 -0.134  -1.351 -0.069  -1.396 0.005  -1.437 0.091  -1.476 0.115  -1.512 0.150  -1.547 0.188  -1.579 0.226  -1.610 0.251  
-0.842 -0.976  -0.935 -0.751  -1.015 -0.593  -1.086 -0.466  -1.149 -0.380  -1.206 -0.293  -1.258 -0.211  -1.306 -0.141  -1.351 -0.063  -1.392 0.027  -1.431 0.054  -1.467 0.085  -1.501 0.121  -1.534 0.168  -1.565 0.196  
-0.785 -1.139  -0.878 -0.895  -0.958 -0.733  -1.029 -0.567  -1.092 -0.489  -1.149 -0.387  -1.201 -0.313  -1.249 -0.241  -1.294 -0.164  -1.335 -0.094  -1.374 -0.038  -1.410 0.000  -1.444 0.048  -1.477 0.089  -1.508 0.129  
-0.720 -1.357  -0.813 -1.093  -0.893 -0.900  -0.964 -0.748  -1.027 -0.612  -1.084 -0.507  -1.136 -0.433  -1.184 -0.362  -1.229 -0.280  -1.270 -0.211  -1.309 -0.144  -1.345 -0.087  -1.380 -0.037  -1.412 0.002  -1.443 0.049  
-0.651 -1.620  -0.744 -1.306  -0.824 -1.093  -0.894 -0.921  -0.958 -0.782  -1.015 -0.664  -1.067 -0.590  -1.115 -0.499  -1.160 -0.406  -1.201 -0.318  -1.240 -0.268  -1.276 -0.208  -1.310 -0.153  -1.343 -0.092  -1.374 -0.059  
-0.580 -1.917  -0.673 -1.549  -0.753 -1.321  -0.823 -1.122  -0.887 -0.971  -0.944 -0.833  -0.996 -0.733  -1.044 -0.632  -1.088 -0.548  -1.130 -0.454  -1.169 -0.398  -1.205 -0.345  -1.239 -0.284  -1.272 -0.223  -1.302 -0.167  
-0.509 -2.270  -0.601 -1.844  -0.681 -1.555  -0.752 -1.336  -0.815 -1.169  -0.872 -1.015  -0.925 -0.901  -0.973 -0.791  -1.017 -0.694  -1.059 -0.604  -1.097 -0.549  -1.134 -0.489  -1.168 -0.430  -1.200 -0.367  -1.231 -0.301  
-0.439 -2.640  -0.531 -2.184  -0.611 -1.842  -0.682 -1.576  -0.745 -1.386  -0.802 -1.227  -0.855 -1.087  -0.903 -0.973  -0.947 -0.864  -0.989 -0.776  -1.027 -0.699  -1.064 -0.638  -1.098 -0.571  -1.130 -0.500  -1.161 -0.434  
-0.371 -3.119  -0.463 -2.550  -0.543 -2.149  -0.614 -1.862  -0.677 -1.632  -0.734 -1.461  -0.786 -1.312  -0.834 -1.175  -0.879 -1.050  -0.920 -0.943  -0.959 -0.844  -0.995 -0.787  -1.030 -0.720  -1.062 -0.658  -1.093 -0.608  
-0.305 -3.618  -0.397 -2.974  -0.477 -2.508  -0.548 -2.177  -0.611 -1.918  -0.668 -1.693  -0.720 -1.540  -0.769 -1.372  -0.813 -1.234  -0.854 -1.106  -0.893 -1.006  -0.929 -0.926  -0.964 -0.864  -0.996 -0.776  -1.027 -0.723  
-0.241 -4.190  -0.334 -3.389  -0.414 -2.893  -0.484 -2.513  -0.548 -2.204  -0.605 -1.946  -0.657 -1.756  -0.705 -1.591  -0.750 -1.431  -0.791 -1.280  -0.830 -1.180  -0.866 -1.090  -0.900 -1.027  -0.933 -0.931  -0.964 -0.846  
-0.180 -4.790  -0.273 -3.895  -0.353 -3.302  -0.424 -2.853  -0.487 -2.512  -0.544 -2.242  -0.596 -2.022  -0.644 -1.832  -0.689 -1.652  -0.730 -1.464  -0.769 -1.344  -0.805 -1.279  -0.839 -1.200  -0.872 -1.092  -0.903 -1.013  
-0.122 -5.429  -0.214 -4.441  -0.294 -3.765  -0.365 -3.218  -0.428 -2.863  -0.486 -2.562  -0.538 -2.290  -0.586 -2.071  -0.630 -1.862  -0.672 -1.679  -0.710 -1.532  -0.747 -1.468  -0.781 -1.373  -0.813 -1.250  -0.844 -1.166  
-0.066 -6.174  -0.158 -5.042  -0.239 -4.307  -0.309 -3.647  -0.372 -3.216  -0.430 -2.874  -0.482 -2.553  -0.530 -2.320  -0.574 -2.102  -0.616 -1.908  -0.654 -1.757  -0.691 -1.669  -0.725 -1.544  -0.758 -1.427  -0.788 -1.333  
-0.012 -7.031  -0.105 -5.737  -0.185 -4.827  -0.256 -4.137  -0.319 -3.648  -0.376 -3.202  -0.428 -2.845  -0.476 -2.592  -0.521 -2.343  -0.562 -2.133  -0.601 -1.985  -0.637 -1.900  -0.672 -1.714  -0.704 -1.587  -0.735 -1.500  
0.039 -8.304  -0.053 -6.603  -0.134 -5.453  -0.204 -4.643  -0.267 -4.128  -0.325 -3.593  -0.377 -3.209  -0.425 -2.894  -0.469 -2.633  -0.511 -2.393  -0.549 -2.238  -0.586 -2.093  -0.620 -1.915  -0.653 -1.788  -0.683 -1.665  
0.088 -9.216  -0.004 -7.499  -0.084 -6.151  -0.155 -5.203  -0.218 -4.635  -0.275 -3.949  -0.328 -3.556  -0.376 -3.201  -0.420 -2.902  -0.461 -2.709  -0.500 -2.504  -0.537 -2.337  -0.571 -2.155  -0.603 -1.989  -0.634 -1.844  
0.136 -10.053  0.043 -8.359  -0.037 -6.860  -0.108 -5.819  -0.171 -5.049  -0.228 -4.471  -0.280 -3.988  -0.328 -3.596  -0.373 -3.247  -0.414 -3.040  -0.453 -2.815  -0.489 -2.614  -0.524 -2.386  -0.556 -2.206  -0.587 -2.033  
0.181 -12.131  0.089 -9.498  0.008 -7.789  -0.062 -6.629  -0.125 -5.667  -0.183 -4.985  -0.235 -4.458  -0.283 -4.020  -0.327 -3.610  -0.369 -3.343  -0.407 -3.143  -0.444 -2.885  -0.478 -2.665  -0.511 -2.458  -0.541 -2.272  
0.132 -10.499  0.052 -8.677  -0.019 -7.356  -0.082 -6.220  -0.139 -5.440  -0.191 -4.959  -0.239 -4.459  -0.284 -4.023  -0.325 -3.753  -0.364 -3.417  -0.400 -3.201  -0.434 -3.009  -0.467 -2.769  -0.498 -2.598  
0.174 -11.926  0.094 -9.150  0.023 -8.005  -0.040 -6.753  -0.097 -6.010  -0.149 -5.374  -0.197 -4.907  -0.242 -4.431  -0.283 -4.160  -0.322 -3.747  -0.358 -3.530  -0.392 -3.274  -0.425 -3.084  -0.456 -2.843  
0.135 -9.998  0.064 -8.550  0.001 -7.347  -0.056 -6.493  -0.109 -6.042  -0.157 -5.384  -0.201 -4.838  -0.242 -4.452  -0.281 -4.096  -0.318 -3.819  -0.352 -3.516  -0.384 -3.326  -0.415 -3.130  
0.174 -11.553  0.103 -9.122  0.040 -8.322  -0.017 -7.333  -0.070 -6.581  -0.118 -5.882  -0.162 -5.228  -0.203 -4.835  -0.242 -4.401  -0.278 -4.117  -0.313 -3.811  -0.345 -3.587  -0.376 -3.363  
0.212 -12.064  0.141 -10.327  0.078 -9.037  0.020 -8.120  -0.032 -7.180  -0.080 -6.309  -0.124 -5.618  -0.166 -5.215  -0.204 -4.788  -0.241 -4.473  -0.275 -4.244  -0.307 -3.952  -0.338 -3.705  
0.177 -10.802  0.114 -9.374  0.057 -8.670  0.005 -7.558  -0.043 -6.590  -0.088 -5.996  -0.129 -5.589  -0.168 -5.058  -0.204 -4.821  -0.239 -4.531  -0.271 -4.279  -0.302 -4.037  
0.149 -10.410  0.092 -10.116  0.040 -8.025  -0.008 -7.121  -0.053 -6.406  -0.094 -5.968  -0.133 -5.529  -0.169 -5.165  -0.203 -4.887  -0.236 -4.663  -0.267 -4.369  
0.184 -11.513  0.126 -10.338  0.074 -8.347  0.026 -7.453  -0.018 -6.652  -0.060 -6.171  -0.098 -5.806  -0.135 -5.492  -0.169 -5.252  -0.202 -5.018  -0.232 -4.645  
0.217 -11.905  0.159 -11.018  0.107 -9.053  0.059 -7.779  0.015 -7.056  -0.027 -6.580  -0.065 -6.268  -0.102 -5.930  -0.136 -5.806  -0.168 -5.531  -0.199 -5.183  
-0.793 -1.112  -0.886 -0.878  -0.966 -0.700  -1.036 -0.529  -1.100 -0.465  -1.157 -0.371  -1.209 -0.272  -1.257 -0.209  -1.301 -0.136  -1.343 -0.031  -1.382 -0.004  -1.418 0.009  -1.452 0.057  -1.485 0.121  -1.515 0.160  
-0.785 -1.142  -0.878 -0.891  -0.958 -0.711  -1.029 -0.522  -1.092 -0.467  -1.149 -0.384  -1.201 -0.284  -1.249 -0.222  -1.294 -0.147  -1.335 -0.075  -1.374 -0.017  -1.410 -0.004  -1.444 0.043  -1.477 0.094  -1.508 0.139  
-0.763 -1.204  -0.855 -0.952  -0.935 -0.768  -1.006 -0.578  -1.069 -0.504  -1.126 -0.434  -1.179 -0.349  -1.227 -0.275  -1.271 -0.176  -1.313 -0.091  -1.351 -0.043  -1.388 -0.035  -1.422 0.008  -1.454 0.056  -1.485 0.088  
-0.727 -1.326  -0.820 -1.066  -0.900 -0.866  -0.971 -0.682  -1.034 -0.601  -1.091 -0.508  -1.143 -0.422  -1.191 -0.332  -1.236 -0.245  -1.277 -0.149  -1.316 -0.126  -1.352 -0.088  -1.386 -0.040  -1.419 0.005  -1.450 0.033  
-0.681 -1.494  -0.774 -1.207  -0.854 -1.000  -0.925 -0.796  -0.988 -0.703  -1.045 -0.594  -1.097 -0.499  -1.145 -0.422  -1.190 -0.338  -1.231 -0.250  -1.270 -0.200  -1.306 -0.151  -1.341 -0.117  -1.373 -0.065  -1.404 -0.020  
-0.628 -1.712  -0.721 -1.392  -0.801 -1.156  -0.871 -0.980  -0.935 -0.815  -0.992 -0.702  -1.044 -0.618  -1.092 -0.541  -1.137 -0.449  -1.178 -0.364  -1.217 -0.298  -1.253 -0.223  -1.287 -0.194  -1.320 -0.151  -1.351 -0.078  
-0.570 -1.972  -0.662 -1.590  -0.743 -1.318  -0.813 -1.147  -0.876 -0.970  -0.934 -0.850  -0.986 -0.760  -1.034 -0.671  -1.078 -0.572  -1.120 -0.467  -1.158 -0.409  -1.195 -0.342  -1.229 -0.295  -1.262 -0.239  -1.292 -0.209  
-0.509 -2.275  -0.601 -1.833  -0.681 -1.542  -0.752 -1.349  -0.815 -1.171  -0.872 -1.026  -0.925 -0.904  -0.973 -0.790  -1.017 -0.697  -1.059 -0.591  -1.097 -0.515  -1.134 -0.473  -1.168 -0.401  -1.200 -0.353  -1.231 -0.275  
-0.446 -2.627  -0.539 -2.146  -0.619 -1.781  -0.690 -1.570  -0.753 -1.374  -0.810 -1.216  -0.862 -1.065  -0.910 -0.940  -0.955 -0.830  -0.996 -0.735  -1.035 -0.660  -1.071 -0.598  -1.106 -0.537  -1.138 -0.490  -1.169 -0.410  
-0.384 -3.008  -0.477 -2.481  -0.557 -2.095  -0.627 -1.806  -0.691 -1.595  -0.748 -1.418  -0.800 -1.259  -0.848 -1.101  -0.893 -1.010  -0.934 -0.908  -0.973 -0.813  -1.009 -0.749  -1.043 -0.685  -1.076 -0.624  -1.107 -0.541  
-0.323 -3.451  -0.415 -2.847  -0.495 -2.431  -0.566 -2.092  -0.629 -1.835  -0.686 -1.637  -0.738 -1.470  -0.786 -1.307  -0.831 -1.186  -0.872 -1.063  -0.911 -0.960  -0.947 -0.908  -0.982 -0.840  -1.014 -0.767  -1.045 -0.702  
-0.262 -3.944  -0.355 -3.266  -0.435 -2.755  -0.506 -2.397  -0.569 -2.116  -0.626 -1.854  -0.678 -1.689  -0.726 -1.525  -0.771 -1.366  -0.812 -1.228  -0.851 -1.129  -0.887 -1.044  -0.921 -0.975  -0.954 -0.890  -0.985 -0.811  
-0.204 -4.564  -0.296 -3.715  -0.376 -3.144  -0.447 -2.724  -0.510 -2.408  -0.567 -2.113  -0.620 -1.899  -0.668 -1.727  -0.712 -1.543  -0.754 -1.396  -0.792 -1.310  -0.829 -1.205  -0.863 -1.130  -0.895 -1.032  -0.926 -0.962  
-0.147 -5.199  -0.239 -4.218  -0.320 -3.561  -0.390 -3.062  -0.453 -2.706  -0.511 -2.417  -0.563 -2.170  -0.611 -1.987  -0.655 -1.782  -0.697 -1.592  -0.735 -1.468  -0.772 -1.366  -0.806 -1.304  -0.839 -1.205  -0.869 -1.128  
-0.092 -5.818  -0.185 -4.742  -0.265 -4.037  -0.335 -3.448  -0.399 -3.049  -0.456 -2.744  -0.508 -2.445  -0.556 -2.232  -0.601 -2.010  -0.642 -1.814  -0.681 -1.646  -0.717 -1.543  -0.751 -1.485  -0.784 -1.374  -0.815 -1.292  
-0.039 -6.548  -0.132 -5.383  -0.212 -4.578  -0.283 -3.892  -0.346 -3.411  -0.403 -3.075  -0.455 -2.731  -0.503 -2.495  -0.548 -2.256  -0.589 -2.020  -0.628 -1.865  -0.664 -1.739  -0.698 -1.642  -0.731 -1.539  -0.762 -1.458  
0.012 -7.520  -0.081 -6.003  -0.161 -5.086  -0.232 -4.347  -0.295 -3.844  -0.352 -3.400  -0.404 -3.052  -0.452 -2.765  -0.497 -2.501  -0.538 -2.280  -0.577 -2.125  -0.613 -1.967  -0.648 -1.818  -0.680 -1.679  -0.711 -1.603  
0.061 -8.621  -0.032 -6.887  -0.112 -5.713  -0.183 -4.856  -0.246 -4.296  -0.303 -3.793  -0.355 -3.384  -0.403 -3.060  -0.448 -2.784  -0.489 -2.539  -0.528 -2.372  -0.564 -2.185  -0.598 -2.005  -0.631 -1.879  -0.662 -1.768  
0.108 -9.771  0.016 -8.005  -0.065 -6.527  -0.135 -5.436  -0.198 -4.779  -0.256 -4.202  -0.308 -3.698  -0.356 -3.383  -0.400 -3.082  -0.442 -2.804  -0.480 -2.615  -0.517 -2.431  -0.551 -2.246  -0.584 -2.072  -0.614 -1.952  
0.154 -11.448  0.061 -9.037  -0.019 -7.335  -0.090 -6.055  -0.153 -5.214  -0.210 -4.706  -0.262 -4.163  -0.310 -3.754  -0.355 -3.420  -0.396 -3.104  -0.435 -2.900  -0.471 -2.689  -0.506 -2.468  -0.538 -2.308  -0.569 -2.155  
0.197 -16.200  0.105 -10.013  0.025 -8.132  -0.046 -6.782  -0.109 -5.843  -0.166 -5.141  -0.218 -4.554  -0.266 -4.190  -0.311 -3.784  -0.352 -3.435  -0.391 -3.199  -0.427 -2.990  -0.462 -2.748  -0.494 -2.600  -0.525 -2.387  
0.147 -10.955  0.067 -8.506  -0.003 -7.510  -0.067 -6.326  -0.124 -5.519  -0.176 -5.066  -0.224 -4.642  -0.269 -4.178  -0.310 -3.813  -0.349 -3.537  -0.385 -3.288  -0.419 -3.072  -0.452 -2.890  -0.483 -2.677  
0.108 -8.962  0.037 -8.191  -0.026 -6.892  -0.083 -6.051  -0.135 -5.547  -0.183 -5.088  -0.228 -4.581  -0.269 -4.181  -0.308 -3.894  -0.344 -3.596  -0.379 -3.329  -0.411 -3.153  -0.442 -2.916  
0.147 -10.406  0.077 -8.609  0.014 -7.409  -0.044 -6.634  -0.096 -6.218  -0.144 -5.536  -0.188 -4.997  -0.230 -4.544  -0.268 -4.175  -0.305 -3.918  -0.339 -3.653  -0.372 -3.411  -0.402 -3.161  
0.115 -8.865  0.052 -8.543  -0.005 -7.455  -0.058 -6.484  -0.106 -5.896  -0.150 -5.404  -0.192 -4.935  -0.230 -4.568  -0.267 -4.269  -0.301 -3.942  -0.333 -3.659  -0.364 -3.399  
0.152 -10.893  0.089 -9.507  0.031 -8.321  -0.021 -7.225  -0.069 -6.318  -0.113 -5.736  -0.155 -5.272  -0.193 -4.953  -0.230 -4.625  -0.264 -4.294  -0.296 -4.073  -0.327 -3.783  
0.188 -10.742  0.124 -10.145  0.067 -9.063  0.015 -7.755  -0.033 -6.841  -0.078 -6.146  -0.119 -5.586  -0.158 -5.224  -0.194 -4.938  -0.228 -4.622  -0.261 -4.450  -0.292 -4.141  
0.159 -12.447  0.102 -10.200  0.050 -8.288  0.002 -7.546  -0.043 -6.671  -0.084 -5.976  -0.123 -5.761  -0.159 -5.410  -0.194 -5.028  -0.226 -4.714  -0.257 -4.493  
0.135 -13.099  0.083 -9.112  0.035 -8.310  -0.009 -7.119  -0.051 -6.421  -0.090 -6.180  -0.126 -5.777  -0.160 -5.503  -0.193 -5.075  -0.223 -4.760  
0.116 -10.141  0.068 -8.284  0.023 -7.275  -0.018 -6.842  -0.057 -6.453  -0.093 -6.124  -0.128 -5.925  -0.160 -5.630  -0.191 -5.208  
-0.675 -1.514  -0.768 -1.219  -0.848 -1.002  -0.919 -0.821  -0.982 -0.717  -1.039 -0.604  -1.091 -0.488  -1.139 -0.409  -1.184 -0.346  -1.225 -0.210  -1.264 -0.197  -1.300 -0.167  -1.334 -0.118  -1.367 -0.063  -1.398 -0.027  
-0.669 -1.540  -0.762 -1.234  -0.842 -1.014  -0.912 -0.789  -0.976 -0.735  -1.033 -0.615  -1.085 -0.518  -1.133 -0.426  -1.178 -0.351  -1.219 -0.271  -1.258 -0.192  -1.294 -0.173  -1.328 -0.122  -1.361 -0.087  -1.392 -0.040  
-0.651 -1.613  -0.744 -1.299  -0.824 -1.057  -0.894 -0.844  -0.958 -0.729  -1.015 -0.663  -1.067 -0.563  -1.115 -0.481  -1.160 -0.373  -1.201 -0.296  -1.240 -0.214  -1.276 -0.175  -1.310 -0.154  -1.343 -0.114  -1.374 -0.075  
-0.623 -1.737  -0.715 -1.397  -0.795 -1.146  -0.866 -0.934  -0.929 -0.844  -0.986 -0.720  -1.038 -0.619  -1.087 -0.526  -1.131 -0.418  -1.172 -0.345  -1.211 -0.289  -1.247 -0.231  -1.282 -0.198  -1.314 -0.145  -1.345 -0.123  
-0.585 -1.898  -0.678 -1.528  -0.758 -1.268  -0.828 -1.064  -0.892 -0.932  -0.949 -0.800  -1.001 -0.698  -1.049 -0.610  -1.094 -0.511  -1.135 -0.437  -1.174 -0.365  -1.210 -0.304  -1.244 -0.271  -1.277 -0.215  -1.308 -0.197  
-0.541 -2.110  -0.633 -1.719  -0.713 -1.428  -0.784 -1.231  -0.847 -1.052  -0.904 -0.913  -0.957 -0.817  -1.005 -0.717  -1.049 -0.620  -1.091 -0.530  -1.129 -0.460  -1.166 -0.379  -1.200 -0.339  -1.232 -0.296  -1.263 -0.256  
-0.491 -2.364  -0.584 -1.935  -0.664 -1.619  -0.735 -1.396  -0.798 -1.205  -0.855 -1.055  -0.907 -0.947  -0.955 -0.837  -1.000 -0.737  -1.041 -0.644  -1.080 -0.565  -1.116 -0.492  -1.151 -0.440  -1.183 -0.370  -1.214 -0.358  
-0.439 -2.680  -0.531 -2.185  -0.611 -1.815  -0.682 -1.583  -0.745 -1.389  -0.802 -1.211  -0.855 -1.089  -0.903 -0.956  -0.947 -0.863  -0.989 -0.756  -1.027 -0.672  -1.064 -0.609  -1.098 -0.545  -1.130 -0.471  -1.161 -0.427  
-0.384 -3.041  -0.477 -2.487  -0.557 -2.061  -0.627 -1.797  -0.691 -1.586  -0.748 -1.387  -0.800 -1.245  -0.848 -1.097  -0.893 -0.988  -0.934 -0.886  -0.973 -0.801  -1.009 -0.734  -1.043 -0.664  -1.076 -0.602  -1.107 -0.541  
-0.329 -3.476  -0.421 -2.802  -0.501 -2.350  -0.572 -2.054  -0.635 -1.798  -0.692 -1.583  -0.745 -1.431  -0.793 -1.257  -0.837 -1.152  -0.878 -1.044  -0.917 -0.954  -0.954 -0.885  -0.988 -0.795  -1.020 -0.724  -1.051 -0.667  
-0.273 -3.894  -0.366 -3.189  -0.446 -2.709  -0.517 -2.321  -0.580 -2.042  -0.637 -1.821  -0.689 -1.630  -0.737 -1.450  -0.782 -1.325  -0.823 -1.186  -0.862 -1.102  -0.898 -1.017  -0.932 -0.938  -0.965 -0.860  -0.996 -0.813  
-0.218 -4.409  -0.311 -3.611  -0.391 -3.049  -0.462 -2.634  -0.525 -2.321  -0.582 -2.039  -0.634 -1.855  -0.682 -1.646  -0.727 -1.500  -0.768 -1.344  -0.807 -1.253  -0.843 -1.165  -0.878 -1.094  -0.910 -1.003  -0.941 -0.923  
-0.164 -5.006  -0.257 -4.095  -0.337 -3.466  -0.408 -2.966  -0.471 -2.603  -0.528 -2.308  -0.580 -2.087  -0.628 -1.865  -0.673 -1.706  -0.714 -1.554  -0.753 -1.428  -0.789 -1.319  -0.824 -1.249  -0.856 -1.157  -0.887 -1.073  
-0.112 -5.582  -0.204 -4.613  -0.284 -3.870  -0.355 -3.343  -0.418 -2.935  -0.475 -2.605  -0.528 -2.334  -0.576 -2.109  -0.620 -1.909  -0.662 -1.737  -0.700 -1.618  -0.737 -1.480  -0.771 -1.418  -0.803 -1.338  -0.834 -1.250  
-0.060 -6.305  -0.153 -5.225  -0.233 -4.338  -0.304 -3.712  -0.367 -3.282  -0.424 -2.937  -0.476 -2.621  -0.524 -2.359  -0.569 -2.145  -0.610 -1.927  -0.649 -1.801  -0.685 -1.658  -0.720 -1.577  -0.752 -1.507  -0.783 -1.458  
-0.011 -7.111  -0.103 -5.879  -0.183 -4.900  -0.254 -4.170  -0.317 -3.636  -0.374 -3.293  -0.427 -2.936  -0.475 -2.632  -0.519 -2.388  -0.560 -2.160  -0.599 -2.013  -0.636 -1.867  -0.670 -1.763  -0.702 -1.658  -0.733 -1.594  
0.038 -8.020  -0.055 -6.521  -0.135 -5.497  -0.206 -4.646  -0.269 -4.036  -0.326 -3.669  -0.378 -3.257  -0.426 -2.925  -0.471 -2.653  -0.512 -2.434  -0.551 -2.270  -0.587 -2.118  -0.622 -1.950  -0.654 -1.817  -0.685 -1.720  
0.084 -8.896  -0.008 -7.363  -0.088 -6.005  -0.159 -5.147  -0.222 -4.509  -0.279 -4.025  -0.332 -3.596  -0.380 -3.265  -0.424 -2.981  -0.466 -2.726  -0.504 -2.531  -0.541 -2.313  -0.575 -2.137  -0.607 -1.990  -0.638 -1.863  
0.129 -10.062  0.037 -8.443  -0.043 -6.762  -0.114 -5.668  -0.177 -4.999  -0.234 -4.499  -0.286 -3.932  -0.334 -3.590  -0.379 -3.249  -0.420 -2.964  -0.459 -2.780  -0.495 -2.548  -0.530 -2.371  -0.562 -2.202  -0.593 -2.054  
0.173 -12.372  0.081 -9.399  0.001 -7.684  -0.070 -6.290  -0.133 -5.460  -0.191 -4.986  -0.243 -4.399  -0.291 -3.981  -0.335 -3.587  -0.377 -3.251  -0.415 -3.022  -0.452 -2.756  -0.486 -2.595  -0.518 -2.444  -0.549 -2.279  
0.123 -11.630  0.043 -8.338  -0.028 -6.795  -0.091 -5.986  -0.148 -5.409  -0.200 -4.885  -0.248 -4.352  -0.293 -3.903  -0.334 -3.593  -0.373 -3.308  -0.409 -3.045  -0.444 -2.862  -0.476 -2.683  -0.507 -2.496  
0.164 -11.609  0.084 -8.632  0.013 -7.508  -0.050 -6.492  -0.107 -5.792  -0.160 -5.300  -0.208 -4.780  -0.252 -4.346  -0.293 -3.956  -0.332 -3.658  -0.369 -3.373  -0.403 -3.159  -0.435 -2.942  -0.466 -2.807  
0.123 -9.144  0.053 -8.217  -0.011 -6.991  -0.068 -6.318  -0.120 -5.835  -0.168 -5.216  -0.212 -4.696  -0.254 -4.354  -0.293 -3.935  -0.329 -3.659  -0.363 -3.436  -0.396 -3.224  -0.426 -3.083  
0.162 -11.197  0.091 -8.633  0.028 -7.765  -0.029 -6.918  -0.082 -6.448  -0.130 -5.769  -0.174 -5.133  -0.216 -4.676  -0.254 -4.231  -0.291 -3.998  -0.325 -3.693  -0.357 -3.487  -0.388 -3.313  
0.128 -9.602  0.065 -8.896  0.008 -7.711  -0.045 -6.616  -0.093 -6.187  -0.137 -5.467  -0.178 -5.006  -0.217 -4.608  -0.254 -4.373  -0.288 -4.068  -0.320 -3.797  -0.351 -3.576  
0.164 -11.447  0.101 -10.375  0.044 -8.384  -0.009 -7.344  -0.057 -6.749  -0.101 -5.906  -0.142 -5.300  -0.181 -5.042  -0.218 -4.709  -0.252 -4.413  -0.284 -4.180  -0.315 -3.861  
0.199 -11.431  0.136 -11.632  0.079 -9.276  0.026 -7.951  -0.022 -7.320  -0.066 -6.298  -0.108 -5.671  -0.146 -5.334  -0.183 -5.042  -0.217 -4.768  -0.249 -4.550  -0.280 -4.284  
0.112 -10.149  0.060 -9.032  0.012 -7.952  -0.032 -6.840  -0.074 -6.280  -0.112 -5.819  -0.149 -5.457  -0.183 -5.106  -0.216 -4.949  -0.246 -4.591  
0.093 -10.335  0.045 -8.640  0.000 -7.548  -0.041 -6.752  -0.080 -6.363  -0.116 -5.727  -0.150 -5.501  -0.183 -5.275  -0.214 -4.875  
0.125 -11.452  0.077 -8.543  0.032 -7.872  -0.009 -7.383  -0.048 -6.915  -0.084 -6.237  -0.118 -6.031  -0.151 -5.682  -0.182 -5.396  
-0.570 -1.960  -0.662 -1.585  -0.743 -1.322  -0.813 -1.131  -0.876 -0.972  -0.934 -0.847  -0.986 -0.724  -1.034 -0.624  -1.078 -0.546  -1.120 -0.436  -1.158 -0.400  -1.195 -0.345  -1.229 -0.291  -1.262 -0.242  -1.292 -0.208  
-0.565 -1.975  -0.657 -1.605  -0.738 -1.342  -0.808 -1.102  -0.871 -0.982  -0.929 -0.853  -0.981 -0.742  -1.029 -0.634  -1.073 -0.556  -1.115 -0.473  -1.153 -0.405  -1.190 -0.350  -1.224 -0.294  -1.257 -0.257  -1.287 -0.216  
-0.550 -2.053  -0.643 -1.665  -0.723 -1.396  -0.794 -1.158  -0.857 -1.025  -0.914 -0.898  -0.966 -0.784  -1.014 -0.666  -1.059 -0.560  -1.100 -0.480  -1.139 -0.420  -1.175 -0.342  -1.209 -0.296  -1.242 -0.265  -1.273 -0.230  
-0.527 -2.168  -0.619 -1.759  -0.699 -1.475  -0.770 -1.242  -0.833 -1.095  -0.891 -0.959  -0.943 -0.836  -0.991 -0.730  -1.035 -0.606  -1.077 -0.545  -1.115 -0.436  -1.152 -0.392  -1.186 -0.352  -1.218 -0.301  -1.249 -0.271  
-0.496 -2.338  -0.588 -1.913  -0.668 -1.578  -0.739 -1.354  -0.802 -1.174  -0.859 -1.033  -0.912 -0.909  -0.960 -0.804  -1.004 -0.702  -1.045 -0.616  -1.084 -0.519  -1.121 -0.462  -1.155 -0.417  -1.187 -0.358  -1.218 -0.347  
-0.458 -2.552  -0.551 -2.103  -0.631 -1.734  -0.702 -1.496  -0.765 -1.298  -0.822 -1.146  -0.874 -1.010  -0.922 -0.898  -0.967 -0.787  -1.008 -0.704  -1.047 -0.620  -1.083 -0.539  -1.118 -0.488  -1.150 -0.444  -1.181 -0.413  
-0.416 -2.826  -0.509 -2.321  -0.589 -1.934  -0.659 -1.650  -0.723 -1.448  -0.780 -1.274  -0.832 -1.134  -0.880 -1.007  -0.925 -0.887  -0.966 -0.807  -1.005 -0.709  -1.041 -0.627  -1.075 -0.577  -1.108 -0.525  -1.139 -0.502  
-0.371 -3.138  -0.463 -2.579  -0.543 -2.161  -0.614 -1.833  -0.677 -1.627  -0.734 -1.420  -0.786 -1.266  -0.834 -1.135  -0.879 -1.032  -0.920 -0.927  -0.959 -0.823  -0.995 -0.743  -1.030 -0.693  -1.062 -0.607  -1.093 -0.566  
-0.323 -3.530  -0.415 -2.878  -0.495 -2.376  -0.566 -2.050  -0.629 -1.819  -0.686 -1.597  -0.738 -1.436  -0.786 -1.289  -0.831 -1.171  -0.872 -1.049  -0.911 -0.924  -0.947 -0.862  -0.982 -0.790  -1.014 -0.736  -1.045 -0.695  
-0.273 -3.988  -0.366 -3.217  -0.446 -2.621  -0.517 -2.329  -0.580 -2.049  -0.637 -1.814  -0.689 -1.615  -0.737 -1.441  -0.782 -1.322  -0.823 -1.196  -0.862 -1.083  -0.898 -1.009  -0.932 -0.915  -0.965 -0.863  -0.996 -0.789  
-0.223 -4.460  -0.316 -3.597  -0.396 -3.032  -0.467 -2.624  -0.530 -2.292  -0.587 -2.017  -0.639 -1.758  -0.687 -1.593  -0.732 -1.477  -0.773 -1.288  -0.812 -1.243  -0.848 -1.148  -0.883 -1.072  -0.915 -0.971  -0.946 -0.914  
-0.173 -4.949  -0.266 -4.040  -0.346 -3.359  -0.417 -2.909  -0.480 -2.560  -0.537 -2.240  -0.589 -1.957  -0.637 -1.752  -0.682 -1.651  -0.723 -1.473  -0.762 -1.398  -0.798 -1.310  -0.833 -1.219  -0.865 -1.122  -0.896 -1.040  
-0.124 -5.462  -0.216 -4.509  -0.297 -3.798  -0.367 -3.242  -0.430 -2.858  -0.488 -2.532  -0.540 -2.161  -0.588 -2.008  -0.632 -1.856  -0.674 -1.694  -0.712 -1.577  -0.749 -1.474  -0.783 -1.371  -0.816 -1.274  -0.846 -1.184  
-0.075 -6.045  -0.168 -5.076  -0.248 -4.201  -0.318 -3.612  -0.382 -3.181  -0.439 -2.843  -0.491 -2.477  -0.539 -2.239  -0.584 -2.050  -0.625 -1.892  -0.664 -1.770  -0.700 -1.638  -0.734 -1.549  -0.767 -1.450  -0.798 -1.348  
-0.027 -6.909  -0.120 -5.662  -0.200 -4.696  -0.271 -3.990  -0.334 -3.536  -0.391 -3.151  -0.443 -2.806  -0.491 -2.561  -0.536 -2.293  -0.577 -2.097  -0.616 -1.950  -0.652 -1.824  -0.686 -1.724  -0.719 -1.633  -0.750 -1.544  
0.019 -7.639  -0.073 -6.300  -0.153 -5.294  -0.224 -4.410  -0.287 -3.862  -0.344 -3.509  -0.396 -3.119  -0.444 -2.863  -0.489 -2.543  -0.530 -2.318  -0.569 -2.194  -0.605 -2.046  -0.640 -1.907  -0.672 -1.810  -0.703 -1.712  
0.065 -8.542  -0.028 -7.040  -0.108 -5.886  -0.178 -4.886  -0.242 -4.295  -0.299 -3.907  -0.351 -3.503  -0.399 -3.163  -0.443 -2.833  -0.485 -2.600  -0.524 -2.458  -0.560 -2.287  -0.594 -2.083  -0.627 -1.960  -0.657 -1.818  
0.109 -9.586  0.017 -7.847  -0.063 -6.381  -0.134 -5.349  -0.197 -4.785  -0.254 -4.288  -0.307 -3.879  -0.355 -3.492  -0.399 -3.152  -0.440 -2.890  -0.479 -2.698  -0.516 -2.455  -0.550 -2.269  -0.582 -2.091  -0.613 -1.982  
0.152 -10.444  0.060 -8.742  -0.020 -7.125  -0.091 -5.888  -0.154 -5.343  -0.211 -4.753  -0.264 -4.220  -0.312 -3.845  -0.356 -3.456  -0.397 -3.160  -0.436 -2.951  -0.473 -2.715  -0.507 -2.488  -0.539 -2.306  -0.570 -2.160  
0.194 -13.387  0.102 -9.729  0.022 -7.759  -0.049 -6.578  -0.112 -5.818  -0.169 -5.158  -0.222 -4.692  -0.270 -4.280  -0.314 -3.824  -0.356 -3.449  -0.394 -3.163  -0.431 -2.935  -0.465 -2.732  -0.497 -2.558  -0.528 -2.366  
0.235 -13.949  0.142 -12.439  0.062 -8.428  -0.008 -7.010  -0.072 -6.261  -0.129 -5.680  -0.181 -5.151  -0.229 -4.602  -0.274 -4.148  -0.315 -3.692  -0.354 -3.445  -0.390 -3.197  -0.424 -2.972  -0.457 -2.809  -0.488 -2.579  
0.182 -11.939  0.102 -8.538  0.031 -7.616  -0.032 -6.678  -0.089 -6.123  -0.142 -5.527  -0.190 -5.008  -0.234 -4.499  -0.276 -3.981  -0.314 -3.743  -0.351 -3.518  -0.385 -3.260  -0.417 -3.039  -0.448 -2.870  
0.140 -8.918  0.069 -8.055  0.006 -7.286  -0.051 -6.826  -0.103 -6.144  -0.151 -5.362  -0.196 -4.821  -0.237 -4.361  -0.276 -4.012  -0.312 -3.765  -0.347 -3.546  -0.379 -3.284  -0.410 -3.165  
0.177 -10.133  0.106 -9.051  0.043 -8.106  -0.014 -7.487  -0.066 -6.765  -0.114 -5.873  -0.159 -5.211  -0.200 -4.730  -0.239 -4.350  -0.275 -4.017  -0.310 -3.763  -0.342 -3.558  -0.373 -3.383  
0.142 -10.096  0.079 -8.831  0.022 -8.284  -0.030 -7.104  -0.078 -6.468  -0.123 -5.605  -0.164 -5.164  -0.203 -4.714  -0.239 -4.336  -0.274 -4.070  -0.306 -3.894  -0.337 -3.722  
0.177 -10.636  0.114 -10.293  0.057 -9.086  0.005 -7.659  -0.043 -7.067  -0.088 -6.111  -0.129 -5.625  -0.168 -5.094  -0.204 -4.762  -0.239 -4.508  -0.271 -4.215  -0.302 -3.977  
0.148 -12.883  0.091 -9.373  0.039 -8.482  -0.009 -7.519  -0.054 -6.668  -0.095 -6.002  -0.134 -5.559  -0.170 -5.166  -0.205 -4.899  -0.237 -4.562  -0.268 -4.360  
0.124 -10.785  0.072 -9.486  0.024 -8.153  -0.021 -7.236  -0.062 -6.668  -0.101 -6.015  -0.137 -5.556  -0.172 -5.170  -0.204 -4.881  -0.235 -4.701  
0.104 -12.174  0.056 -8.867  0.011 -7.553  -0.030 -7.095  -0.069 -6.419  -0.105 -5.863  -0.139 -5.618  -0.172 -5.340  -0.203 -4.875  
0.135 -12.217  0.087 -9.656  0.043 -8.312  0.001 -7.612  -0.038 -7.116  -0.074 -6.445  -0.108 -6.119  -0.141 -5.689  -0.171 -5.196  
-0.475 -2.427  -0.567 -1.979  -0.647 -1.661  -0.718 -1.439  -0.781 -1.249  -0.838 -1.100  -0.890 -0.969  -0.939 -0.848  -0.983 -0.744  -1.024 -0.664  -1.063 -0.589  -1.099 -0.528  -1.134 -0.447  -1.166 -0.389  -1.197 -0.357  
-0.470 -2.460  -0.563 -2.005  -0.643 -1.692  -0.714 -1.441  -0.777 -1.254  -0.834 -1.103  -0.886 -0.975  -0.934 -0.851  -0.979 -0.762  -1.020 -0.667  -1.059 -0.593  -1.095 -0.532  -1.130 -0.468  -1.162 -0.415  -1.193 -0.372  
-0.458 -2.537  -0.551 -2.073  -0.631 -1.739  -0.702 -1.476  -0.765 -1.295  -0.822 -1.139  -0.874 -0.993  -0.922 -0.866  -0.967 -0.760  -1.008 -0.673  -1.047 -0.605  -1.083 -0.543  -1.118 -0.470  -1.150 -0.416  -1.181 -0.374  
-0.439 -2.648  -0.531 -2.176  -0.611 -1.815  -0.682 -1.546  -0.745 -1.350  -0.802 -1.185  -0.855 -1.058  -0.903 -0.942  -0.947 -0.807  -0.989 -0.739  -1.027 -0.636  -1.064 -0.566  -1.098 -0.512  -1.130 -0.446  -1.161 -0.399  
-0.413 -2.822  -0.505 -2.333  -0.585 -1.930  -0.656 -1.636  -0.719 -1.439  -0.776 -1.276  -0.828 -1.129  -0.876 -1.001  -0.921 -0.901  -0.962 -0.817  -1.001 -0.697  -1.037 -0.634  -1.072 -0.575  -1.104 -0.508  -1.135 -0.485  
-0.381 -3.058  -0.473 -2.511  -0.553 -2.099  -0.624 -1.793  -0.687 -1.546  -0.744 -1.392  -0.797 -1.223  -0.845 -1.099  -0.889 -0.992  -0.930 -0.909  -0.969 -0.808  -1.006 -0.706  -1.040 -0.653  -1.072 -0.596  -1.103 -0.542  
-0.344 -3.344  -0.437 -2.721  -0.517 -2.299  -0.588 -1.951  -0.651 -1.692  -0.708 -1.513  -0.760 -1.339  -0.808 -1.205  -0.853 -1.089  -0.894 -0.993  -0.933 -0.898  -0.969 -0.801  -1.004 -0.731  -1.036 -0.672  -1.067 -0.608  
-0.305 -3.668  -0.397 -2.980  -0.477 -2.514  -0.548 -2.146  -0.611 -1.874  -0.668 -1.657  -0.720 -1.482  -0.769 -1.330  -0.813 -1.215  -0.854 -1.111  -0.893 -0.996  -0.929 -0.900  -0.964 -0.846  -0.996 -0.739  -1.027 -0.694  
-0.262 -4.060  -0.355 -3.281  -0.435 -2.763  -0.506 -2.347  -0.569 -2.081  -0.626 -1.848  -0.678 -1.643  -0.726 -1.494  -0.771 -1.360  -0.812 -1.218  -0.851 -1.082  -0.887 -1.025  -0.921 -0.954  -0.954 -0.861  -0.985 -0.816  
-0.218 -4.505  -0.311 -3.657  -0.391 -3.025  -0.462 -2.610  -0.525 -2.304  -0.582 -2.041  -0.634 -1.824  -0.682 -1.679  -0.727 -1.514  -0.768 -1.346  -0.807 -1.243  -0.843 -1.149  -0.878 -1.086  -0.910 -1.005  -0.941 -0.942  
-0.173 -4.983  -0.266 -4.028  -0.346 -3.286  -0.417 -2.912  -0.480 -2.539  -0.537 -2.250  -0.589 -2.021  -0.637 -1.846  -0.682 -1.665  -0.723 -1.440  -0.762 -1.388  -0.798 -1.314  -0.833 -1.225  -0.865 -1.115  -0.896 -1.048  
-0.128 -5.454  -0.221 -4.441  -0.301 -3.717  -0.371 -3.222  -0.435 -2.795  -0.492 -2.486  -0.544 -2.215  -0.592 -1.910  -0.636 -1.816  -0.678 -1.681  -0.717 -1.573  -0.753 -1.476  -0.787 -1.368  -0.820 -1.258  -0.850 -1.183  
-0.083 -5.932  -0.175 -4.984  -0.255 -4.158  -0.326 -3.534  -0.389 -3.099  -0.446 -2.746  -0.499 -2.385  -0.547 -2.001  -0.591 -2.010  -0.632 -1.867  -0.671 -1.736  -0.708 -1.627  -0.742 -1.524  -0.774 -1.388  -0.805 -1.305  
-0.038 -6.545  -0.130 -5.548  -0.210 -4.617  -0.281 -3.898  -0.344 -3.435  -0.401 -3.083  -0.453 -2.752  -0.501 -2.320  -0.546 -2.170  -0.587 -2.028  -0.626 -1.915  -0.662 -1.785  -0.697 -1.672  -0.729 -1.554  -0.760 -1.475  
0.007 -7.463  -0.086 -6.209  -0.166 -5.161  -0.236 -4.311  -0.300 -3.817  -0.357 -3.415  -0.409 -3.053  -0.457 -2.762  -0.501 -2.461  -0.543 -2.240  -0.582 -2.118  -0.618 -1.975  -0.652 -1.846  -0.685 -1.745  -0.715 -1.637  
0.051 -8.043  -0.042 -6.769  -0.122 -5.669  -0.193 -4.760  -0.256 -4.179  -0.313 -3.769  -0.365 -3.342  -0.413 -3.041  -0.458 -2.709  -0.499 -2.460  -0.538 -2.343  -0.574 -2.195  -0.608 -2.031  -0.641 -1.940  -0.672 -1.817  
0.094 -8.982  0.001 -7.602  -0.079 -6.248  -0.150 -5.232  -0.213 -4.609  -0.270 -4.196  -0.322 -3.706  -0.370 -3.363  -0.415 -3.025  -0.456 -2.740  -0.495 -2.551  -0.531 -2.407  -0.566 -2.233  -0.598 -2.074  -0.629 -1.955  
0.136 -10.635  0.043 -8.516  -0.037 -6.828  -0.108 -5.810  -0.171 -5.086  -0.228 -4.600  -0.280 -4.085  -0.328 -3.735  -0.373 -3.362  -0.414 -3.038  -0.453 -2.827  -0.489 -2.588  -0.524 -2.411  -0.556 -2.214  -0.587 -2.106  
0.177 -10.707  0.084 -9.420  0.004 -7.630  -0.067 -6.378  -0.130 -5.604  -0.187 -5.025  -0.239 -4.495  -0.287 -4.087  -0.332 -3.614  -0.373 -3.329  -0.412 -3.081  -0.448 -2.850  -0.483 -2.625  -0.515 -2.458  -0.546 -2.291  
0.216 -11.575  0.124 -10.285  0.044 -8.210  -0.027 -6.882  -0.090 -6.038  -0.147 -5.407  -0.199 -4.937  -0.247 -4.433  -0.292 -3.981  -0.333 -3.579  -0.372 -3.320  -0.408 -3.078  -0.443 -2.871  -0.475 -2.652  -0.506 -2.462  
0.255 -12.166  0.163 -11.608  0.083 -8.659  0.012 -7.351  -0.051 -6.568  -0.108 -5.859  -0.161 -5.313  -0.209 -4.796  -0.253 -4.312  -0.294 -3.859  -0.333 -3.600  -0.369 -3.350  -0.404 -3.132  -0.436 -2.923  -0.467 -2.704  
0.201 -13.732  0.121 -9.335  0.050 -7.826  -0.013 -6.977  -0.070 -6.458  -0.123 -5.807  -0.171 -5.175  -0.215 -4.692  -0.257 -4.114  -0.295 -3.828  -0.332 -3.638  -0.366 -3.416  -0.398 -3.206  -0.429 -2.972  
0.238 -11.993  0.158 -9.647  0.087 -8.368  0.024 -7.584  -0.034 -7.161  -0.086 -6.386  -0.134 -5.627  -0.178 -5.083  -0.220 -4.500  -0.258 -4.122  -0.295 -3.817  -0.329 -3.633  -0.361 -3.410  -0.392 -3.222  
0.193 -11.736  0.123 -9.220  0.059 -8.177  0.002 -7.952  -0.050 -6.963  -0.098 -6.184  -0.142 -5.488  -0.184 -4.929  -0.223 -4.484  -0.259 -4.101  -0.293 -3.826  -0.326 -3.588  -0.356 -3.440  
0.158 -10.949  0.094 -8.711  0.037 -8.632  -0.015 -7.621  -0.063 -6.828  -0.107 -5.968  -0.149 -5.362  -0.188 -4.857  -0.224 -4.410  -0.258 -4.150  -0.291 -3.889  -0.321 -3.714  
0.192 -12.909  0.128 -10.383  0.071 -9.473  0.019 -8.286  -0.029 -7.369  -0.074 -6.319  -0.115 -5.755  -0.154 -5.254  -0.190 -4.817  -0.224 -4.469  -0.257 -4.198  -0.288 -3.989  
0.104 -10.636  0.052 -8.893  0.004 -7.729  -0.040 -6.789  -0.082 -6.207  -0.121 -5.757  -0.157 -5.251  -0.191 -4.987  -0.224 -4.615  -0.254 -4.339  
0.136 -10.474  0.084 -10.100  0.036 -8.750  -0.008 -7.503  -0.050 -6.961  -0.088 -6.238  -0.125 -5.593  -0.159 -5.368  -0.191 -4.995  -0.222 -4.846  
0.116 -12.148  0.068 -9.368  0.023 -7.808  -0.018 -7.501  -0.057 -6.782  -0.093 -6.046  -0.128 -5.745  -0.160 -5.445  -0.191 -5.144  
0.146 -12.217  0.098 -10.402  0.054 -8.555  0.012 -7.725  -0.026 -7.350  -0.063 -6.734  -0.097 -6.276  -0.130 -5.698  -0.160 -5.407  
-0.388 -2.960  -0.480 -2.416  -0.560 -2.040  -0.631 -1.756  -0.694 -1.541  -0.751 -1.361  -0.803 -1.205  -0.852 -1.059  -0.896 -0.959  -0.937 -0.858  -0.976 -0.762  -1.012 -0.691  -1.047 -0.621  -1.079 -0.541  -1.110 -0.517  
-0.384 -3.000  -0.477 -2.432  -0.557 -2.068  -0.627 -1.776  -0.691 -1.539  -0.748 -1.357  -0.800 -1.224  -0.848 -1.073  -0.893 -0.967  -0.934 -0.863  -0.973 -0.778  -1.009 -0.710  -1.043 -0.629  -1.076 -0.574  -1.107 -0.531  
-0.374 -3.076  -0.466 -2.510  -0.546 -2.121  -0.617 -1.797  -0.680 -1.575  -0.738 -1.398  -0.790 -1.249  -0.838 -1.111  -0.882 -0.990  -0.924 -0.867  -0.962 -0.730  -0.999 -0.708  -1.033 -0.645  -1.065 -0.583  -1.096 -0.530  
-0.357 -3.191  -0.450 -2.633  -0.530 -2.203  -0.601 -1.863  -0.664 -1.626  -0.721 -1.443  -0.773 -1.290  -0.821 -1.162  -0.866 -1.011  -0.907 -0.915  -0.946 -0.763  -0.982 -0.750  -1.016 -0.681  -1.049 -0.613  -1.080 -0.556  
-0.335 -3.365  -0.427 -2.799  -0.508 -2.317  -0.578 -1.957  -0.641 -1.702  -0.699 -1.505  -0.751 -1.350  -0.799 -1.223  -0.843 -1.116  -0.885 -1.007  -0.923 -0.874  -0.960 -0.794  -0.994 -0.734  -1.027 -0.676  -1.057 -0.610  
-0.308 -3.593  -0.400 -2.952  -0.480 -2.470  -0.551 -2.106  -0.614 -1.810  -0.671 -1.626  -0.723 -1.453  -0.771 -1.316  -0.816 -1.190  -0.857 -1.096  -0.896 -0.989  -0.932 -0.891  -0.967 -0.809  -0.999 -0.738  -1.030 -0.666  
-0.276 -3.906  -0.369 -3.169  -0.449 -2.667  -0.519 -2.272  -0.583 -1.978  -0.640 -1.761  -0.692 -1.570  -0.740 -1.432  -0.784 -1.283  -0.826 -1.191  -0.865 -1.075  -0.901 -0.975  -0.935 -0.897  -0.968 -0.828  -0.998 -0.750  
-0.241 -4.233  -0.334 -3.424  -0.414 -2.872  -0.484 -2.462  -0.548 -2.156  -0.605 -1.924  -0.657 -1.712  -0.705 -1.551  -0.750 -1.394  -0.791 -1.280  -0.830 -1.175  -0.866 -1.072  -0.900 -1.007  -0.933 -0.920  -0.964 -0.839  
-0.204 -4.634  -0.296 -3.716  -0.376 -3.147  -0.447 -2.687  -0.510 -2.368  -0.567 -2.106  -0.620 -1.854  -0.668 -1.708  -0.712 -1.547  -0.754 -1.402  -0.792 -1.284  -0.829 -1.183  -0.863 -1.124  -0.895 -1.048  -0.926 -0.968  
-0.164 -5.053  -0.257 -4.108  -0.337 -3.440  -0.408 -2.959  -0.471 -2.598  -0.528 -2.291  -0.580 -2.045  -0.628 -1.887  -0.673 -1.705  -0.714 -1.515  -0.753 -1.419  -0.789 -1.295  -0.824 -1.254  -0.856 -1.175  -0.887 -1.101  
-0.124 -5.557  -0.216 -4.531  -0.297 -3.779  -0.367 -3.237  -0.430 -2.848  -0.488 -2.492  -0.540 -2.270  -0.588 -2.060  -0.632 -1.873  -0.674 -1.677  -0.712 -1.580  -0.749 -1.477  -0.783 -1.384  -0.816 -1.288  -0.846 -1.188  
-0.083 -6.066  -0.175 -4.897  -0.255 -4.145  -0.326 -3.553  -0.389 -3.107  -0.446 -2.757  -0.499 -2.426  -0.547 -2.215  -0.591 -2.039  -0.632 -1.886  -0.671 -1.747  -0.708 -1.620  -0.742 -1.499  -0.774 -1.397  -0.805 -1.327  
-0.041 -6.618  -0.134 -5.413  -0.214 -4.544  -0.284 -3.868  -0.348 -3.417  -0.405 -2.976  -0.457 -2.675  -0.505 -2.360  -0.549 -2.218  -0.591 -2.084  -0.630 -1.901  -0.666 -1.763  -0.700 -1.643  -0.733 -1.534  -0.763 -1.434  
0.001 -7.305  -0.092 -6.031  -0.172 -5.008  -0.243 -4.220  -0.306 -3.738  -0.363 -3.334  -0.415 -2.926  -0.463 -2.643  -0.508 -2.401  -0.549 -2.244  -0.588 -2.078  -0.624 -1.915  -0.659 -1.813  -0.691 -1.704  -0.722 -1.599  
0.042 -8.105  -0.051 -6.783  -0.131 -5.519  -0.201 -4.655  -0.265 -4.093  -0.322 -3.696  -0.374 -3.287  -0.422 -2.981  -0.466 -2.677  -0.508 -2.456  -0.547 -2.297  -0.583 -2.125  -0.617 -1.989  -0.650 -1.871  -0.680 -1.753  
0.083 -8.457  -0.010 -7.348  -0.090 -6.172  -0.160 -5.143  -0.224 -4.527  -0.281 -4.061  -0.333 -3.586  -0.381 -3.242  -0.425 -2.937  -0.467 -2.684  -0.506 -2.523  -0.542 -2.351  -0.576 -2.164  -0.609 -2.007  -0.639 -1.903  
0.123 -9.632  0.031 -8.170  -0.049 -6.793  -0.120 -5.600  -0.183 -4.942  -0.240 -4.480  -0.293 -3.928  -0.341 -3.560  -0.385 -3.230  -0.427 -2.931  -0.465 -2.714  -0.502 -2.545  -0.536 -2.340  -0.568 -2.169  -0.599 -2.066  
0.163 -10.594  0.070 -8.945  -0.010 -7.372  -0.080 -6.214  -0.144 -5.406  -0.201 -4.822  -0.253 -4.305  -0.301 -3.909  -0.346 -3.519  -0.387 -3.192  -0.426 -2.957  -0.462 -2.715  -0.496 -2.531  -0.529 -2.364  -0.560 -2.295  
0.202 -10.798  0.109 -9.631  0.029 -8.237  -0.042 -6.657  -0.105 -5.815  -0.162 -5.262  -0.214 -4.712  -0.262 -4.206  -0.307 -3.805  -0.348 -3.459  -0.387 -3.250  -0.423 -3.021  -0.457 -2.794  -0.490 -2.632  -0.521 -2.496  
0.240 -12.101  0.147 -10.633  0.067 -8.762  -0.003 -7.188  -0.067 -6.272  -0.124 -5.794  -0.176 -5.122  -0.224 -4.528  -0.269 -4.123  -0.310 -3.726  -0.349 -3.500  -0.385 -3.235  -0.419 -3.010  -0.452 -2.787  -0.483 -2.640  
0.277 -11.589  0.184 -11.637  0.104 -9.325  0.034 -8.015  -0.030 -6.815  -0.087 -6.233  -0.139 -5.519  -0.187 -4.984  -0.231 -4.548  -0.273 -4.067  -0.312 -3.758  -0.348 -3.478  -0.382 -3.292  -0.415 -3.034  -0.445 -2.797  
0.221 -13.518  0.141 -10.092  0.070 -8.567  0.007 -7.399  -0.050 -6.818  -0.103 -6.017  -0.151 -5.331  -0.195 -4.906  -0.236 -4.458  -0.275 -4.084  -0.312 -3.760  -0.346 -3.543  -0.378 -3.309  -0.409 -3.091  
0.256 -12.358  0.176 -9.903  0.105 -9.166  0.042 -8.229  -0.015 -7.350  -0.067 -6.558  -0.115 -5.866  -0.160 -5.385  -0.201 -4.719  -0.240 -4.329  -0.276 -3.982  -0.310 -3.745  -0.343 -3.486  -0.374 -3.334  
0.211 -12.075  0.140 -10.107  0.077 -8.749  0.020 -8.173  -0.033 -7.360  -0.081 -6.524  -0.125 -5.857  -0.166 -5.175  -0.205 -4.644  -0.241 -4.276  -0.276 -3.985  -0.308 -3.705  -0.339 -3.559  
0.111 -9.665  0.053 -9.476  0.001 -9.092  -0.047 -7.235  -0.091 -6.269  -0.133 -5.490  -0.171 -4.919  -0.208 -4.553  -0.242 -4.292  -0.274 -4.007  -0.305 -3.740  
0.144 -10.788  0.086 -11.119  0.034 -9.495  -0.014 -7.745  -0.058 -6.524  -0.100 -5.789  -0.138 -5.315  -0.175 -4.929  -0.209 -4.588  -0.242 -4.375  -0.272 -4.038  
0.176 -11.540  0.118 -11.562  0.066 -9.542  0.018 -8.217  -0.026 -7.111  -0.068 -6.449  -0.106 -5.912  -0.143 -5.440  -0.177 -4.997  -0.209 -4.712  -0.240 -4.319  
0.207 -11.835  0.150 -10.509  0.098 -10.171  0.050 -9.209  0.005 -8.148  -0.036 -7.559  -0.075 -6.362  -0.111 -5.744  -0.146 -5.381  -0.178 -4.984  -0.209 -4.761  
0.128 -12.280  0.080 -10.303  0.036 -8.481  -0.006 -7.678  -0.044 -6.873  -0.081 -6.209  -0.115 -5.735  -0.148 -5.416  -0.178 -5.139  
0.158 -12.625  0.110 -9.878  0.065 -8.697  0.024 -7.912  -0.015 -7.191  -0.051 -6.677  -0.085 -6.189  -0.118 -5.865  -0.149 -5.604  
-0.308 -3.563  -0.400 -2.911  -0.480 -2.432  -0.551 -2.087  -0.614 -1.854  -0.671 -1.638  -0.723 -1.450  -0.771 -1.305  -0.816 -1.174  -0.857 -1.065  -0.896 -0.966  -0.932 -0.888  -0.967 -0.808  -0.999 -0.719  -1.030 -0.688  
-0.305 -3.608  -0.397 -2.934  -0.477 -2.477  -0.548 -2.118  -0.611 -1.849  -0.668 -1.651  -0.720 -1.467  -0.769 -1.287  -0.813 -1.155  -0.854 -1.081  -0.893 -0.985  -0.929 -0.904  -0.964 -0.826  -0.996 -0.756  -1.027 -0.689  
-0.296 -3.683  -0.388 -3.000  -0.468 -2.536  -0.539 -2.152  -0.602 -1.862  -0.660 -1.691  -0.712 -1.513  -0.760 -1.347  -0.804 -1.198  -0.846 -1.099  -0.884 -0.970  -0.921 -0.927  -0.955 -0.848  -0.987 -0.774  -1.018 -0.717  
-0.282 -3.789  -0.374 -3.136  -0.454 -2.621  -0.525 -2.225  -0.588 -1.922  -0.645 -1.738  -0.697 -1.547  -0.746 -1.372  -0.790 -1.178  -0.831 -1.130  -0.870 -0.981  -0.906 -0.888  -0.941 -0.862  -0.973 -0.761  -1.004 -0.722  
-0.262 -3.995  -0.355 -3.307  -0.435 -2.728  -0.506 -2.317  -0.569 -2.048  -0.626 -1.799  -0.678 -1.623  -0.726 -1.427  -0.771 -1.303  -0.812 -1.198  -0.851 -1.059  -0.887 -0.961  -0.921 -0.926  -0.954 -0.826  -0.985 -0.739  
-0.239 -4.235  -0.331 -3.456  -0.411 -2.907  -0.482 -2.476  -0.545 -2.125  -0.602 -1.909  -0.654 -1.723  -0.702 -1.535  -0.747 -1.399  -0.788 -1.304  -0.827 -1.191  -0.863 -1.086  -0.898 -1.002  -0.930 -0.907  -0.961 -0.742  
-0.211 -4.531  -0.303 -3.662  -0.384 -3.104  -0.454 -2.636  -0.517 -2.286  -0.575 -2.029  -0.627 -1.833  -0.675 -1.667  -0.719 -1.499  -0.761 -1.390  -0.799 -1.272  -0.836 -1.164  -0.870 -1.097  -0.903 -0.997  -0.933 -0.904  
-0.180 -4.844  -0.273 -3.919  -0.353 -3.296  -0.424 -2.851  -0.487 -2.470  -0.544 -2.181  -0.596 -1.947  -0.644 -1.788  -0.689 -1.614  -0.730 -1.490  -0.769 -1.378  -0.805 -1.272  -0.839 -1.171  -0.872 -1.087  -0.903 -1.000  
-0.147 -5.310  -0.239 -4.244  -0.320 -3.572  -0.390 -3.074  -0.453 -2.675  -0.511 -2.367  -0.563 -2.104  -0.611 -1.940  -0.655 -1.748  -0.697 -1.596  -0.735 -1.505  -0.772 -1.387  -0.806 -1.279  -0.839 -1.208  -0.869 -1.140  
-0.112 -5.739  -0.204 -4.653  -0.284 -3.899  -0.355 -3.343  -0.418 -2.926  -0.475 -2.567  -0.528 -2.277  -0.576 -2.102  -0.620 -1.894  -0.662 -1.732  -0.700 -1.600  -0.737 -1.486  -0.771 -1.413  -0.803 -1.350  -0.834 -1.269  
-0.075 -6.258  -0.168 -5.099  -0.248 -4.228  -0.318 -3.606  -0.382 -3.183  -0.439 -2.783  -0.491 -2.506  -0.539 -2.280  -0.584 -2.070  -0.625 -1.891  -0.664 -1.749  -0.700 -1.622  -0.734 -1.527  -0.767 -1.457  -0.798 -1.330  
-0.038 -6.853  -0.130 -5.484  -0.210 -4.626  -0.281 -3.913  -0.344 -3.430  -0.401 -3.021  -0.453 -2.655  -0.501 -2.437  -0.546 -2.272  -0.587 -2.070  -0.626 -1.882  -0.662 -1.760  -0.697 -1.657  -0.729 -1.539  -0.760 -1.423  
0.001 -7.426  -0.092 -6.006  -0.172 -5.025  -0.243 -4.251  -0.306 -3.725  -0.363 -3.301  -0.415 -2.881  -0.463 -2.610  -0.508 -2.449  -0.549 -2.276  -0.588 -2.034  -0.624 -1.932  -0.659 -1.811  -0.691 -1.687  -0.722 -1.554  
0.039 -7.968  -0.053 -6.635  -0.134 -5.525  -0.204 -4.611  -0.267 -4.065  -0.325 -3.646  -0.377 -3.133  -0.425 -2.838  -0.469 -2.653  -0.511 -2.478  -0.549 -2.222  -0.586 -2.093  -0.620 -1.983  -0.653 -1.899  -0.683 -1.720  
0.077 -9.007  -0.015 -7.484  -0.095 -5.999  -0.166 -5.061  -0.229 -4.486  -0.286 -3.979  -0.338 -3.529  -0.386 -3.145  -0.431 -2.895  -0.472 -2.665  -0.511 -2.436  -0.547 -2.303  -0.582 -2.180  -0.614 -2.039  -0.645 -1.874  
0.116 -9.454  0.023 -8.216  -0.057 -6.608  -0.128 -5.534  -0.191 -4.919  -0.248 -4.346  -0.300 -3.802  -0.348 -3.427  -0.393 -3.157  -0.434 -2.872  -0.473 -2.687  -0.509 -2.538  -0.543 -2.356  -0.576 -2.185  -0.607 -1.984  
0.154 -10.473  0.061 -8.905  -0.019 -7.188  -0.090 -6.096  -0.153 -5.325  -0.210 -4.751  -0.262 -4.078  -0.310 -3.726  -0.355 -3.460  -0.396 -3.117  -0.435 -2.848  -0.471 -2.696  -0.506 -2.511  -0.538 -2.348  -0.569 -2.164  
0.191 -12.405  0.098 -9.441  0.018 -7.849  -0.052 -6.621  -0.116 -5.718  -0.173 -5.104  -0.225 -4.482  -0.273 -4.085  -0.317 -3.779  -0.359 -3.385  -0.398 -3.083  -0.434 -2.932  -0.468 -2.681  -0.501 -2.481  -0.531 -2.356  
0.228 -12.833  0.135 -9.721  0.055 -8.704  -0.016 -7.041  -0.079 -6.265  -0.136 -5.565  -0.188 -4.908  -0.236 -4.412  -0.281 -4.025  -0.322 -3.664  -0.361 -3.449  -0.397 -3.191  -0.431 -2.971  -0.464 -2.667  -0.495 -2.503  
0.264 -12.029  0.171 -10.073  0.091 -10.041  0.021 -8.039  -0.043 -6.968  -0.100 -6.209  -0.152 -5.312  -0.200 -4.797  -0.244 -4.293  -0.286 -3.928  -0.325 -3.650  -0.361 -3.447  -0.395 -3.149  -0.428 -2.856  -0.458 -2.714  
0.299 -11.774  0.207 -10.304  0.127 -9.769  0.056 -8.553  -0.007 -7.455  -0.064 -6.755  -0.116 -5.838  -0.164 -5.159  -0.209 -4.639  -0.250 -4.248  -0.289 -3.892  -0.325 -3.729  -0.360 -3.437  -0.392 -3.154  -0.423 -2.952  
0.242 -10.395  0.162 -10.505  0.091 -9.020  0.028 -8.205  -0.029 -7.517  -0.082 -6.353  -0.130 -5.600  -0.174 -5.162  -0.216 -4.675  -0.254 -4.207  -0.291 -3.961  -0.325 -3.615  -0.357 -3.354  -0.388 -3.185  
0.276 -11.497  0.196 -10.122  0.125 -9.516  0.062 -8.755  0.005 -7.995  -0.048 -6.839  -0.096 -6.220  -0.140 -5.579  -0.181 -4.949  -0.220 -4.501  -0.257 -4.153  -0.291 -3.824  -0.323 -3.569  -0.354 -3.474  
0.229 -13.057  0.158 -9.955  0.095 -8.744  0.038 -9.121  -0.014 -7.537  -0.062 -6.704  -0.107 -5.898  -0.148 -5.251  -0.187 -4.768  -0.223 -4.445  -0.258 -4.101  -0.290 -3.783  -0.321 -3.732  
0.128 -9.615  0.071 -9.718  0.018 -8.427  -0.030 -7.350  -0.074 -6.438  -0.116 -5.616  -0.154 -5.114  -0.191 -4.669  -0.225 -4.379  -0.257 -4.077  -0.288 -3.870  
0.160 -10.551  0.102 -10.529  0.050 -9.368  0.002 -7.808  -0.042 -6.657  -0.084 -6.100  -0.122 -5.535  -0.159 -5.073  -0.193 -4.715  -0.226 -4.503  -0.256 -4.161  
0.191 -12.164  0.133 -10.573  0.081 -9.761  0.033 -8.548  -0.011 -7.339  -0.053 -6.748  -0.091 -6.007  -0.128 -5.460  -0.162 -5.053  -0.194 -4.842  -0.225 -4.509  
0.221 -11.835  0.164 -10.600  0.112 -10.275  0.064 -9.259  0.019 -8.453  -0.022 -7.604  -0.061 -6.582  -0.097 -5.911  -0.132 -5.554  -0.164 -5.094  -0.195 -4.807  
0.141 -12.280  0.093 -10.396  0.049 -8.947  0.008 -7.674  -0.031 -6.983  -0.068 -6.403  -0.102 -5.847  -0.134 -5.531  -0.165 -5.213  
0.170 -12.979  0.122 -10.821  0.078 -9.349  0.037 -8.128  -0.002 -7.457  -0.039 -7.059  -0.073 -6.416  -0.105 -5.904  -0.136 -5.671  
-0.233 -4.224  -0.326 -3.452  -0.406 -2.878  -0.477 -2.471  -0.540 -2.173  -0.597 -1.944  -0.649 -1.717  -0.697 -1.539  -0.742 -1.402  -0.783 -1.274  -0.822 -1.181  -0.858 -1.048  -0.893 -0.974  -0.925 -0.902  -0.956 -0.819  
-0.231 -4.298  -0.323 -3.487  -0.404 -2.951  -0.474 -2.488  -0.537 -2.165  -0.595 -1.941  -0.647 -1.714  -0.695 -1.522  -0.739 -1.376  -0.781 -1.268  -0.819 -1.177  -0.856 -1.045  -0.890 -0.987  -0.923 -0.911  -0.953 -0.858  
-0.223 -4.359  -0.316 -3.548  -0.396 -3.001  -0.467 -2.526  -0.530 -2.196  -0.587 -1.985  -0.639 -1.765  -0.687 -1.542  -0.732 -1.426  -0.773 -1.309  -0.812 -1.184  -0.848 -1.119  -0.883 -1.018  -0.915 -0.942  -0.946 -0.886  
-0.211 -4.495  -0.303 -3.674  -0.384 -3.065  -0.454 -2.606  -0.517 -2.255  -0.575 -2.022  -0.627 -1.815  -0.675 -1.589  -0.719 -1.444  -0.761 -1.335  -0.799 -1.180  -0.836 -1.131  -0.870 -1.050  -0.903 -0.955  -0.933 -0.902  
-0.194 -4.700  -0.287 -3.834  -0.367 -3.177  -0.437 -2.704  -0.501 -2.370  -0.558 -2.106  -0.610 -1.900  -0.658 -1.707  -0.703 -1.524  -0.744 -1.396  -0.783 -1.207  -0.819 -1.156  -0.853 -1.117  -0.886 -1.037  -0.917 -0.926  
-0.173 -4.966  -0.266 -3.990  -0.346 -3.358  -0.417 -2.861  -0.480 -2.483  -0.537 -2.220  -0.589 -1.985  -0.637 -1.804  -0.682 -1.622  -0.723 -1.436  -0.762 -1.363  -0.798 -1.281  -0.833 -1.178  -0.865 -1.095  -0.896 -0.904  
-0.149 -5.235  -0.242 -4.234  -0.322 -3.580  -0.392 -3.039  -0.456 -2.640  -0.513 -2.342  -0.565 -2.102  -0.613 -1.912  -0.658 -1.717  -0.699 -1.591  -0.738 -1.467  -0.774 -1.378  -0.808 -1.266  -0.841 -1.176  -0.872 -1.069  
-0.122 -5.557  -0.214 -4.508  -0.294 -3.781  -0.365 -3.267  -0.428 -2.832  -0.486 -2.510  -0.538 -2.235  -0.586 -2.044  -0.630 -1.852  -0.672 -1.698  -0.710 -1.581  -0.747 -1.467  -0.781 -1.360  -0.813 -1.267  -0.844 -1.176  
-0.092 -6.018  -0.185 -4.868  -0.265 -4.067  -0.335 -3.521  -0.399 -3.024  -0.456 -2.667  -0.508 -2.392  -0.556 -2.186  -0.601 -1.974  -0.642 -1.811  -0.681 -1.681  -0.717 -1.548  -0.751 -1.427  -0.784 -1.380  -0.815 -1.295  
-0.060 -6.558  -0.153 -5.303  -0.233 -4.391  -0.304 -3.757  -0.367 -3.291  -0.424 -2.875  -0.476 -2.574  -0.524 -2.342  -0.569 -2.114  -0.610 -1.952  -0.649 -1.793  -0.685 -1.637  -0.720 -1.569  -0.752 -1.510  -0.783 -1.432  
-0.027 -7.063  -0.120 -5.791  -0.200 -4.746  -0.271 -4.076  -0.334 -3.546  -0.391 -3.105  -0.443 -2.787  -0.491 -2.525  -0.536 -2.266  -0.577 -2.117  -0.616 -1.927  -0.652 -1.799  -0.686 -1.714  -0.719 -1.613  -0.750 -1.502  
0.007 -7.664  -0.086 -6.270  -0.166 -5.164  -0.236 -4.394  -0.300 -3.810  -0.357 -3.355  -0.409 -3.007  -0.457 -2.698  -0.501 -2.485  -0.543 -2.304  -0.582 -2.076  -0.618 -1.944  -0.652 -1.859  -0.685 -1.713  -0.715 -1.611  
0.042 -8.361  -0.051 -6.747  -0.131 -5.550  -0.201 -4.669  -0.265 -4.044  -0.322 -3.588  -0.374 -3.226  -0.422 -2.899  -0.466 -2.694  -0.508 -2.509  -0.547 -2.262  -0.583 -2.144  -0.617 -2.016  -0.650 -1.838  -0.680 -1.701  
0.077 -9.043  -0.015 -7.249  -0.095 -6.113  -0.166 -5.054  -0.229 -4.425  -0.286 -3.876  -0.338 -3.459  -0.386 -3.145  -0.431 -2.890  -0.472 -2.692  -0.511 -2.429  -0.547 -2.287  -0.582 -2.170  -0.614 -2.003  -0.645 -1.863  
0.113 -10.275  0.021 -8.184  -0.059 -6.660  -0.130 -5.552  -0.193 -4.808  -0.251 -4.222  -0.303 -3.745  -0.351 -3.378  -0.395 -3.106  -0.437 -2.880  -0.475 -2.607  -0.512 -2.458  -0.546 -2.349  -0.578 -2.176  -0.609 -1.996  
0.149 -10.437  0.056 -9.059  -0.024 -7.234  -0.094 -6.028  -0.158 -5.281  -0.215 -4.655  -0.267 -4.060  -0.315 -3.650  -0.360 -3.303  -0.401 -3.061  -0.440 -2.824  -0.476 -2.668  -0.510 -2.499  -0.543 -2.322  -0.574 -2.121  
0.184 -11.288  0.092 -9.499  0.012 -7.841  -0.059 -6.590  -0.122 -5.792  -0.179 -5.095  -0.232 -4.356  -0.280 -3.959  -0.324 -3.631  -0.365 -3.350  -0.404 -3.034  -0.441 -2.836  -0.475 -2.668  -0.507 -2.504  -0.538 -2.379  
0.220 -12.208  0.127 -10.513  0.047 -8.680  -0.024 -7.021  -0.087 -6.127  -0.144 -5.481  -0.196 -4.783  -0.244 -4.309  -0.289 -3.929  -0.330 -3.537  -0.369 -3.239  -0.405 -3.043  -0.440 -2.820  -0.472 -2.662  -0.503 -2.536  
0.254 -12.689  0.162 -10.822  0.082 -9.136  0.011 -7.457  -0.052 -6.706  -0.109 -6.037  -0.161 -5.203  -0.209 -4.658  -0.254 -4.185  -0.295 -3.808  -0.334 -3.583  -0.370 -3.292  -0.405 -3.062  -0.437 -2.842  -0.468 -2.670  
0.289 -13.417  0.196 -12.989  0.116 -10.105  0.046 -8.549  -0.018 -7.390  -0.075 -6.668  -0.127 -5.625  -0.175 -5.054  -0.220 -4.497  -0.261 -4.052  -0.300 -3.782  -0.336 -3.584  -0.370 -3.255  -0.403 -3.010  -0.434 -2.849  
0.150 -10.732  0.079 -9.260  0.016 -7.827  -0.041 -7.091  -0.093 -6.165  -0.141 -5.360  -0.186 -4.854  -0.227 -4.320  -0.266 -3.998  -0.302 -3.731  -0.337 -3.512  -0.369 -3.357  -0.400 -3.177  
0.263 -10.901  0.183 -11.562  0.113 -9.377  0.049 -8.366  -0.008 -7.678  -0.060 -6.643  -0.108 -5.863  -0.152 -5.320  -0.194 -4.725  -0.233 -4.337  -0.269 -4.047  -0.303 -3.691  -0.336 -3.511  -0.366 -3.341  
0.296 -11.417  0.216 -13.277  0.145 -10.143  0.082 -8.788  0.025 -7.953  -0.027 -6.974  -0.075 -6.227  -0.120 -5.863  -0.161 -5.083  -0.200 -4.631  -0.236 -4.309  -0.271 -3.989  -0.303 -3.745  -0.334 -3.600  
0.177 -11.914  0.114 -9.266  0.057 -8.710  0.005 -7.792  -0.043 -6.836  -0.088 -6.257  -0.129 -5.422  -0.168 -4.889  -0.204 -4.662  -0.239 -4.278  -0.271 -3.939  -0.302 -3.734  
0.146 -10.302  0.088 -10.042  0.036 -8.919  -0.012 -7.448  -0.056 -6.547  -0.098 -5.759  -0.137 -5.287  -0.173 -4.916  -0.207 -4.596  -0.240 -4.223  -0.270 -4.021  
0.176 -11.201  0.119 -14.869  0.067 -9.280  0.019 -7.838  -0.026 -6.992  -0.067 -6.159  -0.106 -5.653  -0.142 -5.276  -0.176 -4.948  -0.209 -4.609  -0.240 -4.303  
0.206 -12.336  0.149 -16.035  0.097 -10.421  0.049 -8.591  0.005 -7.727  -0.037 -6.692  -0.076 -6.171  -0.112 -5.742  -0.146 -5.225  -0.179 -4.914  -0.209 -4.475  
0.179 -16.035  0.127 -10.339  0.078 -10.264  0.034 -9.028  -0.007 -7.452  -0.046 -6.712  -0.082 -6.333  -0.117 -5.802  -0.149 -5.461  -0.180 -4.946  
0.155 -12.979  0.107 -10.354  0.063 -9.746  0.022 -7.745  -0.017 -7.230  -0.054 -6.910  -0.088 -6.242  -0.120 -5.807  -0.151 -5.347  
0.184 -12.979  0.136 -10.652  0.091 -10.252  0.050 -8.860  0.011 -7.998  -0.025 -7.347  -0.060 -6.803  -0.092 -6.096  -0.123 -5.749  
-0.164 -4.977  -0.257 -4.025  -0.337 -3.395  -0.408 -2.890  -0.471 -2.551  -0.528 -2.275  -0.580 -2.016  -0.628 -1.802  -0.673 -1.653  -0.714 -1.513  -0.753 -1.391  -0.789 -1.241  -0.824 -1.154  -0.856 -1.064  -0.887 -1.021  
-0.162 -5.026  -0.255 -4.067  -0.335 -3.459  -0.406 -2.917  -0.469 -2.544  -0.526 -2.263  -0.578 -2.010  -0.626 -1.805  -0.671 -1.608  -0.712 -1.498  -0.751 -1.372  -0.787 -1.225  -0.821 -1.167  -0.854 -1.090  -0.885 -1.044  
-0.156 -5.147  -0.248 -4.166  -0.328 -3.522  -0.399 -2.991  -0.462 -2.594  -0.519 -2.302  -0.572 -2.051  -0.620 -1.767  -0.664 -1.655  -0.705 -1.549  -0.744 -1.407  -0.781 -1.284  -0.815 -1.205  -0.847 -1.126  -0.878 -1.067  
-0.145 -5.273  -0.237 -4.297  -0.317 -3.567  -0.388 -3.080  -0.451 -2.631  -0.509 -2.337  -0.561 -2.090  -0.609 -1.811  -0.653 -1.692  -0.695 -1.539  -0.733 -1.354  -0.770 -1.302  -0.804 -1.171  -0.836 -1.159  -0.867 -1.054  
-0.130 -5.471  -0.223 -4.456  -0.303 -3.679  -0.373 -3.150  -0.437 -2.688  -0.494 -2.425  -0.546 -2.183  -0.594 -1.952  -0.638 -1.794  -0.680 -1.585  -0.719 -1.406  -0.755 -1.385  -0.789 -1.235  -0.822 -1.214  -0.852 -0.999  
-0.112 -5.737  -0.204 -4.645  -0.284 -3.855  -0.355 -3.241  -0.418 -2.834  -0.475 -2.530  -0.528 -2.289  -0.576 -2.079  -0.620 -1.883  -0.662 -1.629  -0.700 -1.544  -0.737 -1.440  -0.771 -1.364  -0.803 -1.275  -0.834 -1.037  
-0.090 -6.112  -0.183 -4.877  -0.263 -4.072  -0.334 -3.480  -0.397 -3.036  -0.454 -2.661  -0.506 -2.397  -0.554 -2.163  -0.599 -1.965  -0.640 -1.766  -0.679 -1.658  -0.715 -1.558  -0.749 -1.449  -0.782 -1.346  -0.813 -1.212  
-0.066 -6.426  -0.158 -5.156  -0.239 -4.302  -0.309 -3.687  -0.372 -3.188  -0.430 -2.835  -0.482 -2.530  -0.530 -2.290  -0.574 -2.101  -0.616 -1.917  -0.654 -1.770  -0.691 -1.648  -0.725 -1.562  -0.758 -1.433  -0.788 -1.338  
-0.039 -6.867  -0.132 -5.523  -0.212 -4.632  -0.283 -3.973  -0.346 -3.391  -0.403 -3.004  -0.455 -2.685  -0.503 -2.456  -0.548 -2.228  -0.589 -2.059  -0.628 -1.899  -0.664 -1.747  -0.698 -1.626  -0.731 -1.539  -0.762 -1.457  
-0.011 -7.415  -0.103 -5.905  -0.183 -4.934  -0.254 -4.228  -0.317 -3.674  -0.374 -3.208  -0.427 -2.880  -0.475 -2.621  -0.519 -2.381  -0.560 -2.205  -0.599 -2.024  -0.636 -1.869  -0.670 -1.739  -0.702 -1.673  -0.733 -1.500  
0.019 -8.051  -0.073 -6.416  -0.153 -5.313  -0.224 -4.522  -0.287 -3.901  -0.344 -3.415  -0.396 -3.068  -0.444 -2.800  -0.489 -2.534  -0.530 -2.358  -0.569 -2.147  -0.605 -1.989  -0.640 -1.882  -0.672 -1.794  -0.703 -1.663  
0.051 -8.449  -0.042 -6.851  -0.122 -5.630  -0.193 -4.801  -0.256 -4.113  -0.313 -3.698  -0.365 -3.304  -0.413 -2.994  -0.458 -2.740  -0.499 -2.540  -0.538 -2.320  -0.574 -2.128  -0.608 -2.023  -0.641 -1.896  -0.672 -1.808  
0.083 -9.087  -0.010 -7.448  -0.090 -6.092  -0.160 -5.087  -0.224 -4.425  -0.281 -3.941  -0.333 -3.488  -0.381 -3.183  -0.425 -2.913  -0.467 -2.702  -0.506 -2.513  -0.542 -2.312  -0.576 -2.177  -0.609 -1.995  -0.639 -1.876  
0.116 -10.258  0.023 -7.973  -0.057 -6.476  -0.128 -5.437  -0.191 -4.819  -0.248 -4.193  -0.300 -3.729  -0.348 -3.391  -0.393 -3.091  -0.434 -2.857  -0.473 -2.654  -0.509 -2.465  -0.543 -2.350  -0.576 -2.145  -0.607 -2.033  
0.149 -11.405  0.056 -8.829  -0.024 -7.094  -0.094 -5.965  -0.158 -5.123  -0.215 -4.526  -0.267 -4.052  -0.315 -3.650  -0.360 -3.325  -0.401 -3.090  -0.440 -2.822  -0.476 -2.627  -0.510 -2.530  -0.543 -2.335  -0.574 -2.198  
0.182 -11.308  0.090 -9.781  0.010 -7.855  -0.061 -6.436  -0.124 -5.657  -0.182 -4.960  -0.234 -4.329  -0.282 -3.883  -0.326 -3.521  -0.368 -3.258  -0.406 -2.960  -0.443 -2.789  -0.477 -2.647  -0.509 -2.507  -0.540 -2.356  
0.123 -10.227  0.043 -8.942  -0.028 -7.157  -0.091 -6.180  -0.148 -5.377  -0.200 -4.711  -0.248 -4.171  -0.293 -3.859  -0.334 -3.447  -0.373 -3.193  -0.409 -2.939  -0.444 -2.827  -0.476 -2.670  -0.507 -2.540  
0.156 -12.292  0.076 -10.018  0.005 -7.654  -0.058 -6.608  -0.115 -5.895  -0.167 -5.075  -0.215 -4.501  -0.260 -4.100  -0.301 -3.695  -0.340 -3.420  -0.376 -3.174  -0.411 -2.982  -0.443 -2.842  -0.474 -2.724  
0.109 -10.458  0.038 -8.179  -0.025 -7.317  -0.082 -6.278  -0.134 -5.400  -0.182 -4.877  -0.227 -4.347  -0.268 -3.938  -0.307 -3.748  -0.343 -3.425  -0.378 -3.174  -0.410 -2.995  -0.441 -2.874  
0.142 -10.982  0.071 -8.436  0.008 -7.701  -0.050 -6.756  -0.102 -5.747  -0.150 -5.266  -0.194 -4.697  -0.236 -4.201  -0.274 -3.943  -0.311 -3.675  -0.345 -3.336  -0.377 -3.196  -0.408 -3.079  
0.254 -13.135  0.174 -11.891  0.103 -9.471  0.040 -8.114  -0.017 -7.235  -0.070 -6.222  -0.118 -5.766  -0.162 -5.064  -0.203 -4.533  -0.242 -4.189  -0.278 -3.935  -0.313 -3.664  -0.345 -3.464  -0.376 -3.305  
0.286 -12.457  0.206 -11.849  0.135 -10.639  0.072 -9.026  0.014 -7.837  -0.038 -6.833  -0.086 -6.046  -0.130 -5.468  -0.172 -4.892  -0.210 -4.487  -0.247 -4.234  -0.281 -3.926  -0.313 -3.685  -0.344 -3.558  
0.317 -12.838  0.166 -11.379  0.103 -9.064  0.046 -8.427  -0.006 -7.162  -0.054 -6.418  -0.099 -6.034  -0.140 -5.272  -0.179 -4.849  -0.215 -4.509  -0.250 -4.197  -0.282 -3.866  -0.313 -3.753  
0.134 -9.508  0.077 -9.195  0.024 -7.793  -0.024 -7.133  -0.068 -6.472  -0.110 -5.734  -0.148 -5.195  -0.185 -4.822  -0.219 -4.416  -0.251 -4.111  -0.282 -3.955  
0.164 -9.913  0.107 -9.605  0.055 -8.479  0.007 -7.568  -0.038 -6.829  -0.079 -5.964  -0.118 -5.582  -0.154 -5.068  -0.189 -4.772  -0.221 -4.440  -0.252 -4.188  
0.194 -11.341  0.136 -11.351  0.084 -9.163  0.036 -7.796  -0.008 -7.327  -0.050 -6.289  -0.088 -5.880  -0.125 -5.466  -0.159 -5.117  -0.191 -4.794  -0.222 -4.455  
0.223 -12.242  0.166 -13.286  0.113 -10.096  0.065 -8.572  0.021 -7.980  -0.021 -6.988  -0.059 -6.422  -0.096 -5.925  -0.130 -5.419  -0.162 -5.087  -0.193 -4.662  
0.142 -11.029  0.094 -10.502  0.049 -9.813  0.008 -8.120  -0.031 -7.212  -0.067 -6.417  -0.101 -5.980  -0.134 -5.642  -0.165 -5.294  
0.170 -12.979  0.122 -10.956  0.077 -11.423  0.036 -8.522  -0.003 -7.447  -0.039 -6.707  -0.073 -6.336  -0.106 -6.025  -0.137 -5.822  
0.197 -12.979  0.149 -11.278  0.105 -10.464  0.064 -9.050  0.025 -7.808  -0.012 -6.988  -0.046 -6.923  -0.078 -6.563  -0.109 -5.963  
-0.100 -5.790  -0.192 -4.671  -0.273 -3.971  -0.343 -3.336  -0.406 -2.957  -0.464 -2.609  -0.516 -2.311  -0.564 -2.084  -0.608 -1.916  -0.650 -1.765  -0.688 -1.645  -0.725 -1.478  -0.759 -1.361  -0.792 -1.252  -0.822 -1.138  
-0.098 -5.825  -0.190 -4.713  -0.271 -3.998  -0.341 -3.379  -0.404 -2.977  -0.462 -2.591  -0.514 -2.311  -0.562 -2.079  -0.606 -1.905  -0.648 -1.755  -0.686 -1.645  -0.723 -1.495  -0.757 -1.343  -0.790 -1.257  -0.820 -1.174  
-0.092 -5.955  -0.185 -4.825  -0.265 -4.050  -0.335 -3.479  -0.399 -2.980  -0.456 -2.649  -0.508 -2.356  -0.556 -2.000  -0.601 -1.915  -0.642 -1.781  -0.681 -1.617  -0.717 -1.518  -0.751 -1.401  -0.784 -1.303  -0.815 -1.236  
-0.083 -6.031  -0.175 -4.894  -0.255 -4.164  -0.326 -3.545  -0.389 -3.030  -0.446 -2.687  -0.499 -2.407  -0.547 -2.058  -0.591 -1.890  -0.632 -1.758  -0.671 -1.500  -0.708 -1.524  -0.742 -1.367  -0.774 -1.348  -0.805 -1.234  
-0.070 -6.243  -0.162 -5.096  -0.242 -4.269  -0.313 -3.665  -0.376 -3.082  -0.433 -2.758  -0.485 -2.473  -0.534 -2.208  -0.578 -1.955  -0.619 -1.846  -0.658 -1.573  -0.694 -1.545  -0.729 -1.435  -0.761 -1.375  -0.792 -1.113  
-0.053 -6.598  -0.146 -5.295  -0.226 -4.441  -0.297 -3.778  -0.360 -3.210  -0.417 -2.882  -0.469 -2.598  -0.517 -2.337  -0.562 -2.129  -0.603 -1.910  -0.642 -1.788  -0.678 -1.635  -0.712 -1.545  -0.745 -1.457  -0.776 -1.228  
-0.034 -6.865  -0.127 -5.536  -0.207 -4.616  -0.277 -3.956  -0.341 -3.378  -0.398 -3.024  -0.450 -2.711  -0.498 -2.448  -0.542 -2.217  -0.584 -2.065  -0.623 -1.901  -0.659 -1.762  -0.693 -1.644  -0.726 -1.508  -0.757 -1.395  
-0.012 -7.159  -0.105 -5.822  -0.185 -4.857  -0.256 -4.146  -0.319 -3.566  -0.376 -3.181  -0.428 -2.843  -0.476 -2.563  -0.521 -2.350  -0.562 -2.191  -0.601 -2.005  -0.637 -1.849  -0.672 -1.729  -0.704 -1.596  -0.735 -1.502  
0.012 -7.745  -0.081 -6.158  -0.161 -5.158  -0.232 -4.391  -0.295 -3.810  -0.352 -3.397  -0.404 -2.985  -0.452 -2.733  -0.497 -2.510  -0.538 -2.293  -0.577 -2.117  -0.613 -1.954  -0.648 -1.838  -0.680 -1.718  -0.711 -1.650  
0.038 -8.221  -0.055 -6.522  -0.135 -5.462  -0.206 -4.678  -0.269 -4.044  -0.326 -3.576  -0.378 -3.178  -0.426 -2.927  -0.471 -2.659  -0.512 -2.421  -0.551 -2.229  -0.587 -2.072  -0.622 -1.930  -0.654 -1.814  -0.685 -1.576  
0.065 -8.834  -0.028 -7.096  -0.108 -5.867  -0.178 -4.910  -0.242 -4.266  -0.299 -3.766  -0.351 -3.368  -0.399 -3.105  -0.443 -2.836  -0.485 -2.622  -0.524 -2.384  -0.560 -2.230  -0.594 -2.102  -0.627 -1.957  -0.657 -1.792  
0.094 -9.661  0.001 -7.627  -0.079 -6.142  -0.150 -5.188  -0.213 -4.537  -0.270 -4.032  -0.322 -3.596  -0.370 -3.317  -0.415 -3.004  -0.456 -2.800  -0.495 -2.552  -0.531 -2.354  -0.566 -2.201  -0.598 -2.073  -0.629 -1.952  
0.123 -10.711  0.031 -8.167  -0.049 -6.580  -0.120 -5.586  -0.183 -4.831  -0.240 -4.283  -0.293 -3.784  -0.341 -3.508  -0.385 -3.148  -0.427 -2.970  -0.465 -2.705  -0.502 -2.486  -0.536 -2.313  -0.568 -2.157  -0.599 -2.029  
0.154 -11.077  0.061 -8.860  -0.019 -7.023  -0.090 -5.892  -0.153 -5.107  -0.210 -4.533  -0.262 -4.105  -0.310 -3.656  -0.355 -3.305  -0.396 -3.084  -0.435 -2.874  -0.471 -2.657  -0.506 -2.509  -0.538 -2.325  -0.569 -2.174  
0.092 -9.759  0.012 -7.703  -0.059 -6.470  -0.122 -5.421  -0.179 -4.819  -0.232 -4.370  -0.280 -3.881  -0.324 -3.541  -0.365 -3.350  -0.404 -3.074  -0.441 -2.831  -0.475 -2.722  -0.507 -2.526  -0.538 -2.398  
0.123 -11.375  0.043 -8.435  -0.028 -7.086  -0.091 -5.963  -0.148 -5.147  -0.200 -4.612  -0.248 -4.099  -0.293 -3.713  -0.334 -3.498  -0.373 -3.183  -0.409 -2.971  -0.444 -2.838  -0.476 -2.688  -0.507 -2.533  
0.154 -12.264  0.074 -9.361  0.003 -7.723  -0.060 -6.514  -0.117 -5.554  -0.169 -4.955  -0.217 -4.370  -0.262 -3.988  -0.303 -3.644  -0.342 -3.390  -0.378 -3.195  -0.413 -3.018  -0.445 -2.883  -0.476 -2.728  
0.105 -11.891  0.035 -8.032  -0.029 -6.650  -0.086 -5.966  -0.138 -5.268  -0.186 -4.672  -0.230 -4.268  -0.272 -3.886  -0.311 -3.646  -0.347 -3.370  -0.381 -3.163  -0.414 -3.059  -0.444 -2.945  
0.136 -15.615  0.066 -8.917  0.003 -7.565  -0.055 -6.583  -0.107 -5.544  -0.155 -5.068  -0.199 -4.602  -0.241 -4.171  -0.279 -3.898  -0.316 -3.601  -0.350 -3.332  -0.383 -3.211  -0.413 -3.061  
0.097 -9.414  0.033 -8.227  -0.024 -7.143  -0.076 -6.116  -0.124 -5.479  -0.168 -4.960  -0.210 -4.452  -0.249 -4.011  -0.285 -3.729  -0.319 -3.510  -0.352 -3.437  -0.382 -3.271  
0.127 -9.504  0.064 -8.625  0.007 -7.488  -0.045 -6.597  -0.093 -5.980  -0.138 -5.224  -0.179 -4.780  -0.218 -4.380  -0.254 -4.100  -0.289 -3.920  -0.321 -3.772  -0.352 -3.536  
0.228 -13.387  0.158 -10.241  0.094 -9.414  0.037 -8.017  -0.015 -7.150  -0.063 -6.298  -0.107 -5.751  -0.149 -5.011  -0.188 -4.647  -0.224 -4.303  -0.258 -4.146  -0.291 -3.919  -0.321 -3.692  
0.124 -10.057  0.067 -8.523  0.015 -7.454  -0.033 -6.756  -0.078 -6.192  -0.119 -5.417  -0.158 -4.930  -0.194 -4.592  -0.228 -4.339  -0.261 -4.150  -0.292 -3.902  
0.154 -10.020  0.097 -9.371  0.044 -8.226  -0.004 -7.459  -0.048 -6.842  -0.089 -6.123  -0.128 -5.344  -0.165 -4.876  -0.199 -4.593  -0.231 -4.326  -0.262 -4.100  
0.183 -9.960  0.126 -9.423  0.074 -9.106  0.026 -8.188  -0.019 -7.237  -0.060 -6.360  -0.099 -5.826  -0.135 -5.264  -0.170 -5.019  -0.202 -4.667  -0.233 -4.464  
0.212 -10.717  0.154 -10.488  0.102 -10.719  0.054 -9.087  0.010 -7.872  -0.032 -6.663  -0.070 -6.181  -0.107 -5.764  -0.141 -5.425  -0.174 -4.983  -0.204 -4.698  
0.240 -11.488  0.130 -10.862  0.082 -9.703  0.038 -8.359  -0.004 -7.242  -0.042 -6.727  -0.079 -6.183  -0.113 -5.649  -0.145 -5.224  -0.176 -4.886  
0.158 -12.979  0.110 -11.931  0.065 -10.145  0.024 -8.099  -0.015 -7.292  -0.051 -6.901  -0.085 -5.974  -0.118 -5.748  -0.149 -5.336  
0.185 -12.979  0.137 -11.413  0.093 -10.892  0.051 -8.800  0.012 -7.772  -0.024 -7.066  -0.058 -6.494  -0.091 -6.143  -0.121 -5.856  
0.212 -12.979  0.164 -12.042  0.119 -11.212  0.078 -9.297  0.039 -8.586  0.003 -7.416  -0.031 -7.214  -0.064 -6.661  -0.095 -6.343  
-0.039 -6.729  -0.132 -5.379  -0.212 -4.536  -0.283 -3.818  -0.346 -3.378  -0.403 -2.966  -0.455 -2.634  -0.503 -2.409  -0.548 -2.149  -0.589 -2.038  -0.628 -1.892  -0.664 -1.717  -0.698 -1.557  -0.731 -1.433  -0.762 -1.329  
-0.038 -6.817  -0.130 -5.451  -0.210 -4.597  -0.281 -3.863  -0.344 -3.389  -0.401 -2.921  -0.453 -2.607  -0.501 -2.408  -0.546 -2.155  -0.587 -2.053  -0.626 -1.884  -0.662 -1.727  -0.697 -1.578  -0.729 -1.443  -0.760 -1.343  
-0.032 -6.959  -0.125 -5.550  -0.205 -4.687  -0.276 -3.972  -0.339 -3.367  -0.396 -3.004  -0.448 -2.667  -0.496 -2.425  -0.541 -2.226  -0.582 -2.062  -0.621 -1.883  -0.657 -1.735  -0.692 -1.626  -0.724 -1.513  -0.755 -1.398  
-0.024 -7.092  -0.116 -5.642  -0.197 -4.797  -0.267 -4.067  -0.330 -3.386  -0.388 -3.061  -0.440 -2.757  -0.488 -2.485  -0.532 -2.283  -0.574 -2.113  -0.612 -1.848  -0.649 -1.757  -0.683 -1.585  -0.716 -1.529  -0.746 -1.377  
-0.012 -7.085  -0.105 -5.796  -0.185 -4.885  -0.256 -4.142  -0.319 -3.489  -0.376 -3.131  -0.428 -2.799  -0.476 -2.579  -0.521 -2.363  -0.562 -2.142  -0.601 -1.903  -0.637 -1.807  -0.672 -1.667  -0.704 -1.550  -0.735 -1.298  
0.002 -7.499  -0.090 -5.989  -0.170 -5.038  -0.241 -4.209  -0.304 -3.608  -0.361 -3.268  -0.414 -2.923  -0.462 -2.661  -0.506 -2.414  -0.548 -2.242  -0.586 -2.052  -0.623 -1.871  -0.657 -1.745  -0.689 -1.618  -0.720 -1.456  
0.019 -7.863  -0.073 -6.259  -0.153 -5.247  -0.224 -4.420  -0.287 -3.767  -0.344 -3.413  -0.396 -3.056  -0.444 -2.763  -0.489 -2.512  -0.530 -2.329  -0.569 -2.151  -0.605 -1.984  -0.640 -1.820  -0.672 -1.689  -0.703 -1.550  
0.039 -7.971  -0.053 -6.536  -0.134 -5.472  -0.204 -4.667  -0.267 -4.007  -0.325 -3.589  -0.377 -3.191  -0.425 -2.902  -0.469 -2.661  -0.511 -2.419  -0.549 -2.231  -0.586 -2.079  -0.620 -1.913  -0.653 -1.767  -0.683 -1.672  
0.061 -8.746  -0.032 -6.865  -0.112 -5.714  -0.183 -4.841  -0.246 -4.212  -0.303 -3.731  -0.355 -3.302  -0.403 -3.030  -0.448 -2.829  -0.489 -2.565  -0.528 -2.369  -0.564 -2.204  -0.598 -2.053  -0.631 -1.903  -0.662 -1.776  
0.084 -9.427  -0.008 -7.291  -0.088 -6.059  -0.159 -5.119  -0.222 -4.452  -0.279 -3.919  -0.332 -3.492  -0.380 -3.232  -0.424 -2.977  -0.466 -2.697  -0.504 -2.475  -0.541 -2.311  -0.575 -2.119  -0.607 -1.982  -0.638 -1.746  
0.109 -9.606  0.017 -7.895  -0.063 -6.382  -0.134 -5.337  -0.197 -4.693  -0.254 -4.151  -0.307 -3.712  -0.355 -3.441  -0.399 -3.126  -0.440 -2.877  -0.479 -2.621  -0.516 -2.447  -0.550 -2.290  -0.582 -2.121  -0.613 -2.009  
0.136 -10.400  0.043 -8.563  -0.037 -6.742  -0.108 -5.738  -0.171 -4.952  -0.228 -4.379  -0.280 -3.960  -0.328 -3.634  -0.373 -3.285  -0.414 -3.050  -0.453 -2.744  -0.489 -2.584  -0.524 -2.429  -0.556 -2.251  -0.587 -2.129  
0.163 -11.031  0.070 -9.013  -0.010 -7.255  -0.080 -6.200  -0.144 -5.282  -0.201 -4.639  -0.253 -4.151  -0.301 -3.822  -0.346 -3.453  -0.387 -3.229  -0.426 -2.912  -0.462 -2.697  -0.496 -2.530  -0.529 -2.409  -0.560 -2.292  
0.191 -12.594  0.098 -10.043  0.018 -7.726  -0.052 -6.523  -0.116 -5.648  -0.173 -4.960  -0.225 -4.407  -0.273 -3.991  -0.317 -3.608  -0.359 -3.345  -0.398 -3.079  -0.434 -2.869  -0.468 -2.686  -0.501 -2.585  -0.531 -2.404  
0.127 -12.509  0.047 -8.271  -0.024 -6.986  -0.087 -5.875  -0.144 -5.254  -0.196 -4.628  -0.244 -4.196  -0.289 -3.861  -0.330 -3.565  -0.369 -3.284  -0.405 -3.051  -0.440 -2.913  -0.472 -2.726  -0.503 -2.631  
0.076 -9.068  0.005 -7.476  -0.058 -6.292  -0.115 -5.545  -0.167 -4.922  -0.215 -4.420  -0.260 -4.062  -0.301 -3.754  -0.340 -3.388  -0.376 -3.167  -0.411 -2.987  -0.443 -2.884  -0.474 -2.745  
0.105 -10.009  0.035 -8.353  -0.029 -6.788  -0.086 -5.923  -0.138 -5.286  -0.186 -4.770  -0.230 -4.295  -0.272 -3.989  -0.311 -3.592  -0.347 -3.352  -0.381 -3.190  -0.414 -3.078  -0.444 -2.904  
0.135 -11.813  0.064 -8.335  0.001 -7.229  -0.056 -6.281  -0.109 -5.618  -0.157 -5.174  -0.201 -4.554  -0.242 -4.180  -0.281 -3.877  -0.318 -3.572  -0.352 -3.363  -0.384 -3.274  -0.415 -3.116  
0.093 -9.488  0.030 -8.477  -0.027 -7.053  -0.079 -6.015  -0.127 -5.479  -0.172 -4.849  -0.213 -4.450  -0.252 -4.140  -0.288 -3.771  -0.322 -3.517  -0.355 -3.426  -0.386 -3.254  
0.059 -9.568  0.002 -7.670  -0.050 -6.626  -0.098 -5.984  -0.142 -5.338  -0.184 -4.615  -0.223 -4.305  -0.259 -3.840  -0.293 -3.667  -0.326 -3.624  -0.356 -3.387  
0.152 -13.691  0.089 -10.721  0.031 -8.297  -0.021 -7.206  -0.069 -6.372  -0.113 -5.403  -0.155 -4.785  -0.193 -4.533  -0.230 -4.154  -0.264 -3.911  -0.296 -3.904  -0.327 -3.652  
0.181 -11.620  0.118 -10.812  0.060 -8.861  0.008 -7.695  -0.040 -6.678  -0.084 -5.836  -0.126 -5.101  -0.164 -4.858  -0.201 -4.399  -0.235 -4.261  -0.268 -4.094  -0.298 -3.857  
0.209 -12.968  0.146 -11.499  0.089 -9.311  0.037 -8.292  -0.011 -7.314  -0.056 -6.679  -0.097 -5.658  -0.136 -5.291  -0.172 -4.799  -0.207 -4.570  -0.239 -4.460  -0.270 -4.053  
0.174 -11.970  0.117 -9.746  0.065 -8.906  0.017 -8.202  -0.027 -7.469  -0.069 -6.382  -0.108 -5.441  -0.144 -5.098  -0.178 -4.995  -0.211 -4.678  -0.241 -4.334  
0.202 -11.220  0.145 -11.156  0.093 -9.909  0.045 -8.840  0.000 -7.857  -0.041 -6.777  -0.080 -6.000  -0.116 -5.508  -0.150 -5.233  -0.183 -4.978  -0.214 -4.691  
0.230 -13.146  0.173 -11.911  0.121 -12.509  0.073 -10.251  0.028 -8.234  -0.013 -7.411  -0.052 -6.661  -0.088 -5.949  -0.123 -5.523  -0.155 -5.146  -0.186 -4.966  
0.257 -13.967  0.148 -12.979  0.100 -11.588  0.055 -9.166  0.014 -7.891  -0.025 -7.058  -0.061 -6.439  -0.096 -6.053  -0.128 -5.554  -0.159 -5.190  
0.174 -12.979  0.126 -11.893  0.082 -11.108  0.041 -8.920  0.002 -7.665  -0.035 -7.302  -0.069 -6.435  -0.101 -6.051  -0.132 -5.512  
0.201 -12.979  0.153 -11.589  0.108 -11.187  0.067 -11.986  0.028 -8.405  -0.008 -7.711  -0.043 -6.725  -0.075 -6.370  -0.106 -6.139  
0.227 -12.979  0.179 -12.964  0.134 -11.508  0.093 -10.364  0.054 -8.612  0.018 -8.274  -0.017 -7.287  -0.049 -6.584  -0.080 -6.224  
0.018 -7.777  -0.075 -6.222  -0.155 -5.190  -0.225 -4.396  -0.289 -3.837  -0.346 -3.359  -0.398 -3.001  -0.446 -2.736  -0.491 -2.496  -0.532 -2.314  -0.571 -2.140  -0.607 -1.965  -0.641 -1.767  -0.674 -1.649  -0.705 -1.541  
0.019 -7.871  -0.073 -6.292  -0.153 -5.213  -0.224 -4.431  -0.287 -3.858  -0.344 -3.316  -0.396 -2.977  -0.444 -2.734  -0.489 -2.398  -0.530 -2.269  -0.569 -2.109  -0.605 -1.926  -0.640 -1.791  -0.672 -1.651  -0.703 -1.540  
0.024 -7.997  -0.068 -6.395  -0.149 -5.415  -0.219 -4.484  -0.282 -3.778  -0.340 -3.340  -0.392 -3.026  -0.440 -2.798  -0.484 -2.540  -0.526 -2.341  -0.564 -2.148  -0.601 -1.954  -0.635 -1.835  -0.668 -1.714  -0.698 -1.605  
0.032 -8.126  -0.061 -6.412  -0.141 -5.502  -0.212 -4.587  -0.275 -3.758  -0.332 -3.418  -0.384 -3.146  -0.432 -2.815  -0.477 -2.625  -0.518 -2.412  -0.557 -2.184  -0.593 -1.979  -0.628 -1.867  -0.660 -1.719  -0.691 -1.575  
0.042 -8.129  -0.051 -6.506  -0.131 -5.547  -0.201 -4.764  -0.265 -3.956  -0.322 -3.526  -0.374 -3.191  -0.422 -2.907  -0.466 -2.591  -0.508 -2.383  -0.547 -2.226  -0.583 -2.041  -0.617 -1.892  -0.650 -1.757  -0.680 -1.606  
0.055 -8.174  -0.037 -6.721  -0.118 -5.722  -0.188 -4.774  -0.251 -4.067  -0.309 -3.645  -0.361 -3.260  -0.409 -3.003  -0.453 -2.688  -0.495 -2.479  -0.533 -2.322  -0.570 -2.118  -0.604 -1.951  -0.637 -1.842  -0.667 -1.716  
0.071 -8.701  -0.022 -7.009  -0.102 -5.882  -0.173 -4.893  -0.236 -4.249  -0.293 -3.759  -0.345 -3.405  -0.393 -3.106  -0.438 -2.848  -0.479 -2.652  -0.518 -2.410  -0.554 -2.212  -0.589 -2.002  -0.621 -1.874  -0.652 -1.725  
0.088 -8.962  -0.004 -7.406  -0.084 -6.095  -0.155 -5.119  -0.218 -4.501  -0.275 -3.968  -0.328 -3.592  -0.376 -3.257  -0.420 -2.977  -0.461 -2.735  -0.500 -2.545  -0.537 -2.321  -0.571 -2.153  -0.603 -1.976  -0.634 -1.873  
0.108 -10.196  0.016 -7.783  -0.065 -6.340  -0.135 -5.393  -0.198 -4.683  -0.256 -4.111  -0.308 -3.699  -0.356 -3.377  -0.400 -3.126  -0.442 -2.835  -0.480 -2.641  -0.517 -2.429  -0.551 -2.245  -0.584 -2.080  -0.614 -1.948  
0.129 -10.492  0.037 -8.296  -0.043 -6.798  -0.114 -5.783  -0.177 -4.939  -0.234 -4.258  -0.286 -3.818  -0.334 -3.558  -0.379 -3.269  -0.420 -2.988  -0.459 -2.760  -0.495 -2.544  -0.530 -2.313  -0.562 -2.223  -0.593 -1.998  
0.152 -10.326  0.060 -8.928  -0.020 -7.056  -0.091 -6.033  -0.154 -5.158  -0.211 -4.527  -0.264 -4.074  -0.312 -3.816  -0.356 -3.442  -0.397 -3.133  -0.436 -2.928  -0.473 -2.686  -0.507 -2.478  -0.539 -2.316  -0.570 -2.198  
0.177 -11.147  0.084 -9.345  0.004 -7.526  -0.067 -6.432  -0.130 -5.353  -0.187 -4.730  -0.239 -4.325  -0.287 -3.990  -0.332 -3.610  -0.373 -3.308  -0.412 -3.034  -0.448 -2.856  -0.483 -2.657  -0.515 -2.447  -0.546 -2.374  
0.202 -12.034  0.109 -9.747  0.029 -8.262  -0.042 -6.850  -0.105 -5.704  -0.162 -5.063  -0.214 -4.601  -0.262 -4.153  -0.307 -3.723  -0.348 -3.479  -0.387 -3.187  -0.423 -2.988  -0.457 -2.792  -0.490 -2.645  -0.521 -2.553  
0.228 -13.051  0.135 -12.728  0.055 -8.751  -0.016 -7.197  -0.079 -6.104  -0.136 -5.372  -0.188 -4.841  -0.236 -4.355  -0.281 -3.907  -0.322 -3.653  -0.361 -3.346  -0.397 -3.144  -0.431 -2.923  -0.464 -2.785  -0.495 -2.635  
0.082 -8.862  0.011 -7.592  -0.052 -6.409  -0.109 -5.589  -0.161 -5.019  -0.209 -4.561  -0.254 -4.157  -0.295 -3.879  -0.334 -3.558  -0.370 -3.311  -0.405 -3.137  -0.437 -2.983  -0.468 -2.835  
0.109 -9.792  0.038 -8.175  -0.025 -6.590  -0.082 -5.872  -0.134 -5.294  -0.182 -4.810  -0.227 -4.318  -0.268 -4.083  -0.307 -3.678  -0.343 -3.467  -0.378 -3.265  -0.410 -3.184  -0.441 -2.990  
0.136 -11.232  0.066 -9.291  0.003 -7.098  -0.055 -6.352  -0.107 -5.728  -0.155 -5.147  -0.199 -4.671  -0.241 -4.343  -0.279 -3.913  -0.316 -3.606  -0.350 -3.420  -0.383 -3.350  -0.413 -3.119  
0.164 -12.116  0.093 -9.597  0.030 -7.964  -0.027 -6.870  -0.079 -6.163  -0.127 -5.536  -0.172 -4.962  -0.213 -4.545  -0.252 -4.163  -0.288 -3.748  -0.322 -3.597  -0.355 -3.480  -0.386 -3.293  
0.121 -11.530  0.058 -9.275  0.001 -7.499  -0.051 -6.541  -0.099 -5.756  -0.144 -5.127  -0.185 -4.643  -0.224 -4.479  -0.260 -4.103  -0.295 -3.829  -0.327 -3.678  -0.358 -3.433  
0.086 -10.834  0.029 -8.387  -0.024 -6.953  -0.072 -6.184  -0.116 -5.435  -0.158 -4.837  -0.196 -4.693  -0.233 -4.264  -0.267 -3.970  -0.299 -3.889  -0.330 -3.609  
0.113 -13.054  0.056 -9.065  0.004 -7.553  -0.044 -6.603  -0.088 -5.510  -0.130 -5.056  -0.169 -4.726  -0.205 -4.507  -0.239 -4.090  -0.272 -4.054  -0.302 -3.735  
0.084 -11.515  0.032 -8.443  -0.016 -6.945  -0.061 -6.081  -0.102 -5.538  -0.141 -5.218  -0.177 -4.807  -0.212 -4.510  -0.244 -4.354  -0.275 -4.051  
0.111 -11.530  0.059 -8.953  0.011 -7.786  -0.034 -6.942  -0.075 -5.946  -0.114 -5.442  -0.150 -5.154  -0.184 -4.831  -0.217 -4.665  -0.248 -4.212  
0.138 -10.529  0.086 -9.363  0.038 -8.504  -0.006 -7.700  -0.048 -6.623  -0.087 -5.887  -0.123 -5.430  -0.157 -5.271  -0.190 -5.016  -0.220 -4.695  
0.165 -10.914  0.113 -10.658  0.065 -9.015  0.020 -8.068  -0.021 -7.101  -0.060 -6.438  -0.096 -5.935  -0.130 -5.585  -0.163 -5.398  -0.194 -4.984  
0.192 -15.802  0.139 -12.979  0.091 -10.957  0.047 -8.967  0.005 -7.745  -0.033 -7.024  -0.070 -6.430  -0.104 -5.892  -0.136 -5.527  -0.167 -5.211  
0.165 -12.979  0.117 -11.635  0.073 -9.488  0.032 -8.186  -0.007 -7.378  -0.043 -6.968  -0.078 -6.432  -0.110 -5.979  -0.141 -5.580  
0.191 -12.979  0.143 -11.893  0.099 -9.843  0.057 -9.736  0.019 -8.474  -0.018 -7.790  -0.052 -6.870  -0.084 -6.355  -0.115 -5.711  
0.217 -12.979  0.169 -12.964  0.124 -11.565  0.083 -12.477  0.044 -9.017  0.008 -8.544  -0.027 -7.278  -0.059 -6.578  -0.090 -6.372  
0.242 -12.979  0.194 -12.964  0.149 -13.519  0.069 -9.833  0.033 -8.902  -0.001 -7.496  -0.034 -6.832  -0.065 -6.837  
0.072 -7.777  -0.021 -6.222  -0.101 -5.190  -0.171 -4.396  -0.235 -3.837  -0.292 -3.359  -0.344 -3.001  -0.392 -2.736  -0.436 -2.496  -0.478 -2.314  -0.517 -2.140  -0.553 -1.965  -0.587 -1.767  -0.620 -1.649  -0.650 -1.541  
0.073 -7.871  -0.019 -6.292  -0.099 -5.213  -0.170 -4.431  -0.233 -3.858  -0.290 -3.316  -0.343 -2.977  -0.391 -2.734  -0.435 -2.398  -0.476 -2.269  -0.515 -2.109  -0.552 -1.926  -0.586 -1.791  -0.618 -1.651  -0.649 -1.540  
0.077 -7.997  -0.015 -6.395  -0.095 -5.415  -0.166 -4.484  -0.229 -3.778  -0.286 -3.340  -0.338 -3.026  -0.386 -2.798  -0.431 -2.540  -0.472 -2.341  -0.511 -2.148  -0.547 -1.954  -0.582 -1.835  -0.614 -1.714  -0.645 -1.605  
0.084 -8.126  -0.008 -6.412  -0.088 -5.502  -0.159 -4.587  -0.222 -3.758  -0.279 -3.418  -0.332 -3.146  -0.380 -2.815  -0.424 -2.625  -0.466 -2.412  -0.504 -2.184  -0.541 -1.979  -0.575 -1.867  -0.607 -1.719  -0.638 -1.575  
0.094 -8.129  0.001 -6.506  -0.079 -5.547  -0.150 -4.764  -0.213 -3.956  -0.270 -3.526  -0.322 -3.191  -0.370 -2.907  -0.415 -2.591  -0.456 -2.383  -0.495 -2.226  -0.531 -2.041  -0.566 -1.892  -0.598 -1.757  -0.629 -1.606  
0.105 -8.174  0.013 -6.721  -0.067 -5.722  -0.138 -4.774  -0.201 -4.067  -0.258 -3.645  -0.310 -3.260  -0.358 -3.003  -0.403 -2.688  -0.444 -2.479  -0.483 -2.322  -0.519 -2.118  -0.554 -1.951  -0.586 -1.842  -0.617 -1.716  
0.119 -8.701  0.027 -7.009  -0.053 -5.882  -0.124 -4.893  -0.187 -4.249  -0.244 -3.759  -0.296 -3.405  -0.344 -3.106  -0.389 -2.848  -0.430 -2.652  -0.469 -2.410  -0.505 -2.212  -0.540 -2.002  -0.572 -1.874  -0.603 -1.725  
0.136 -8.962  0.043 -7.406  -0.037 -6.095  -0.108 -5.119  -0.171 -4.501  -0.228 -3.968  -0.280 -3.592  -0.328 -3.257  -0.373 -2.977  -0.414 -2.735  -0.453 -2.545  -0.489 -2.321  -0.524 -2.153  -0.556 -1.976  -0.587 -1.873  
0.154 -10.196  0.061 -7.783  -0.019 -6.340  -0.090 -5.393  -0.153 -4.683  -0.210 -4.111  -0.262 -3.699  -0.310 -3.377  -0.355 -3.126  -0.396 -2.835  -0.435 -2.641  -0.471 -2.429  -0.506 -2.245  -0.538 -2.080  -0.569 -1.948  
0.173 -10.492  0.081 -8.296  0.001 -6.798  -0.070 -5.783  -0.133 -4.939  -0.191 -4.258  -0.243 -3.818  -0.291 -3.558  -0.335 -3.269  -0.377 -2.988  -0.415 -2.760  -0.452 -2.544  -0.486 -2.313  -0.518 -2.223  -0.549 -1.998  
0.194 -10.326  0.102 -8.928  0.022 -7.056  -0.049 -6.033  -0.112 -5.158  -0.169 -4.527  -0.222 -4.074  -0.270 -3.816  -0.314 -3.442  -0.356 -3.133  -0.394 -2.928  -0.431 -2.686  -0.465 -2.478  -0.497 -2.316  -0.528 -2.198  
0.216 -11.147  0.124 -9.345  0.044 -7.526  -0.027 -6.432  -0.090 -5.353  -0.147 -4.730  -0.199 -4.325  -0.247 -3.990  -0.292 -3.610  -0.333 -3.308  -0.372 -3.034  -0.408 -2.856  -0.443 -2.657  -0.475 -2.447  -0.506 -2.374  
0.240 -12.034  0.147 -9.747  0.067 -8.262  -0.003 -6.850  -0.067 -5.704  -0.124 -5.063  -0.176 -4.601  -0.224 -4.153  -0.269 -3.723  -0.310 -3.479  -0.349 -3.187  -0.385 -2.988  -0.419 -2.792  -0.452 -2.645  -0.483 -2.553  
0.264 -13.051  0.171 -12.728  0.091 -8.751  0.021 -7.197  -0.043 -6.104  -0.100 -5.372  -0.152 -4.841  -0.200 -4.355  -0.244 -3.907  -0.286 -3.653  -0.325 -3.346  -0.361 -3.144  -0.395 -2.923  -0.428 -2.785  -0.458 -2.635  
0.116 -8.862  0.046 -7.592  -0.018 -6.409  -0.075 -5.589  -0.127 -5.019  -0.175 -4.561  -0.220 -4.157  -0.261 -3.879  -0.300 -3.558  -0.336 -3.311  -0.370 -3.137  -0.403 -2.983  -0.434 -2.835  
0.142 -9.792  0.071 -8.175  0.008 -6.590  -0.050 -5.872  -0.102 -5.294  -0.150 -4.810  -0.194 -4.318  -0.236 -4.083  -0.274 -3.678  -0.311 -3.467  -0.345 -3.265  -0.377 -3.184  -0.408 -2.990  
0.167 -11.232  0.097 -9.291  0.033 -7.098  -0.024 -6.352  -0.076 -5.728  -0.124 -5.147  -0.168 -4.671  -0.210 -4.343  -0.249 -3.913  -0.285 -3.606  -0.319 -3.420  -0.352 -3.350  -0.382 -3.119  
0.193 -12.116  0.123 -9.597  0.059 -7.964  0.002 -6.870  -0.050 -6.163  -0.098 -5.536  -0.142 -4.962  -0.184 -4.545  -0.223 -4.163  -0.259 -3.748  -0.293 -3.597  -0.326 -3.480  -0.356 -3.293  
0.149 -11.530  0.086 -9.275  0.029 -7.499  -0.024 -6.541  -0.072 -5.756  -0.116 -5.127  -0.158 -4.643  -0.196 -4.479  -0.233 -4.103  -0.267 -3.829  -0.299 -3.678  -0.330 -3.433  
0.112 -10.834  0.055 -8.387  0.003 -6.953  -0.045 -6.184  -0.090 -5.435  -0.131 -4.837  -0.170 -4.693  -0.206 -4.264  -0.241 -3.970  -0.273 -3.889  -0.304 -3.609  
0.138 -13.054  0.081 -9.065  0.029 -7.553  -0.019 -6.603  -0.064 -5.510  -0.105 -5.056  -0.144 -4.726  -0.180 -4.507  -0.214 -4.090  -0.247 -4.054  -0.278 -3.735  
0.107 -11.515  0.055 -8.443  0.007 -6.945  -0.037 -6.081  -0.079 -5.538  -0.117 -5.218  -0.154 -4.807  -0.188 -4.510  -0.221 -4.354  -0.251 -4.051  
0.133 -11.530  0.081 -8.953  0.033 -7.786  -0.011 -6.942  -0.053 -5.946  -0.091 -5.442  -0.128 -5.154  -0.162 -4.831  -0.194 -4.665  -0.225 -4.212  
0.159 -10.529  0.107 -9.363  0.059 -8.504  0.015 -7.700  -0.027 -6.623  -0.065 -5.887  -0.102 -5.430  -0.136 -5.271  -0.168 -5.016  -0.199 -4.695  
0.185 -10.914  0.133 -10.658  0.085 -9.015  0.040 -8.068  -0.001 -7.101  -0.040 -6.438  -0.076 -5.935  -0.110 -5.585  -0.143 -5.398  -0.174 -4.984  
0.211 -15.802  0.158 -12.979  0.110 -10.957  0.066 -8.967  0.025 -7.745  -0.014 -7.024  -0.051 -6.430  -0.085 -5.892  -0.117 -5.527  -0.148 -5.211  
0.184 -12.979  0.136 -11.635  0.091 -9.488  0.050 -8.186  0.011 -7.378  -0.025 -6.968  -0.060 -6.432  -0.092 -5.979  -0.123 -5.580  
0.209 -12.979  0.161 -11.893  0.116 -9.843  0.075 -9.736  0.036 -8.474  -0.000 -7.790  -0.035 -6.870  -0.067 -6.355  -0.098 -5.711  
0.233 -12.979  0.185 -12.964  0.141 -11.565  0.099 -12.477  0.061 -9.017  0.024 -8.544  -0.010 -7.278  -0.043 -6.578  -0.073 -6.372  
0.257 -12.979  0.209 -12.964  0.165 -13.519  0.085 -9.833  0.049 -8.902  0.014 -7.496  -0.018 -6.832  -0.049 -6.837  
0.123 -9.989  0.031 -8.177  -0.049 -6.728  -0.120 -5.682  -0.183 -4.898  -0.240 -4.373  -0.293 -3.930  -0.341 -3.547  -0.385 -3.220  -0.427 -2.969  -0.465 -2.731  -0.502 -2.498  -0.536 -2.298  -0.568 -2.137  -0.599 -2.042  
0.124 -10.178  0.032 -8.275  -0.048 -6.684  -0.119 -5.726  -0.182 -4.955  -0.239 -4.388  -0.291 -3.904  -0.339 -3.538  -0.384 -3.222  -0.425 -2.939  -0.464 -2.680  -0.500 -2.474  -0.535 -2.301  -0.567 -2.129  -0.598 -2.042  
0.128 -10.050  0.036 -8.325  -0.044 -6.725  -0.115 -5.713  -0.178 -4.933  -0.235 -4.356  -0.288 -3.930  -0.336 -3.582  -0.380 -3.234  -0.422 -2.940  -0.460 -2.699  -0.497 -2.477  -0.531 -2.290  -0.563 -2.163  -0.594 -2.058  
0.134 -9.872  0.042 -8.247  -0.038 -6.851  -0.109 -5.863  -0.172 -4.993  -0.229 -4.324  -0.282 -3.936  -0.330 -3.631  -0.374 -3.229  -0.415 -2.913  -0.454 -2.737  -0.491 -2.519  -0.525 -2.300  -0.557 -2.158  -0.588 -2.056  
0.143 -10.058  0.050 -8.542  -0.030 -6.934  -0.100 -5.902  -0.164 -5.030  -0.221 -4.355  -0.273 -3.974  -0.321 -3.645  -0.366 -3.313  -0.407 -3.085  -0.446 -2.834  -0.482 -2.602  -0.516 -2.406  -0.549 -2.264  -0.580 -2.152  
0.154 -10.606  0.061 -8.928  -0.019 -7.177  -0.090 -5.992  -0.153 -5.151  -0.210 -4.519  -0.262 -4.081  -0.310 -3.730  -0.355 -3.402  -0.396 -3.174  -0.435 -2.915  -0.471 -2.679  -0.506 -2.469  -0.538 -2.297  -0.569 -2.192  
0.166 -10.494  0.074 -9.083  -0.006 -7.319  -0.077 -6.250  -0.140 -5.382  -0.197 -4.704  -0.250 -4.148  -0.298 -3.850  -0.342 -3.541  -0.383 -3.236  -0.422 -2.988  -0.459 -2.760  -0.493 -2.545  -0.525 -2.382  -0.556 -2.196  
0.181 -11.321  0.089 -9.447  0.008 -7.682  -0.062 -6.514  -0.125 -5.603  -0.183 -4.924  -0.235 -4.410  -0.283 -3.951  -0.327 -3.652  -0.369 -3.363  -0.407 -3.108  -0.444 -2.859  -0.478 -2.644  -0.511 -2.500  -0.541 -2.346  
0.197 -13.140  0.105 -10.258  0.025 -7.837  -0.046 -6.693  -0.109 -5.863  -0.166 -5.140  -0.218 -4.568  -0.266 -4.141  -0.311 -3.773  -0.352 -3.431  -0.391 -3.198  -0.427 -2.975  -0.462 -2.722  -0.494 -2.619  -0.525 -2.382  
0.215 -13.292  0.123 -10.851  0.043 -8.061  -0.028 -6.896  -0.091 -6.035  -0.148 -5.236  -0.200 -4.689  -0.248 -4.245  -0.293 -3.901  -0.334 -3.625  -0.373 -3.278  -0.409 -3.053  -0.444 -2.835  -0.476 -2.726  -0.507 -2.477  
0.142 -11.258  0.062 -8.700  -0.008 -7.092  -0.072 -6.180  -0.129 -5.572  -0.181 -4.854  -0.229 -4.469  -0.274 -4.060  -0.315 -3.828  -0.354 -3.412  -0.390 -3.244  -0.424 -3.014  -0.457 -2.858  -0.488 -2.647  
0.083 -9.557  0.012 -7.413  -0.051 -6.512  -0.108 -5.803  -0.161 -5.110  -0.209 -4.664  -0.253 -4.294  -0.294 -3.957  -0.333 -3.558  -0.369 -3.367  -0.404 -3.226  -0.436 -2.984  -0.467 -2.823  
0.104 -10.043  0.034 -8.074  -0.030 -6.795  -0.087 -6.011  -0.139 -5.411  -0.187 -4.960  -0.231 -4.498  -0.273 -4.141  -0.312 -3.738  -0.348 -3.508  -0.382 -3.291  -0.415 -3.063  -0.445 -2.882  
0.127 -9.850  0.056 -8.305  -0.007 -7.130  -0.064 -6.315  -0.116 -5.679  -0.164 -5.177  -0.209 -4.739  -0.250 -4.342  -0.289 -3.956  -0.325 -3.693  -0.360 -3.480  -0.392 -3.273  -0.423 -3.046  
0.230 -11.695  0.150 -10.147  0.079 -9.080  0.016 -7.556  -0.041 -6.576  -0.093 -6.028  -0.141 -5.618  -0.186 -4.980  -0.227 -4.671  -0.266 -4.173  -0.302 -3.879  -0.337 -3.656  -0.369 -3.414  -0.400 -3.160  
0.254 -11.928  0.174 -12.198  0.103 -10.040  0.040 -7.686  -0.017 -6.958  -0.070 -6.285  -0.118 -5.874  -0.162 -5.066  -0.203 -4.896  -0.242 -4.408  -0.278 -4.065  -0.313 -3.838  -0.345 -3.633  -0.376 -3.333  
0.278 -12.682  0.198 -14.039  0.127 -10.956  0.064 -8.202  0.007 -7.538  -0.045 -6.751  -0.093 -6.038  -0.138 -5.331  -0.179 -5.013  -0.218 -4.658  -0.254 -4.243  -0.289 -3.959  -0.321 -3.759  -0.352 -3.505  
0.089 -8.883  0.031 -8.459  -0.021 -7.229  -0.069 -6.434  -0.113 -5.614  -0.155 -5.128  -0.193 -4.832  -0.230 -4.511  -0.264 -4.222  -0.296 -3.995  -0.327 -3.824  
0.113 -11.034  0.056 -9.091  0.004 -7.844  -0.044 -6.784  -0.088 -5.914  -0.130 -5.368  -0.169 -5.209  -0.205 -4.783  -0.239 -4.527  -0.272 -4.184  -0.302 -3.939  
0.138 -12.259  0.081 -9.399  0.029 -8.172  -0.019 -7.062  -0.064 -5.944  -0.105 -5.571  -0.144 -5.462  -0.180 -5.046  -0.214 -4.729  -0.247 -4.438  -0.278 -4.105  
0.106 -10.404  0.054 -8.399  0.006 -7.374  -0.039 -6.539  -0.080 -5.931  -0.119 -5.718  -0.155 -5.270  -0.189 -5.008  -0.222 -4.669  -0.253 -4.312  
0.079 -8.539  0.031 -7.970  -0.014 -7.282  -0.055 -6.237  -0.094 -6.099  -0.130 -5.691  -0.164 -5.313  -0.197 -4.950  -0.228 -4.626  
0.156 -12.694  0.104 -9.323  0.056 -8.293  0.011 -7.728  -0.030 -6.843  -0.069 -6.536  -0.105 -6.054  -0.139 -5.699  -0.172 -5.493  -0.203 -4.974  
0.129 -11.637  0.081 -8.942  0.036 -8.226  -0.005 -7.636  -0.044 -7.006  -0.080 -6.412  -0.115 -5.896  -0.147 -5.757  -0.178 -5.583  
0.153 -11.211  0.105 -10.579  0.061 -9.894  0.019 -7.924  -0.019 -7.034  -0.056 -6.639  -0.090 -6.224  -0.122 -6.059  -0.153 -5.689  
0.178 -11.211  0.130 -11.832  0.085 -10.199  0.044 -8.222  0.005 -7.013  -0.031 -6.830  -0.065 -6.650  -0.098 -6.288  -0.129 -5.884  
0.202 -12.979  0.154 -11.832  0.110 -10.348  0.068 -8.553  0.030 -7.425  -0.007 -7.597  -0.041 -7.070  -0.074 -6.853  -0.104 -6.354  
0.226 -12.979  0.178 -12.827  0.134 -11.880  0.092 -9.981  0.054 -8.594  0.017 -8.217  -0.017 -7.476  -0.050 -7.282  -0.080 -6.839  
0.250 -12.979  0.202 -12.827  0.157 -12.660  0.077 -10.452  0.041 -8.633  0.007 -7.646  -0.026 -7.339  -0.057 -7.007  
0.273 -12.979  0.225 -12.964  0.181 -13.519  0.101 -13.151  0.064 -9.297  0.030 -8.513  -0.002 -7.592  -0.033 -7.217  
0.172 -10.834  0.080 -9.415  -0.001 -7.758  -0.071 -6.340  -0.134 -5.568  -0.192 -4.888  -0.244 -4.380  -0.292 -3.984  -0.336 -3.581  -0.378 -3.255  -0.416 -2.995  -0.453 -2.759  -0.487 -2.560  -0.520 -2.427  -0.550 -2.310  
0.173 -11.118  0.081 -9.542  0.001 -7.432  -0.070 -6.443  -0.133 -5.524  -0.191 -4.892  -0.243 -4.363  -0.291 -3.929  -0.335 -3.601  -0.377 -3.252  -0.415 -2.939  -0.452 -2.728  -0.486 -2.575  -0.518 -2.372  -0.549 -2.229  
0.177 -11.971  0.084 -9.283  0.004 -7.231  -0.067 -6.465  -0.130 -5.594  -0.187 -4.886  -0.239 -4.437  -0.287 -3.970  -0.332 -3.552  -0.373 -3.274  -0.412 -3.001  -0.448 -2.796  -0.483 -2.581  -0.515 -2.381  -0.546 -2.272  
0.182 -10.644  0.090 -9.341  0.010 -7.373  -0.061 -6.591  -0.124 -5.665  -0.182 -4.802  -0.234 -4.351  -0.282 -3.975  -0.326 -3.385  -0.368 -3.167  -0.406 -3.071  -0.443 -2.851  -0.477 -2.576  -0.509 -2.388  -0.540 -2.310  
0.190 -10.849  0.097 -9.452  0.017 -7.670  -0.053 -6.799  -0.117 -5.689  -0.174 -4.943  -0.226 -4.304  -0.274 -4.002  -0.319 -3.659  -0.360 -3.401  -0.399 -3.171  -0.435 -2.930  -0.469 -2.706  -0.502 -2.538  -0.533 -2.358  
0.200 -11.504  0.107 -9.494  0.027 -7.939  -0.044 -6.755  -0.107 -5.784  -0.164 -5.092  -0.216 -4.542  -0.264 -4.134  -0.309 -3.766  -0.350 -3.499  -0.389 -3.233  -0.425 -3.017  -0.460 -2.763  -0.492 -2.575  -0.523 -2.421  
0.211 -11.517  0.119 -9.528  0.039 -8.188  -0.032 -7.021  -0.095 -5.889  -0.152 -5.176  -0.205 -4.653  -0.253 -4.222  -0.297 -3.897  -0.339 -3.568  -0.377 -3.277  -0.414 -3.082  -0.448 -2.850  -0.480 -2.671  -0.511 -2.447  
0.225 -11.993  0.132 -9.832  0.052 -8.508  -0.019 -7.348  -0.082 -6.095  -0.139 -5.311  -0.191 -4.807  -0.239 -4.353  -0.284 -4.007  -0.325 -3.696  -0.364 -3.389  -0.400 -3.189  -0.434 -2.942  -0.467 -2.794  -0.498 -2.625  
0.147 -10.945  0.067 -8.847  -0.003 -7.686  -0.067 -6.455  -0.124 -5.619  -0.176 -4.935  -0.224 -4.494  -0.269 -4.148  -0.310 -3.767  -0.349 -3.491  -0.385 -3.321  -0.419 -3.075  -0.452 -2.890  -0.483 -2.701  
0.164 -11.985  0.084 -9.634  0.013 -8.062  -0.050 -6.737  -0.107 -5.748  -0.160 -5.115  -0.208 -4.596  -0.252 -4.252  -0.293 -3.924  -0.332 -3.656  -0.369 -3.395  -0.403 -3.172  -0.435 -3.018  -0.466 -2.755  
0.102 -10.079  0.031 -8.148  -0.032 -6.985  -0.089 -6.124  -0.142 -5.294  -0.190 -4.805  -0.234 -4.427  -0.276 -4.087  -0.314 -3.759  -0.351 -3.536  -0.385 -3.325  -0.417 -3.160  -0.448 -2.891  
0.121 -11.667  0.050 -8.464  -0.013 -7.197  -0.070 -6.286  -0.123 -5.522  -0.171 -5.018  -0.215 -4.640  -0.257 -4.274  -0.295 -3.896  -0.332 -3.668  -0.366 -3.482  -0.398 -3.257  -0.429 -3.032  
0.141 -11.965  0.070 -8.974  0.007 -7.383  -0.050 -6.702  -0.103 -5.848  -0.151 -5.302  -0.195 -4.895  -0.236 -4.479  -0.275 -4.044  -0.312 -3.821  -0.346 -3.576  -0.378 -3.301  -0.409 -3.066  
0.162 -12.232  0.091 -9.371  0.028 -8.089  -0.029 -6.908  -0.082 -6.201  -0.130 -5.594  -0.174 -5.148  -0.216 -4.729  -0.254 -4.279  -0.291 -3.977  -0.325 -3.736  -0.357 -3.471  -0.388 -3.261  
0.113 -10.026  0.049 -8.503  -0.008 -7.021  -0.060 -6.646  -0.108 -5.965  -0.152 -5.380  -0.194 -4.981  -0.233 -4.529  -0.269 -4.222  -0.303 -3.921  -0.336 -3.659  -0.366 -3.432  
0.135 -11.370  0.072 -8.376  0.014 -7.434  -0.038 -6.645  -0.086 -6.263  -0.130 -5.662  -0.172 -5.238  -0.210 -4.765  -0.247 -4.392  -0.281 -4.126  -0.313 -3.890  -0.344 -3.516  
0.094 -9.043  0.037 -8.164  -0.015 -7.241  -0.063 -6.542  -0.107 -5.802  -0.149 -5.473  -0.188 -4.977  -0.224 -4.523  -0.258 -4.253  -0.291 -4.021  -0.321 -3.707  
0.118 -9.609  0.060 -9.700  0.008 -7.920  -0.040 -7.074  -0.084 -6.084  -0.126 -5.602  -0.164 -5.150  -0.201 -4.786  -0.235 -4.488  -0.268 -4.250  -0.298 -3.869  
0.141 -12.581  0.084 -10.200  0.032 -8.983  -0.016 -7.482  -0.061 -6.435  -0.102 -5.842  -0.141 -5.352  -0.177 -4.995  -0.212 -4.688  -0.244 -4.444  -0.275 -4.200  
0.165 -12.581  0.107 -11.029  0.055 -8.617  0.007 -7.952  -0.037 -6.586  -0.079 -6.105  -0.117 -5.733  -0.154 -5.170  -0.188 -4.969  -0.221 -4.684  -0.251 -4.397  
0.131 -11.626  0.079 -8.936  0.031 -8.542  -0.014 -7.187  -0.055 -6.453  -0.094 -6.140  -0.130 -5.776  -0.164 -5.335  -0.197 -4.930  -0.228 -4.567  
0.103 -10.018  0.055 -9.108  0.010 -7.545  -0.031 -6.740  -0.070 -6.175  -0.106 -6.211  -0.141 -5.679  -0.173 -5.146  -0.204 -5.103  
0.127 -10.474  0.078 -9.032  0.034 -7.752  -0.007 -7.226  -0.046 -6.720  -0.082 -6.582  -0.117 -5.961  -0.149 -5.637  -0.180 -5.532  
0.150 -12.979  0.102 -9.350  0.058 -8.812  0.016 -8.054  -0.022 -7.357  -0.059 -6.980  -0.093 -6.242  -0.125 -6.178  -0.156 -5.828  
0.174 -12.979  0.126 -11.008  0.081 -9.739  0.040 -8.320  0.001 -7.731  -0.035 -7.097  -0.069 -6.471  -0.102 -6.433  -0.133 -6.014  
0.197 -12.979  0.149 -12.964  0.105 -9.842  0.064 -9.001  0.025 -7.790  -0.012 -7.519  -0.046 -6.890  -0.078 -6.540  -0.109 -6.009  
0.221 -12.979  0.173 -12.964  0.128 -10.830  0.087 -9.010  0.048 -8.086  0.012 -8.289  -0.022 -7.769  -0.055 -7.300  -0.086 -6.906  
0.244 -12.979  0.196 -12.964  0.152 -11.989  0.110 -10.113  0.071 -9.273  0.035 -8.816  0.001 -8.910  -0.032 -8.276  -0.062 -7.901  
0.267 -12.979  0.219 -12.964  0.174 -13.519  0.094 -11.062  0.058 -9.378  0.024 -9.568  -0.009 -9.163  -0.040 -7.939  
0.290 -12.979  0.242 -12.964  0.197 -13.519  0.117 -13.151  0.046 -11.107  0.014 -9.612  -0.017 -8.179  
0.219 -12.589  0.126 -10.694  0.046 -8.628  -0.025 -7.062  -0.088 -6.193  -0.145 -5.371  -0.197 -4.851  -0.245 -4.472  -0.290 -3.998  -0.331 -3.643  -0.370 -3.292  -0.406 -3.063  -0.441 -2.856  -0.473 -2.731  -0.504 -2.634  
0.220 -12.459  0.127 -11.115  0.047 -8.069  -0.024 -7.078  -0.087 -6.138  -0.144 -5.376  -0.196 -4.895  -0.244 -4.435  -0.289 -3.958  -0.330 -3.573  -0.369 -3.264  -0.405 -3.050  -0.440 -2.874  -0.472 -2.711  -0.503 -2.566  
0.130 -10.287  0.050 -7.987  -0.021 -7.101  -0.084 -6.231  -0.141 -5.450  -0.193 -4.881  -0.241 -4.425  -0.286 -3.790  -0.327 -3.585  -0.366 -3.329  -0.402 -3.132  -0.437 -2.909  -0.469 -2.686  -0.500 -2.579  
0.228 -11.863  0.135 -9.779  0.055 -8.335  -0.016 -7.274  -0.079 -6.323  -0.136 -5.531  -0.188 -4.694  -0.236 -4.393  -0.281 -3.754  -0.322 -3.439  -0.361 -3.373  -0.397 -3.157  -0.431 -2.879  -0.464 -2.685  -0.495 -2.587  
0.235 -11.433  0.142 -9.961  0.062 -9.126  -0.008 -7.682  -0.072 -6.373  -0.129 -5.643  -0.181 -4.769  -0.229 -4.420  -0.274 -4.033  -0.315 -3.736  -0.354 -3.438  -0.390 -3.241  -0.424 -2.973  -0.457 -2.757  -0.488 -2.638  
0.244 -11.284  0.151 -10.606  0.071 -8.936  0.000 -7.559  -0.063 -6.456  -0.120 -5.736  -0.172 -5.051  -0.220 -4.631  -0.265 -4.109  -0.306 -3.790  -0.345 -3.555  -0.381 -3.291  -0.415 -3.097  -0.448 -2.829  -0.479 -2.714  
0.254 -12.098  0.162 -12.043  0.082 -9.130  0.011 -7.693  -0.052 -6.557  -0.109 -5.902  -0.161 -5.169  -0.209 -4.676  -0.254 -4.283  -0.295 -3.949  -0.334 -3.628  -0.370 -3.379  -0.405 -3.157  -0.437 -2.947  -0.468 -2.745  
0.174 -10.755  0.094 -9.426  0.023 -7.959  -0.040 -6.670  -0.097 -5.990  -0.149 -5.326  -0.197 -4.782  -0.242 -4.398  -0.283 -4.070  -0.322 -3.719  -0.358 -3.483  -0.392 -3.231  -0.425 -3.046  -0.456 -2.875  
0.188 -12.098  0.108 -10.273  0.037 -8.555  -0.026 -7.091  -0.083 -6.236  -0.135 -5.467  -0.183 -4.943  -0.228 -4.478  -0.269 -4.194  -0.308 -3.811  -0.344 -3.590  -0.379 -3.335  -0.411 -3.139  -0.442 -2.932  
0.123 -10.409  0.053 -8.832  -0.011 -7.408  -0.068 -6.352  -0.120 -5.643  -0.168 -5.131  -0.212 -4.646  -0.254 -4.355  -0.293 -3.956  -0.329 -3.718  -0.363 -3.489  -0.396 -3.295  -0.426 -3.057  
0.140 -11.445  0.069 -9.129  0.006 -7.502  -0.051 -6.715  -0.103 -5.814  -0.151 -5.196  -0.196 -4.804  -0.237 -4.472  -0.276 -4.070  -0.312 -3.856  -0.347 -3.629  -0.379 -3.454  -0.410 -3.233  
0.158 -14.034  0.087 -9.665  0.024 -7.733  -0.034 -6.936  -0.086 -6.153  -0.134 -5.367  -0.178 -4.992  -0.220 -4.684  -0.258 -4.250  -0.295 -4.020  -0.329 -3.768  -0.361 -3.506  -0.392 -3.255  
0.105 -10.085  0.042 -7.985  -0.015 -7.309  -0.067 -6.387  -0.115 -5.562  -0.160 -5.222  -0.201 -4.818  -0.240 -4.416  -0.276 -4.177  -0.310 -3.897  -0.343 -3.547  -0.374 -3.307  
0.125 -10.902  0.062 -8.247  0.005 -7.344  -0.048 -6.742  -0.096 -5.772  -0.140 -5.371  -0.181 -5.037  -0.220 -4.574  -0.257 -4.266  -0.291 -4.052  -0.323 -3.711  -0.354 -3.540  
0.145 -11.326  0.082 -8.575  0.025 -7.563  -0.027 -6.834  -0.075 -6.175  -0.120 -5.627  -0.161 -5.258  -0.200 -4.716  -0.236 -4.448  -0.271 -4.186  -0.303 -3.972  -0.334 -3.646  
0.103 -9.408  0.046 -8.085  -0.006 -7.138  -0.054 -6.493  -0.099 -6.024  -0.140 -5.523  -0.179 -4.975  -0.215 -4.665  -0.250 -4.366  -0.282 -4.114  -0.313 -3.742  
0.124 -9.962  0.067 -9.127  0.015 -7.730  -0.033 -6.982  -0.078 -6.308  -0.119 -5.755  -0.158 -5.290  -0.194 -4.757  -0.228 -4.552  -0.261 -4.239  -0.292 -3.826  
0.146 -11.410  0.089 -10.856  0.037 -8.119  -0.011 -7.296  -0.056 -6.587  -0.097 -6.045  -0.136 -5.421  -0.172 -5.042  -0.207 -4.738  -0.239 -4.439  -0.270 -3.932  
0.059 -9.059  0.011 -7.496  -0.034 -6.976  -0.075 -6.345  -0.114 -5.830  -0.150 -5.285  -0.184 -4.929  -0.217 -4.608  -0.248 -4.316  
0.133 -11.528  0.081 -9.484  0.033 -8.656  -0.011 -7.590  -0.053 -6.963  -0.091 -6.122  -0.128 -5.598  -0.162 -5.282  -0.194 -4.844  -0.225 -4.521  
0.156 -12.004  0.104 -10.027  0.056 -9.937  0.011 -8.011  -0.030 -7.378  -0.069 -6.410  -0.105 -5.992  -0.139 -5.629  -0.172 -5.149  -0.203 -4.717  
0.127 -10.734  0.078 -10.682  0.034 -8.475  -0.007 -7.895  -0.046 -6.727  -0.082 -6.720  -0.117 -5.997  -0.149 -5.454  -0.180 -5.257  
0.149 -12.143  0.101 -9.818  0.057 -8.702  0.015 -8.045  -0.023 -7.309  -0.060 -7.148  -0.094 -6.398  -0.126 -5.846  -0.157 -5.776  
0.172 -12.201  0.124 -9.431  0.079 -9.056  0.038 -8.738  -0.001 -7.888  -0.037 -7.401  -0.071 -6.716  -0.104 -6.198  -0.135 -6.045  
0.195 -12.979  0.147 -10.646  0.102 -10.256  0.061 -9.148  0.022 -8.050  -0.014 -7.595  -0.049 -6.945  -0.081 -6.719  -0.112 -6.331  
0.217 -12.979  0.169 -12.964  0.125 -10.718  0.083 -9.335  0.045 -8.884  0.008 -8.473  -0.026 -7.472  -0.058 -7.256  -0.089 -6.439  
0.240 -12.979  0.192 -12.964  0.147 -11.652  0.106 -9.543  0.067 -9.232  0.031 -10.038  -0.004 -8.713  -0.036 -7.461  -0.067 -7.273  
0.262 -12.979  0.214 -12.964  0.170 -13.519  0.128 -11.570  0.089 -10.855  0.019 -9.589  -0.014 -8.486  -0.044 -8.371  
0.284 -12.979  0.236 -12.964  0.192 -13.519  0.112 -13.151  0.041 -9.928  0.008 -8.502  -0.022 -8.431  
0.306 -12.979  0.258 -12.964  0.214 -13.519  0.134 -13.151  0.063 -11.456  0.030 -10.668  -0.000 -8.332  
0.263 -12.533  0.171 -12.108  0.090 -9.752  0.020 -7.770  -0.043 -6.825  -0.101 -5.921  -0.153 -5.445  -0.201 -4.931  -0.245 -4.408  -0.287 -4.031  -0.325 -3.651  -0.362 -3.364  -0.396 -3.161  -0.429 -2.966  -0.459 -2.853  
0.264 -13.688  0.171 -12.745  0.091 -9.449  0.021 -7.516  -0.043 -6.881  -0.100 -5.929  -0.152 -5.450  -0.200 -4.923  -0.244 -4.350  -0.286 -3.975  -0.325 -3.688  -0.361 -3.404  -0.395 -3.220  -0.428 -3.040  -0.458 -2.877  
0.174 -11.763  0.094 -8.991  0.023 -7.658  -0.040 -6.808  -0.097 -6.028  -0.149 -5.486  -0.197 -4.969  -0.242 -4.419  -0.283 -3.975  -0.322 -3.722  -0.358 -3.443  -0.392 -3.235  -0.425 -3.017  -0.456 -2.892  
0.271 -13.009  0.179 -10.720  0.099 -9.370  0.028 -8.153  -0.035 -6.925  -0.092 -6.156  -0.144 -5.545  -0.192 -4.931  -0.237 -4.501  -0.278 -4.016  -0.317 -3.699  -0.353 -3.458  -0.388 -3.234  -0.420 -2.996  -0.451 -2.855  
0.278 -11.863  0.185 -11.264  0.105 -10.536  0.035 -8.452  -0.029 -7.245  -0.086 -6.232  -0.138 -5.544  -0.186 -5.035  -0.230 -4.538  -0.272 -4.091  -0.311 -3.719  -0.347 -3.512  -0.381 -3.307  -0.414 -3.030  -0.444 -2.886  
0.286 -11.361  0.194 -12.380  0.113 -10.453  0.043 -8.310  -0.020 -7.412  -0.078 -6.289  -0.130 -5.593  -0.178 -5.069  -0.222 -4.551  -0.264 -4.134  -0.302 -3.865  -0.339 -3.571  -0.373 -3.392  -0.406 -3.131  -0.436 -2.911  
0.296 -13.985  0.123 -10.608  0.053 -8.315  -0.011 -7.340  -0.068 -6.387  -0.120 -5.655  -0.168 -5.158  -0.212 -4.639  -0.254 -4.293  -0.293 -3.915  -0.329 -3.658  -0.363 -3.437  -0.396 -3.232  -0.426 -3.047  
0.215 -14.598  0.135 -10.714  0.064 -8.612  0.001 -7.720  -0.056 -6.679  -0.109 -5.855  -0.157 -5.179  -0.201 -4.783  -0.242 -4.411  -0.281 -4.000  -0.318 -3.762  -0.352 -3.553  -0.384 -3.356  -0.415 -3.143  
0.147 -11.856  0.077 -10.317  0.014 -8.375  -0.044 -6.900  -0.096 -6.084  -0.144 -5.379  -0.188 -4.926  -0.230 -4.583  -0.268 -4.192  -0.305 -3.878  -0.339 -3.650  -0.372 -3.435  -0.402 -3.240  
0.162 -12.625  0.091 -10.022  0.028 -8.598  -0.029 -7.256  -0.082 -6.174  -0.130 -5.551  -0.174 -5.148  -0.216 -4.737  -0.254 -4.310  -0.291 -4.000  -0.325 -3.796  -0.357 -3.583  -0.388 -3.346  
0.177 -17.001  0.106 -10.696  0.043 -8.517  -0.014 -7.385  -0.066 -6.502  -0.114 -5.675  -0.159 -5.212  -0.200 -4.831  -0.239 -4.374  -0.275 -4.160  -0.310 -3.969  -0.342 -3.754  -0.373 -3.532  
0.123 -11.035  0.059 -8.742  0.002 -7.600  -0.050 -6.577  -0.098 -5.725  -0.142 -5.229  -0.184 -5.059  -0.223 -4.600  -0.259 -4.342  -0.293 -4.063  -0.326 -3.826  -0.356 -3.618  
0.140 -11.181  0.077 -8.409  0.020 -7.632  -0.033 -6.728  -0.081 -5.879  -0.125 -5.441  -0.166 -5.135  -0.205 -4.685  -0.241 -4.486  -0.276 -4.213  -0.308 -3.923  -0.339 -3.708  
0.095 -8.818  0.038 -7.976  -0.014 -7.039  -0.062 -6.150  -0.107 -5.652  -0.148 -5.300  -0.187 -4.889  -0.223 -4.671  -0.258 -4.393  -0.290 -4.124  -0.321 -3.847  
0.114 -9.261  0.057 -8.407  0.005 -7.208  -0.043 -6.386  -0.088 -5.954  -0.129 -5.494  -0.168 -5.019  -0.204 -4.908  -0.239 -4.518  -0.271 -4.312  -0.302 -3.928  
0.134 -11.610  0.077 -9.654  0.024 -7.421  -0.024 -6.572  -0.068 -6.359  -0.110 -5.886  -0.148 -5.290  -0.185 -5.073  -0.219 -4.740  -0.251 -4.505  -0.282 -4.055  
0.154 -10.620  0.097 -10.961  0.044 -8.185  -0.004 -7.082  -0.048 -6.770  -0.089 -6.209  -0.128 -5.594  -0.165 -5.130  -0.199 -4.887  -0.231 -4.674  -0.262 -4.213  
0.174 -15.955  0.117 -10.460  0.065 -8.458  0.017 -7.474  -0.027 -7.220  -0.069 -6.518  -0.108 -5.898  -0.144 -5.363  -0.178 -5.118  -0.211 -4.784  -0.241 -4.236  
0.138 -12.237  0.086 -9.389  0.038 -7.760  -0.006 -7.572  -0.048 -7.117  -0.087 -6.220  -0.123 -5.443  -0.157 -5.258  -0.190 -4.901  -0.220 -4.574  
0.107 -9.715  0.059 -9.154  0.015 -8.822  -0.027 -7.813  -0.065 -6.760  -0.102 -5.962  -0.136 -5.560  -0.168 -5.120  -0.199 -4.813  
0.129 -10.530  0.081 -9.900  0.036 -9.124  -0.005 -8.129  -0.044 -7.239  -0.080 -6.442  -0.115 -5.918  -0.147 -5.514  -0.178 -5.080  
0.150 -12.979  0.102 -12.964  0.058 -10.350  0.016 -9.546  -0.022 -7.792  -0.059 -7.188  -0.093 -6.348  -0.125 -5.811  -0.156 -5.425  
0.172 -12.979  0.124 -10.452  0.079 -10.800  0.038 -9.248  -0.001 -8.677  -0.037 -7.598  -0.071 -6.731  -0.104 -6.201  -0.135 -6.119  
0.194 -12.979  0.146 -10.252  0.101 -10.174  0.060 -10.463  0.021 -9.081  -0.015 -7.919  -0.050 -7.189  -0.082 -6.694  -0.113 -6.660  
0.215 -12.979  0.167 -10.698  0.123 -12.539  0.082 -11.884  0.043 -8.241  0.006 -7.601  -0.028 -7.333  -0.060 -7.363  -0.091 -7.032  
0.237 -12.979  0.189 -12.964  0.145 -13.519  0.103 -10.734  0.065 -8.867  0.028 -8.059  -0.006 -7.895  -0.039 -8.059  -0.069 -7.244  
0.259 -12.979  0.211 -12.964  0.166 -13.519  0.125 -11.233  0.086 -9.999  0.050 -9.344  0.015 -9.193  -0.017 -8.188  -0.048 -8.203  
0.280 -12.979  0.232 -12.964  0.188 -13.519  0.146 -12.484  0.108 -13.151  0.071 -10.095  0.037 -9.173  0.005 -9.055  -0.026 -10.233  
0.302 -12.979  0.254 -12.964  0.209 -13.519  0.129 -13.151  0.058 -10.131  0.026 -9.176  -0.005 -9.791  
0.323 -12.979  0.275 -12.964  0.230 -13.519  0.150 -13.151  0.080 -12.142  0.047 -12.387  0.016 -9.196  
0.213 -11.784  0.133 -10.582  0.062 -8.634  -0.001 -7.771  -0.058 -6.703  -0.110 -5.854  -0.158 -5.409  -0.203 -4.884  -0.244 -4.452  -0.283 -4.034  -0.319 -3.724  -0.354 -3.509  -0.386 -3.257  -0.417 -3.116  
0.214 -11.766  0.134 -10.681  0.063 -8.297  -0.000 -7.797  -0.057 -6.749  -0.109 -6.050  -0.157 -5.507  -0.202 -4.738  -0.243 -4.342  -0.282 -4.059  -0.318 -3.767  -0.353 -3.580  -0.385 -3.356  -0.416 -3.187  
0.217 -11.837  0.136 -10.130  0.066 -8.278  0.003 -7.541  -0.055 -6.679  -0.107 -6.051  -0.155 -5.557  -0.199 -4.778  -0.241 -4.410  -0.279 -4.045  -0.316 -3.808  -0.350 -3.638  -0.383 -3.381  -0.413 -3.173  
0.221 -16.170  0.141 -11.298  0.070 -8.734  0.007 -7.756  -0.050 -6.673  -0.103 -6.051  -0.151 -5.650  -0.195 -4.925  -0.236 -4.447  -0.275 -4.068  -0.312 -3.858  -0.346 -3.625  -0.378 -3.403  -0.409 -3.177  
0.227 -13.781  0.147 -10.842  0.076 -9.490  0.013 -7.903  -0.044 -7.016  -0.097 -6.280  -0.145 -5.645  -0.189 -5.019  -0.231 -4.550  -0.269 -4.091  -0.306 -3.886  -0.340 -3.723  -0.372 -3.429  -0.403 -3.200  
0.327 -13.043  0.154 -10.828  0.084 -9.121  0.020 -8.149  -0.037 -7.228  -0.089 -6.248  -0.137 -5.634  -0.182 -5.037  -0.223 -4.565  -0.262 -4.154  -0.298 -3.979  -0.332 -3.807  -0.365 -3.498  -0.396 -3.203  
0.163 -10.451  0.093 -9.410  0.029 -8.018  -0.028 -7.336  -0.080 -6.277  -0.128 -5.694  -0.173 -5.059  -0.214 -4.626  -0.253 -4.198  -0.289 -3.989  -0.323 -3.857  -0.356 -3.588  -0.387 -3.306  
0.174 -11.025  0.103 -9.396  0.040 -8.809  -0.017 -7.513  -0.070 -6.559  -0.118 -5.718  -0.162 -5.112  -0.203 -4.812  -0.242 -4.359  -0.278 -4.071  -0.313 -3.927  -0.345 -3.663  -0.376 -3.403  
0.052 -10.074  -0.005 -7.779  -0.058 -6.698  -0.106 -5.852  -0.150 -5.336  -0.192 -4.930  -0.230 -4.573  -0.267 -4.231  -0.301 -4.054  -0.333 -3.808  -0.364 -3.558  
0.128 -13.485  0.065 -9.807  0.008 -8.160  -0.045 -6.869  -0.093 -6.021  -0.137 -5.548  -0.178 -5.118  -0.217 -4.632  -0.254 -4.416  -0.288 -4.240  -0.320 -3.920  -0.351 -3.679  
0.142 -12.112  0.079 -8.970  0.022 -8.280  -0.030 -7.168  -0.078 -6.029  -0.123 -5.693  -0.164 -5.274  -0.203 -4.764  -0.239 -4.548  -0.274 -4.390  -0.306 -4.100  -0.337 -3.793  
0.094 -9.910  0.037 -8.840  -0.015 -7.151  -0.063 -6.234  -0.107 -5.796  -0.149 -5.525  -0.188 -4.941  -0.224 -4.676  -0.258 -4.416  -0.291 -4.297  -0.321 -4.049  
0.111 -10.536  0.053 -9.095  0.001 -7.429  -0.047 -6.373  -0.091 -5.936  -0.133 -5.531  -0.171 -5.053  -0.208 -4.784  -0.242 -4.587  -0.274 -4.457  -0.305 -4.139  
0.128 -10.349  0.071 -9.391  0.018 -7.555  -0.030 -6.573  -0.074 -6.139  -0.116 -5.756  -0.154 -5.246  -0.191 -4.971  -0.225 -4.787  -0.257 -4.547  -0.288 -4.272  
0.146 -10.036  0.088 -9.798  0.036 -7.770  -0.012 -6.945  -0.056 -6.528  -0.098 -5.929  -0.137 -5.388  -0.173 -5.248  -0.207 -4.913  -0.240 -4.731  -0.270 -4.385  
0.164 -13.087  0.107 -11.216  0.055 -7.894  0.007 -7.145  -0.038 -6.932  -0.079 -6.338  -0.118 -5.821  -0.154 -5.400  -0.189 -5.102  -0.221 -4.879  -0.252 -4.464  
0.183 -13.234  0.126 -11.737  0.074 -9.339  0.026 -7.471  -0.019 -7.233  -0.060 -6.710  -0.099 -6.130  -0.135 -5.506  -0.170 -5.316  -0.202 -5.030  -0.233 -4.643  
0.145 -11.180  0.093 -9.140  0.045 -8.102  0.000 -7.707  -0.041 -6.865  -0.080 -6.189  -0.116 -5.621  -0.150 -5.460  -0.183 -5.055  -0.214 -4.674  
0.165 -10.893  0.113 -9.850  0.065 -8.520  0.020 -8.171  -0.021 -7.506  -0.060 -6.418  -0.096 -5.784  -0.130 -5.653  -0.163 -5.217  -0.194 -4.834  
0.133 -10.330  0.085 -9.586  0.040 -9.250  -0.001 -7.903  -0.040 -6.993  -0.076 -6.220  -0.110 -5.966  -0.143 -5.497  -0.174 -5.261  
0.153 -10.539  0.105 -10.537  0.061 -10.917  0.019 -8.783  -0.019 -7.871  -0.056 -6.863  -0.090 -6.472  -0.122 -5.894  -0.153 -5.579  
0.174 -12.979  0.126 -12.964  0.081 -12.132  0.040 -9.034  0.001 -8.704  -0.035 -7.807  -0.069 -6.867  -0.102 -6.152  -0.133 -5.754  
0.195 -12.979  0.147 -12.964  0.102 -13.519  0.061 -9.297  0.022 -9.837  -0.014 -8.520  -0.049 -7.189  -0.081 -6.656  -0.112 -6.355  
0.215 -12.979  0.167 -12.600  0.123 -13.519  0.082 -11.412  0.043 -9.351  0.006 -7.948  -0.028 -7.597  -0.060 -7.261  -0.091 -7.657  
0.236 -12.979  0.188 -12.964  0.144 -13.519  0.102 -10.802  0.064 -8.879  0.027 -7.995  -0.007 -7.659  -0.039 -7.892  -0.070 -7.353  
0.257 -12.979  0.209 -12.964  0.165 -13.519  0.123 -10.574  0.084 -9.610  0.048 -8.576  0.014 -8.206  -0.019 -8.218  -0.049 -8.100  
0.278 -12.979  0.230 -12.964  0.185 -13.519  0.105 -10.645  0.069 -11.097  0.035 -9.681  0.002 -8.829  -0.029 -8.836  
0.299 -12.979  0.251 -12.964  0.206 -13.519  0.126 -13.151  0.055 -10.840  0.023 -10.088  -0.008 -9.300  
0.319 -12.979  0.271 -12.964  0.227 -13.519  0.147 -13.151  0.076 -11.319  0.044 -11.633  0.013 -11.034  
0.340 -12.979  0.292 -12.964  0.247 -13.519  0.167 -13.151  0.096 -12.142  0.033 -12.702  
0.174 -11.156  0.103 -10.102  0.040 -8.781  -0.017 -7.453  -0.070 -6.720  -0.118 -6.093  -0.162 -5.470  -0.203 -4.969  -0.242 -4.558  -0.278 -4.137  -0.313 -3.894  -0.345 -3.562  -0.376 -3.353  
0.175 -12.462  0.104 -9.651  0.041 -8.601  -0.017 -7.621  -0.069 -6.965  -0.117 -6.079  -0.161 -5.329  -0.203 -4.885  -0.241 -4.599  -0.278 -4.232  -0.312 -3.930  -0.344 -3.606  -0.375 -3.394  
0.177 -11.885  0.106 -10.123  0.043 -8.412  -0.014 -7.502  -0.066 -6.691  -0.114 -6.099  -0.159 -5.243  -0.200 -4.834  -0.239 -4.477  -0.275 -4.177  -0.310 -3.936  -0.342 -3.657  -0.373 -3.494  
0.181 -11.902  0.110 -10.115  0.047 -8.603  -0.010 -7.370  -0.062 -6.632  -0.110 -6.217  -0.155 -5.403  -0.196 -4.836  -0.235 -4.452  -0.271 -4.226  -0.306 -3.980  -0.338 -3.723  -0.369 -3.588  
0.186 -14.017  0.116 -9.529  0.053 -8.741  -0.005 -7.655  -0.057 -6.720  -0.105 -6.200  -0.149 -5.459  -0.191 -4.850  -0.229 -4.488  -0.266 -4.282  -0.300 -4.091  -0.333 -3.818  -0.363 -3.594  
0.193 -12.178  0.123 -10.582  0.059 -9.093  0.002 -7.983  -0.050 -6.703  -0.098 -6.356  -0.142 -5.548  -0.184 -4.982  -0.223 -4.521  -0.259 -4.382  -0.293 -4.182  -0.326 -3.930  -0.356 -3.696  
0.202 -11.489  0.131 -9.903  0.068 -9.352  0.011 -8.057  -0.042 -6.821  -0.090 -6.327  -0.134 -5.625  -0.175 -5.076  -0.214 -4.657  -0.250 -4.431  -0.285 -4.260  -0.317 -4.024  -0.348 -3.683  
0.212 -11.024  0.141 -9.958  0.078 -9.776  0.020 -8.409  -0.032 -6.991  -0.080 -6.336  -0.124 -5.663  -0.166 -5.250  -0.204 -4.891  -0.241 -4.492  -0.275 -4.300  -0.307 -4.145  -0.338 -3.747  
0.223 -15.247  0.152 -10.868  0.089 -10.396  0.031 -8.753  -0.021 -7.278  -0.069 -6.351  -0.113 -5.782  -0.155 -5.433  -0.193 -5.074  -0.230 -4.699  -0.264 -4.491  -0.296 -4.276  -0.327 -3.926  
0.101 -10.571  0.044 -9.259  -0.009 -7.568  -0.057 -6.433  -0.101 -5.976  -0.142 -5.612  -0.181 -5.204  -0.218 -4.980  -0.252 -4.673  -0.284 -4.353  -0.315 -4.180  
0.114 -9.179  0.057 -9.314  0.005 -7.893  -0.043 -6.631  -0.088 -6.286  -0.129 -5.742  -0.168 -5.358  -0.204 -5.136  -0.239 -4.798  -0.271 -4.439  -0.302 -4.279  
0.128 -10.933  0.071 -9.757  0.019 -8.352  -0.029 -7.222  -0.074 -6.469  -0.115 -5.950  -0.154 -5.497  -0.190 -5.153  -0.224 -4.904  -0.257 -4.691  -0.288 -4.444  
0.144 -10.931  0.086 -10.929  0.034 -8.301  -0.014 -7.169  -0.058 -6.600  -0.100 -6.032  -0.138 -5.580  -0.175 -5.221  -0.209 -5.049  -0.242 -4.785  -0.272 -4.568  
0.102 -10.297  0.050 -8.269  0.002 -7.064  -0.042 -6.812  -0.084 -6.489  -0.122 -5.707  -0.159 -5.425  -0.193 -5.231  -0.226 -4.898  -0.256 -4.511  
0.119 -9.960  0.067 -8.720  0.019 -7.956  -0.026 -7.329  -0.067 -6.638  -0.106 -5.844  -0.142 -5.606  -0.176 -5.361  -0.209 -5.095  -0.240 -4.706  
0.136 -10.736  0.084 -9.015  0.036 -8.593  -0.008 -7.734  -0.050 -6.770  -0.088 -6.215  -0.125 -5.763  -0.159 -5.516  -0.191 -5.255  -0.222 -4.779  
0.154 -11.273  0.102 -10.029  0.054 -8.505  0.010 -7.785  -0.032 -7.168  -0.070 -6.544  -0.107 -5.780  -0.141 -5.718  -0.174 -5.384  -0.204 -4.973  
0.173 -12.500  0.121 -9.933  0.073 -8.639  0.028 -7.929  -0.013 -7.384  -0.052 -6.718  -0.088 -5.959  -0.123 -5.686  -0.155 -5.390  -0.186 -5.143  
0.192 -11.354  0.139 -10.266  0.091 -9.393  0.047 -9.252  0.005 -7.874  -0.033 -6.856  -0.070 -6.372  -0.104 -5.952  -0.136 -5.487  -0.167 -5.338  
0.211 -12.078  0.158 -10.182  0.110 -9.594  0.066 -9.529  0.025 -8.306  -0.014 -7.311  -0.051 -6.835  -0.085 -6.437  -0.117 -5.912  -0.148 -5.719  
0.178 -11.164  0.130 -10.657  0.085 -10.566  0.044 -8.901  0.005 -8.035  -0.031 -7.597  -0.065 -6.983  -0.098 -6.343  -0.129 -5.948  
0.197 -12.979  0.149 -12.964  0.105 -13.519  0.064 -10.411  0.025 -9.475  -0.012 -8.599  -0.046 -7.573  -0.078 -6.695  -0.109 -6.356  
0.217 -12.979  0.169 -12.964  0.125 -13.519  0.045 -10.805  0.008 -8.585  -0.026 -8.235  -0.058 -7.669  -0.089 -7.193  
0.237 -12.979  0.189 -12.964  0.145 -13.519  0.065 -10.023  0.028 -8.848  -0.006 -8.652  -0.039 -8.502  -0.069 -7.456  
0.257 -12.979  0.209 -12.964  0.165 -13.519  0.123 -11.043  0.084 -9.352  0.048 -8.993  0.014 -8.784  -0.019 -9.540  -0.049 -7.999  
0.277 -12.979  0.229 -12.964  0.185 -13.519  0.104 -9.745  0.068 -9.099  0.034 -9.036  0.001 -10.342  -0.029 -10.663   
0.213 -12.445  0.142 -11.474  0.079 -10.340  0.022 -8.157  -0.030 -7.470  -0.078 -6.844  -0.123 -6.089  -0.164 -5.597  -0.203 -5.084  -0.239 -4.622  -0.274 -4.232  -0.306 -3.906  -0.337 -3.659  
0.143 -10.396  0.080 -9.459  0.023 -8.456  -0.030 -7.676  -0.078 -6.662  -0.122 -5.995  -0.163 -5.366  -0.202 -4.985  -0.239 -4.535  -0.273 -4.163  -0.305 -3.895  -0.336 -3.760  
0.145 -11.072  0.082 -9.157  0.025 -8.035  -0.027 -7.357  -0.075 -6.681  -0.120 -5.993  -0.161 -5.380  -0.200 -4.877  -0.236 -4.513  -0.271 -4.246  -0.303 -3.995  -0.334 -3.856  
0.149 -11.196  0.086 -9.394  0.029 -7.838  -0.024 -7.371  -0.072 -6.741  -0.116 -6.035  -0.158 -5.422  -0.196 -4.889  -0.233 -4.656  -0.267 -4.374  -0.299 -4.045  -0.330 -3.914  
0.154 -10.355  0.091 -9.596  0.034 -8.357  -0.019 -7.294  -0.067 -6.817  -0.111 -6.123  -0.152 -5.405  -0.191 -4.958  -0.228 -4.721  -0.262 -4.423  -0.294 -4.121  -0.325 -3.894  
0.160 -11.615  0.097 -9.681  0.040 -9.238  -0.012 -7.495  -0.060 -6.664  -0.105 -6.108  -0.146 -5.581  -0.185 -5.101  -0.221 -4.731  -0.255 -4.480  -0.288 -4.226  -0.319 -4.080  
0.168 -12.948  0.105 -9.985  0.048 -9.326  -0.004 -7.663  -0.052 -6.700  -0.097 -6.183  -0.138 -5.675  -0.177 -5.202  -0.213 -4.840  -0.248 -4.617  -0.280 -4.363  -0.311 -4.091  
0.248 -14.093  0.114 -10.913  0.057 -10.066  0.005 -7.717  -0.043 -6.766  -0.088 -6.240  -0.129 -5.909  -0.168 -5.390  -0.204 -5.000  -0.239 -4.653  -0.271 -4.450  -0.302 -4.160  
0.124 -14.068  0.067 -10.356  0.015 -8.186  -0.033 -6.732  -0.078 -6.455  -0.119 -6.026  -0.158 -5.472  -0.194 -5.132  -0.228 -4.926  -0.261 -4.610  -0.292 -4.322  
0.136 -11.790  0.079 -9.753  0.026 -8.063  -0.022 -6.924  -0.066 -6.697  -0.108 -6.133  -0.146 -5.615  -0.183 -5.330  -0.217 -5.078  -0.249 -4.822  -0.280 -4.692  
0.148 -13.110  0.091 -9.814  0.039 -8.636  -0.009 -7.322  -0.054 -6.645  -0.095 -6.296  -0.134 -5.804  -0.170 -5.470  -0.205 -5.365  -0.237 -5.072  -0.268 -4.769  
0.104 -11.000  0.052 -8.864  0.004 -7.872  -0.040 -6.918  -0.082 -6.328  -0.121 -5.954  -0.157 -5.565  -0.191 -5.567  -0.224 -5.189  -0.254 -4.981  
0.176 -12.864  0.118 -11.893  0.066 -9.177  0.018 -7.852  -0.026 -7.289  -0.068 -6.401  -0.106 -5.991  -0.143 -5.614  -0.177 -5.467  -0.209 -5.234  -0.240 -4.788  
0.133 -12.851  0.081 -9.143  0.033 -7.695  -0.011 -7.576  -0.053 -6.923  -0.091 -6.135  -0.128 -5.671  -0.162 -5.570  -0.194 -5.234  -0.225 -4.897  
0.149 -12.025  0.097 -9.247  0.049 -8.284  0.005 -7.731  -0.037 -7.345  -0.076 -6.303  -0.112 -5.842  -0.146 -5.652  -0.179 -5.439  -0.209 -5.131  
0.166 -12.536  0.113 -9.329  0.065 -8.968  0.021 -7.781  -0.021 -7.437  -0.059 -6.629  -0.096 -6.074  -0.130 -5.847  -0.162 -5.669  -0.193 -5.322  
0.130 -10.063  0.082 -9.005  0.038 -8.114  -0.004 -7.938  -0.042 -6.970  -0.079 -6.128  -0.113 -6.048  -0.145 -5.862  -0.176 -5.565  
0.148 -10.298  0.100 -9.939  0.055 -9.034  0.014 -7.794  -0.025 -7.175  -0.061 -6.424  -0.096 -6.154  -0.128 -6.037  -0.159 -5.599  
0.218 -11.862  0.165 -10.215  0.117 -9.606  0.073 -9.421  0.032 -7.986  -0.007 -7.272  -0.043 -6.668  -0.078 -6.573  -0.110 -6.101  -0.141 -5.767  
0.184 -10.671  0.136 -9.751  0.091 -9.401  0.050 -8.359  0.011 -7.954  -0.025 -7.416  -0.060 -7.085  -0.092 -6.160  -0.123 -5.935  
0.202 -12.088  0.154 -10.621  0.110 -11.437  0.068 -9.183  0.030 -9.131  -0.007 -8.217  -0.041 -7.596  -0.074 -6.541  -0.104 -6.257  
0.221 -12.979  0.173 -12.964  0.128 -13.519  0.087 -10.569  0.048 -10.059  0.012 -9.132  -0.022 -8.596  -0.055 -7.303  -0.086 -6.518  
0.240 -12.979  0.192 -12.964  0.147 -13.519  0.067 -10.686  0.031 -9.848  -0.004 -10.065  -0.036 -8.468  -0.067 -7.796  
0.259 -12.979  0.211 -12.964  0.166 -13.519  0.086 -12.620  0.050 -10.752  0.015 -11.743  -0.017 -9.612  -0.048 -7.798  
0.278 -12.979  0.230 -12.964  0.185 -13.519  0.105 -11.103  0.069 -11.938  0.035 -12.142  -0.029 -12.702  
0.297 -12.979  0.249 -12.964  0.205 -13.519  0.124 -12.948  0.088 -10.363  0.054 -12.142  -0.009 -12.702  
0.316 -12.979  0.268 -12.964  0.224 -13.519  0.144 -13.151   
0.117 -11.648  0.060 -8.885  0.007 -8.015  -0.041 -7.529  -0.085 -6.418  -0.126 -5.985  -0.165 -5.343  -0.202 -4.994  -0.236 -4.570  -0.268 -4.313  -0.299 -3.970  
0.181 -14.230  0.118 -9.862  0.060 -9.010  0.008 -8.049  -0.040 -7.300  -0.084 -6.412  -0.126 -5.855  -0.164 -5.322  -0.201 -4.934  -0.235 -4.512  -0.268 -4.274  -0.298 -4.072  
0.120 -9.852  0.062 -8.707  0.010 -7.720  -0.038 -7.306  -0.082 -6.541  -0.124 -5.920  -0.162 -5.327  -0.199 -4.945  -0.233 -4.563  -0.266 -4.390  -0.296 -4.201  
0.123 -9.846  0.066 -8.638  0.014 -7.895  -0.034 -7.336  -0.079 -6.514  -0.120 -5.970  -0.159 -5.411  -0.195 -5.066  -0.230 -4.627  -0.262 -4.435  -0.293 -4.272  
0.128 -10.234  0.071 -8.879  0.018 -7.837  -0.030 -7.471  -0.074 -6.846  -0.116 -6.046  -0.154 -5.514  -0.191 -5.117  -0.225 -4.787  -0.257 -4.539  -0.288 -4.300  
0.134 -10.938  0.077 -9.743  0.024 -8.529  -0.024 -7.291  -0.068 -6.799  -0.110 -6.100  -0.148 -5.628  -0.185 -5.151  -0.219 -4.811  -0.251 -4.536  -0.282 -4.345  
0.141 -11.439  0.084 -10.956  0.032 -8.516  -0.016 -7.317  -0.061 -6.908  -0.102 -6.223  -0.141 -5.744  -0.177 -5.267  -0.212 -4.960  -0.244 -4.685  -0.275 -4.412  
0.149 -15.693  0.092 -12.481  0.040 -8.669  -0.008 -7.663  -0.053 -6.933  -0.094 -6.543  -0.133 -5.901  -0.169 -5.403  -0.203 -5.017  -0.236 -4.834  -0.267 -4.469  
0.050 -8.877  0.002 -7.550  -0.043 -7.128  -0.084 -6.513  -0.123 -5.933  -0.159 -5.487  -0.194 -5.227  -0.226 -5.163  -0.257 -4.805  
0.112 -11.741  0.060 -8.798  0.012 -7.846  -0.032 -7.332  -0.074 -6.799  -0.112 -6.082  -0.149 -5.701  -0.183 -5.427  -0.216 -5.352  -0.246 -5.152  
0.072 -9.574  0.024 -8.280  -0.021 -7.666  -0.062 -6.831  -0.101 -6.335  -0.137 -5.867  -0.172 -5.727  -0.204 -5.678  -0.235 -5.302  
0.084 -10.339  0.036 -8.365  -0.008 -7.454  -0.050 -6.698  -0.088 -6.296  -0.125 -6.072  -0.159 -5.895  -0.191 -5.891  -0.222 -5.579  
0.150 -13.014  0.098 -9.442  0.050 -8.269  0.005 -7.524  -0.036 -6.960  -0.075 -6.219  -0.111 -5.906  -0.146 -5.773  -0.178 -5.676  -0.209 -5.279  
0.112 -9.603  0.064 -8.167  0.019 -7.877  -0.022 -7.124  -0.061 -6.345  -0.097 -5.939  -0.132 -5.718  -0.164 -5.447  -0.195 -5.249  
0.127 -9.615  0.078 -8.638  0.034 -8.126  -0.007 -7.501  -0.046 -6.475  -0.082 -6.166  -0.117 -6.038  -0.149 -5.815  -0.180 -5.709  
0.142 -10.597  0.094 -10.145  0.049 -8.653  0.008 -8.055  -0.031 -6.938  -0.067 -6.456  -0.101 -6.112  -0.134 -5.919  -0.165 -5.888  
0.158 -11.481  0.110 -10.129  0.065 -8.891  0.024 -8.925  -0.015 -7.285  -0.051 -6.761  -0.085 -6.324  -0.118 -6.114  -0.149 -5.904  
0.174 -12.979  0.126 -9.959  0.082 -9.176  0.041 -8.627  0.002 -7.461  -0.035 -6.754  -0.069 -6.439  -0.101 -6.341  -0.132 -6.122  
0.191 -12.979  0.143 -10.044  0.099 -9.287  0.057 -8.447  0.019 -7.813  -0.018 -7.451  -0.052 -7.119  -0.084 -6.512  -0.115 -6.239  
0.209 -12.979  0.161 -10.310  0.116 -9.896  0.075 -8.940  0.036 -9.177  -0.000 -8.994  -0.035 -7.950  -0.067 -6.850  -0.098 -6.360  
0.226 -12.979  0.178 -11.110  0.134 -13.519  0.054 -10.335  0.017 -9.013  -0.017 -8.279  -0.050 -7.124  -0.080 -6.593  
0.244 -12.979  0.196 -12.964  0.152 -13.519  0.071 -11.982  0.035 -10.077  0.001 -9.127  -0.032 -7.378  -0.062 -7.004  
0.262 -12.979  0.214 -12.964  0.170 -13.519  0.089 -13.151  0.053 -10.830  0.019 -11.537  -0.014 -8.346  -0.044 -7.576  
0.280 -12.979  0.232 -12.964  0.188 -13.519  0.108 -13.151  0.037 -11.777  0.005 -8.709  -0.026 -8.184  
0.299 -12.979  0.251 -12.964  0.206 -13.519  0.126 -13.151  
0.153 -11.374  0.096 -9.804  0.044 -9.108  -0.004 -7.851  -0.049 -6.870  -0.090 -6.262  -0.129 -5.723  -0.165 -5.292  -0.199 -4.872  -0.232 -4.671  -0.263 -4.448  
0.154 -10.921  0.097 -11.262  0.044 -9.278  -0.004 -7.936  -0.048 -6.868  -0.089 -6.151  -0.128 -5.772  -0.165 -5.285  -0.199 -4.897  -0.231 -4.715  -0.262 -4.501  
0.156 -10.688  0.099 -10.908  0.046 -8.946  -0.002 -8.008  -0.046 -6.962  -0.088 -6.235  -0.126 -5.693  -0.163 -5.301  -0.197 -5.018  -0.229 -4.851  -0.260 -4.651  
0.159 -12.388  0.102 -10.811  0.050 -8.755  0.002 -7.952  -0.043 -6.952  -0.084 -6.428  -0.123 -5.816  -0.159 -5.396  -0.194 -5.029  -0.226 -4.818  -0.257 -4.627  
0.106 -9.858  0.054 -8.737  0.006 -8.218  -0.039 -7.497  -0.080 -6.731  -0.119 -5.942  -0.155 -5.488  -0.189 -5.008  -0.222 -4.732  -0.253 -4.508  
0.112 -10.486  0.060 -9.641  0.011 -8.065  -0.033 -7.437  -0.074 -6.878  -0.113 -6.136  -0.149 -5.431  -0.184 -5.082  -0.216 -4.830  -0.247 -4.519  
0.066 -9.792  0.018 -8.140  -0.026 -7.767  -0.068 -6.982  -0.106 -6.390  -0.143 -5.626  -0.177 -5.343  -0.209 -4.944  -0.240 -4.816  
0.074 -10.166  0.026 -8.202  -0.018 -7.903  -0.060 -7.154  -0.098 -6.502  -0.135 -5.893  -0.169 -5.568  -0.202 -5.079  -0.232 -4.978  
0.083 -10.649  0.035 -8.281  -0.009 -7.678  -0.051 -7.047  -0.090 -6.432  -0.126 -6.104  -0.160 -5.775  -0.193 -5.446  -0.223 -5.343  
0.093 -10.056  0.045 -8.463  0.000 -7.614  -0.041 -7.316  -0.080 -6.681  -0.116 -6.234  -0.150 -5.973  -0.183 -5.608  -0.214 -5.477  
0.104 -10.445  0.056 -9.140  0.011 -7.911  -0.030 -7.283  -0.069 -6.720  -0.105 -6.456  -0.139 -6.200  -0.172 -5.965  -0.203 -5.729  
0.116 -12.979  0.068 -8.570  0.023 -7.682  -0.018 -7.301  -0.057 -6.661  -0.093 -6.343  -0.128 -6.270  -0.160 -6.227  -0.191 -5.910  
0.128 -10.831  0.080 -8.454  0.036 -7.983  -0.006 -7.297  -0.044 -6.614  -0.081 -6.302  -0.115 -6.268  -0.148 -6.278  -0.178 -5.662  
0.141 -10.831  0.093 -8.690  0.049 -8.455  0.008 -7.583  -0.031 -6.670  -0.068 -6.407  -0.102 -6.297  -0.134 -5.995  -0.165 -5.489  
0.155 -12.979  0.107 -9.603  0.063 -9.166  0.022 -7.963  -0.017 -6.831  -0.054 -6.672  -0.088 -6.459  -0.120 -6.061  -0.151 -6.071  
0.170 -12.979  0.122 -9.792  0.077 -10.372  0.036 -8.866  -0.003 -7.342  -0.039 -6.907  -0.073 -6.438  -0.106 -6.156  -0.137 -6.310  
0.185 -12.979  0.137 -9.728  0.093 -9.626  0.051 -8.892  0.012 -7.792  -0.024 -7.189  -0.058 -6.686  -0.091 -6.297  -0.121 -6.190  
0.201 -12.979  0.153 -10.556  0.108 -9.486  0.067 -9.015  0.028 -8.175  -0.008 -7.135  -0.043 -6.843  -0.075 -6.627  -0.106 -6.370  
0.217 -12.979  0.169 -11.073  0.124 -10.253  0.083 -8.907  0.044 -8.448  0.008 -8.039  -0.027 -7.489  -0.059 -6.830  -0.090 -6.797  
0.233 -12.979  0.185 -11.581  0.141 -12.081  0.099 -9.651  0.061 -10.848  0.024 -8.951  -0.010 -8.630  -0.043 -7.124  -0.073 -6.954  
0.250 -12.979  0.202 -12.208  0.157 -13.519  0.077 -12.343  0.041 -9.602  0.007 -8.822  -0.026 -7.754  -0.057 -7.176  
0.267 -12.979  0.219 -12.964  0.174 -13.519  0.094 -13.151  0.024 -9.890  -0.009 -7.893  -0.040 -7.012  
0.284 -12.979  0.236 -12.964  0.192 -13.519  0.112 -13.151  0.041 -10.815  0.008 -8.465  -0.022 -7.691  
0.302 -12.979  0.254 -12.964  0.209 -13.519  0.129 -13.151 
0.079 -11.079  0.031 -8.562  -0.014 -7.369  -0.055 -6.484  -0.094 -6.048  -0.130 -5.569  -0.164 -5.279  -0.197 -4.998  -0.228 -4.670  
0.132 -13.334  0.080 -9.170  0.031 -8.173  -0.013 -7.301  -0.054 -6.476  -0.093 -6.107  -0.129 -5.681  -0.164 -5.320  -0.196 -5.106  -0.227 -4.712  
0.133 -10.876  0.081 -9.119  0.033 -7.811  -0.011 -7.193  -0.053 -6.604  -0.091 -5.923  -0.128 -5.576  -0.162 -5.378  -0.194 -5.209  -0.225 -4.916  
0.136 -10.876  0.084 -9.395  0.036 -8.001  -0.008 -7.360  -0.050 -6.709  -0.088 -6.047  -0.125 -5.720  -0.159 -5.364  -0.191 -5.036  -0.222 -4.868  
0.141 -11.581  0.088 -10.503  0.040 -8.356  -0.004 -7.797  -0.046 -6.835  -0.084 -6.349  -0.121 -5.773  -0.155 -5.314  -0.187 -5.030  -0.218 -4.906  
0.146 -10.181  0.094 -11.694  0.046 -9.063  0.001 -7.745  -0.040 -7.200  -0.079 -6.317  -0.115 -5.732  -0.150 -5.359  -0.182 -5.006  -0.213 -4.802  
0.152 -10.568  0.100 -11.936  0.052 -9.212  0.007 -8.227  -0.034 -7.346  -0.073 -6.732  -0.109 -6.063  -0.143 -5.686  -0.176 -5.197  -0.207 -5.221  
0.159 -11.389  0.107 -11.819  0.059 -9.277  0.015 -8.222  -0.027 -7.504  -0.065 -6.821  -0.102 -6.226  -0.136 -5.939  -0.168 -5.443  -0.199 -5.446  
0.116 -12.516  0.068 -9.329  0.023 -8.134  -0.018 -7.397  -0.057 -6.937  -0.093 -6.395  -0.128 -6.359  -0.160 -5.846  -0.191 -5.640  
0.125 -12.256  0.077 -9.097  0.032 -8.278  -0.009 -7.584  -0.048 -7.115  -0.084 -6.617  -0.118 -6.479  -0.151 -5.969  -0.182 -5.626  
0.135 -11.541  0.087 -9.396  0.043 -8.327  0.001 -7.748  -0.038 -7.304  -0.074 -6.908  -0.108 -6.570  -0.141 -6.185  -0.171 -5.955  
0.146 -11.083  0.098 -9.013  0.054 -8.410  0.012 -7.717  -0.026 -7.280  -0.063 -6.751  -0.097 -6.719  -0.130 -6.621  -0.160 -6.196  
0.158 -10.831  0.110 -9.153  0.065 -8.258  0.024 -7.736  -0.015 -7.244  -0.051 -6.767  -0.085 -6.734  -0.118 -6.672  -0.149 -6.298  
0.170 -12.979  0.122 -9.066  0.078 -8.641  0.037 -7.951  -0.002 -7.307  -0.039 -6.856  -0.073 -7.000  -0.105 -6.640  -0.136 -6.124  
0.184 -12.979  0.136 -10.409  0.091 -9.729  0.050 -8.618  0.011 -7.696  -0.025 -7.521  -0.060 -7.037  -0.092 -6.685  -0.123 -6.465  
0.197 -12.979  0.149 -10.563  0.105 -11.435  0.064 -9.159  0.025 -8.018  -0.012 -7.828  -0.046 -6.797  -0.078 -6.478  -0.109 -6.390  
0.212 -12.979  0.164 -10.334  0.119 -10.453  0.078 -10.150  0.039 -8.224  0.003 -8.010  -0.031 -7.170  -0.064 -6.780  -0.095 -6.371  
0.227 -12.979  0.179 -11.431  0.134 -11.099  0.093 -11.211  0.054 -9.344  0.018 -8.324  -0.017 -7.667  -0.049 -7.148  -0.080 -6.721  
0.242 -12.979  0.194 -11.244  0.149 -11.352  0.108 -10.914  0.069 -9.216  0.033 -8.703  -0.001 -8.258  -0.034 -7.418  -0.065 -7.282  
0.257 -12.979  0.209 -12.964  0.165 -13.519  0.085 -11.681  0.049 -9.707  0.014 -8.830  -0.018 -7.446  -0.049 -7.016  
0.273 -12.979  0.225 -12.964  0.181 -13.519  0.101 -13.151  0.064 -10.456  0.030 -9.493  -0.002 -7.803  -0.033 -6.851  
 /


\color{black}
\normalcolor

\endpicture



==> figureFlog-all.tex <==

\beginpicture
\setcoordinatesystem units <45pt,7pt>

\color{black}

\setplotarea x from -4 to 1, y from -20 to 5.0

\linethickness=2pt

\axis top / 
\axis bottom label {$n^{-0.588}\|\vec{r}\|_2$} 
    ticks numbered from -4 to 1 by 2 /

\axis right / 
\axis left label {$n^{0.606}\,{\mathbf P}_n$} 
    ticks numbered from -20 to 5 by 5 /


\color{blue}


\multiput {.} at 
-2.407 1.832  -2.577 2.003  -2.708 2.135  -2.815 2.243  -2.906 2.333  -2.984 2.413  -3.053 2.480  -3.115 2.544  -3.171 2.603  -3.223 2.657  -3.270 2.709  -3.313 2.750  -3.354 2.791  -3.392 2.828  -3.427 2.867  -3.461 2.906  -3.493 2.933  -3.523 2.962  
-1.714 0.778  -1.883 0.950  -2.015 1.080  -2.122 1.186  -2.213 1.274  -2.291 1.352  -2.360 1.418  -2.422 1.480  -2.478 1.537  -2.529 1.591  -2.577 1.641  -2.620 1.685  -2.661 1.726  -2.699 1.756  -2.734 1.798  -2.768 1.837  -2.800 1.862  -2.830 1.890  
-1.309 0.118  -1.478 0.313  -1.609 0.451  -1.716 0.559  -1.807 0.647  -1.886 0.723  -1.955 0.796  -2.017 0.849  -2.073 0.907  -2.124 0.960  -2.171 1.010  -2.215 1.062  -2.255 1.094  -2.293 1.121  -2.329 1.166  -2.362 1.209  -2.394 1.230  -2.424 1.257  
-1.021 -0.421  -1.190 -0.167  -1.322 -0.002  -1.429 0.126  -1.519 0.219  -1.598 0.302  -1.667 0.376  -1.729 0.431  -1.785 0.493  -1.836 0.539  -1.883 0.583  -1.927 0.638  -1.968 0.674  -2.005 0.710  -2.041 0.747  -2.075 0.776  -2.107 0.807  -2.137 0.828  
-0.798 -0.956  -0.967 -0.601  -1.098 -0.383  -1.206 -0.231  -1.296 -0.126  -1.375 -0.031  -1.444 0.044  -1.506 0.119  -1.562 0.178  -1.613 0.228  -1.660 0.266  -1.704 0.323  -1.744 0.362  -1.782 0.397  -1.818 0.434  -1.852 0.458  -1.883 0.496  -1.914 0.518  
-0.616 -1.550  -0.785 -1.051  -0.916 -0.763  -1.023 -0.565  -1.114 -0.437  -1.192 -0.315  -1.262 -0.244  -1.324 -0.154  -1.380 -0.084  -1.431 -0.034  -1.478 0.011  -1.521 0.065  -1.562 0.103  -1.600 0.143  -1.636 0.194  -1.669 0.255  -1.701 0.265  -1.731 0.287  
-0.462 -2.234  -0.631 -1.554  -0.762 -1.169  -0.869 -0.918  -0.960 -0.744  -1.038 -0.597  -1.108 -0.498  -1.170 -0.411  -1.226 -0.329  -1.277 -0.277  -1.324 -0.225  -1.367 -0.163  -1.408 -0.116  -1.446 -0.072  -1.482 -0.040  -1.515 0.052  -1.547 0.058  -1.577 0.086  
-0.328 -3.046  -0.497 -2.115  -0.628 -1.605  -0.736 -1.284  -0.826 -1.060  -0.905 -0.878  -0.974 -0.759  -1.036 -0.657  -1.092 -0.562  -1.143 -0.487  -1.190 -0.435  -1.234 -0.374  -1.274 -0.315  -1.312 -0.276  -1.348 -0.222  -1.382 -0.173  -1.413 -0.132  -1.444 -0.103  
-0.210 -4.022  -0.379 -2.757  -0.511 -2.097  -0.618 -1.676  -0.708 -1.402  -0.787 -1.178  -0.856 -1.033  -0.918 -0.913  -0.974 -0.796  -1.025 -0.696  -1.072 -0.607  -1.116 -0.563  -1.157 -0.514  -1.195 -0.465  -1.230 -0.404  -1.264 -0.352  -1.296 -0.302  -1.326 -0.275  
-0.105 -5.120  -0.274 -3.502  -0.405 -2.649  -0.512 -2.106  -0.603 -1.776  -0.682 -1.514  -0.751 -1.317  -0.813 -1.177  -0.869 -1.044  -0.920 -0.930  -0.967 -0.817  -1.011 -0.742  -1.051 -0.703  -1.089 -0.648  -1.125 -0.570  -1.158 -0.525  -1.190 -0.489  -1.220 -0.452  
-0.010 -6.432  -0.179 -4.351  -0.310 -3.278  -0.417 -2.599  -0.508 -2.174  -0.586 -1.846  -0.656 -1.611  -0.718 -1.451  -0.774 -1.300  -0.825 -1.172  -0.872 -1.049  -0.915 -0.943  -0.956 -0.874  -0.994 -0.819  -1.030 -0.750  -1.063 -0.696  -1.095 -0.649  -1.125 -0.594  
0.077 -7.936  -0.092 -5.329  -0.223 -3.980  -0.330 -3.156  -0.421 -2.622  -0.499 -2.234  -0.569 -1.943  -0.631 -1.740  -0.687 -1.584  -0.738 -1.435  -0.785 -1.304  -0.828 -1.160  -0.869 -1.087  -0.907 -1.018  -0.943 -0.932  -0.976 -0.871  -1.008 -0.810  -1.038 -0.752  
0.157 -9.686  -0.012 -6.360  -0.143 -4.748  -0.250 -3.746  -0.341 -3.123  -0.419 -2.672  -0.489 -2.316  -0.550 -2.045  -0.607 -1.879  -0.658 -1.691  -0.705 -1.549  -0.748 -1.409  -0.789 -1.268  -0.827 -1.200  -0.862 -1.118  -0.896 -1.037  -0.928 -0.992  -0.958 -0.931  
0.232 -11.588  0.062 -7.660  -0.069 -5.609  -0.176 -4.383  -0.267 -3.646  -0.345 -3.076  -0.414 -2.705  -0.476 -2.397  -0.532 -2.183  -0.584 -1.972  -0.631 -1.813  -0.674 -1.662  -0.715 -1.508  -0.753 -1.404  -0.788 -1.319  -0.822 -1.212  -0.854 -1.155  -0.884 -1.092  
0.131 -9.344  0.000 -6.509  -0.107 -5.154  -0.198 -4.224  -0.276 -3.563  -0.345 -3.125  -0.407 -2.785  -0.463 -2.481  -0.515 -2.275  -0.562 -2.086  -0.605 -1.928  -0.646 -1.750  -0.684 -1.644  -0.719 -1.526  -0.753 -1.421  -0.785 -1.349  -0.815 -1.311  
0.196 -10.781  0.065 -7.613  -0.042 -5.947  -0.133 -4.854  -0.212 -4.092  -0.281 -3.569  -0.343 -3.191  -0.399 -2.844  -0.450 -2.614  -0.497 -2.379  -0.541 -2.189  -0.581 -2.007  -0.619 -1.869  -0.655 -1.734  -0.688 -1.617  -0.720 -1.504  -0.750 -1.477  
0.257 -11.178  0.125 -8.528  0.018 -6.816  -0.072 -5.614  -0.151 -4.815  -0.220 -4.078  -0.282 -3.647  -0.338 -3.245  -0.389 -2.963  -0.436 -2.676  -0.480 -2.459  -0.521 -2.276  -0.559 -2.102  -0.594 -1.960  -0.628 -1.822  -0.660 -1.668  -0.690 -1.591  
0.314 -13.001  0.183 -9.795  0.075 -8.016  -0.015 -6.487  -0.094 -5.461  -0.163 -4.671  -0.225 -4.121  -0.281 -3.685  -0.332 -3.319  -0.379 -2.992  -0.423 -2.725  -0.463 -2.515  -0.501 -2.346  -0.537 -2.208  -0.571 -2.047  -0.602 -1.838  -0.633 -1.706  
0.237 -11.174  0.129 -9.075  0.039 -7.389  -0.040 -6.167  -0.109 -5.260  -0.171 -4.580  -0.227 -4.117  -0.278 -3.735  -0.325 -3.398  -0.369 -3.071  -0.409 -2.810  -0.447 -2.606  -0.483 -2.427  -0.517 -2.250  -0.548 -2.085  -0.579 -1.896  
0.181 -10.455  0.090 -8.273  0.012 -6.924  -0.058 -5.851  -0.120 -5.100  -0.176 -4.604  -0.227 -4.147  -0.274 -3.732  -0.318 -3.404  -0.358 -3.139  -0.396 -2.881  -0.432 -2.713  -0.465 -2.521  -0.497 -2.340  -0.527 -2.165  
0.229 -11.561  0.139 -9.615  0.060 -7.774  -0.009 -6.642  -0.071 -5.734  -0.127 -5.194  -0.178 -4.615  -0.225 -4.174  -0.269 -3.781  -0.309 -3.495  -0.347 -3.239  -0.383 -2.985  -0.417 -2.825  -0.448 -2.604  -0.478 -2.412  
0.276 -12.736  0.185 -10.319  0.107 -8.710  0.038 -7.534  -0.024 -6.477  -0.080 -5.738  -0.132 -5.201  -0.179 -4.634  -0.222 -4.186  -0.263 -3.843  -0.301 -3.642  -0.336 -3.344  -0.370 -3.102  -0.402 -2.881  -0.432 -2.695  
0.151 -10.733  0.082 -8.443  0.020 -7.165  -0.036 -6.470  -0.087 -5.784  -0.134 -5.150  -0.178 -4.625  -0.218 -4.257  -0.256 -3.983  -0.292 -3.657  -0.326 -3.361  -0.357 -3.112  -0.387 -2.911  
0.194 -11.838  0.125 -10.075  0.063 -7.988  0.007 -7.203  -0.045 -6.424  -0.092 -5.582  -0.135 -5.072  -0.176 -4.709  -0.214 -4.323  -0.249 -3.950  -0.283 -3.719  -0.315 -3.392  -0.345 -3.134  
0.165 -11.296  0.103 -8.621  0.047 -7.765  -0.004 -7.036  -0.051 -6.033  -0.094 -5.499  -0.135 -5.067  -0.173 -4.781  -0.209 -4.315  -0.242 -3.984  -0.274 -3.699  -0.304 -3.448  
0.143 -9.020  0.087 -8.408  0.035 -7.729  -0.012 -6.481  -0.055 -6.003  -0.096 -5.465  -0.134 -5.187  -0.169 -4.698  -0.203 -4.222  -0.235 -3.983  -0.265 -3.734  
0.180 -9.574  0.124 -9.184  0.073 -8.132  0.026 -7.113  -0.017 -6.424  -0.058 -5.921  -0.096 -5.416  -0.132 -4.913  -0.165 -4.555  -0.197 -4.280  -0.227 -4.058  
0.217 -10.987  0.161 -10.152  0.110 -8.957  0.063 -7.857  0.019 -7.071  -0.022 -6.663  -0.060 -5.859  -0.095 -5.314  -0.129 -4.989  -0.161 -4.683  -0.191 -4.476  
0.196 -11.750  0.145 -9.292  0.098 -8.389  0.054 -7.621  0.013 -7.127  -0.024 -6.445  -0.060 -5.765  -0.094 -5.440  -0.126 -5.166  -0.156 -5.098  
-2.407 1.834  -2.577 2.004  -2.708 2.136  -2.815 2.242  -2.906 2.335  -2.984 2.415  -3.053 2.483  -3.115 2.548  -3.171 2.603  -3.223 2.655  -3.270 2.705  -3.313 2.750  -3.354 2.797  -3.392 2.831  -3.427 2.867  -3.461 2.897  -3.493 2.932  -3.523 2.964  
-2.061 1.056  -2.230 1.221  -2.361 1.349  -2.468 1.453  -2.559 1.541  -2.638 1.620  -2.707 1.685  -2.769 1.750  -2.825 1.803  -2.876 1.857  -2.923 1.907  -2.967 1.951  -3.007 1.992  -3.045 2.033  -3.081 2.075  -3.114 2.109  -3.146 2.133  -3.176 2.166  
-1.603 0.485  -1.772 0.656  -1.903 0.784  -2.010 0.889  -2.101 0.975  -2.179 1.053  -2.249 1.119  -2.311 1.176  -2.367 1.231  -2.418 1.283  -2.465 1.333  -2.509 1.386  -2.549 1.423  -2.587 1.460  -2.623 1.499  -2.656 1.538  -2.688 1.559  -2.718 1.586  
-1.256 -0.017  -1.425 0.185  -1.557 0.326  -1.664 0.434  -1.754 0.523  -1.833 0.604  -1.902 0.678  -1.964 0.726  -2.020 0.782  -2.071 0.827  -2.118 0.884  -2.162 0.935  -2.203 0.971  -2.240 1.006  -2.276 1.041  -2.310 1.089  -2.342 1.107  -2.372 1.127  
-0.991 -0.504  -1.160 -0.236  -1.291 -0.066  -1.398 0.061  -1.489 0.160  -1.568 0.247  -1.637 0.322  -1.699 0.375  -1.755 0.425  -1.806 0.469  -1.853 0.523  -1.897 0.578  -1.937 0.621  -1.975 0.651  -2.011 0.685  -2.044 0.735  -2.076 0.762  -2.106 0.780  
-0.778 -1.023  -0.948 -0.644  -1.079 -0.426  -1.186 -0.275  -1.277 -0.162  -1.355 -0.061  -1.424 0.027  -1.486 0.084  -1.542 0.140  -1.594 0.189  -1.641 0.230  -1.684 0.283  -1.725 0.334  -1.763 0.361  -1.798 0.400  -1.832 0.438  -1.864 0.475  -1.894 0.499  
-0.602 -1.608  -0.771 -1.096  -0.902 -0.803  -1.010 -0.599  -1.100 -0.464  -1.179 -0.347  -1.248 -0.259  -1.310 -0.177  -1.366 -0.115  -1.417 -0.060  -1.464 -0.014  -1.508 0.039  -1.548 0.092  -1.586 0.125  -1.622 0.164  -1.656 0.205  -1.687 0.250  -1.718 0.281  
-0.451 -2.291  -0.621 -1.588  -0.752 -1.198  -0.859 -0.940  -0.950 -0.770  -1.028 -0.633  -1.097 -0.523  -1.159 -0.424  -1.215 -0.357  -1.267 -0.302  -1.314 -0.245  -1.357 -0.171  -1.398 -0.120  -1.436 -0.086  -1.471 -0.045  -1.505 -0.006  -1.537 0.042  -1.567 0.083  
-0.320 -3.105  -0.489 -2.156  -0.621 -1.637  -0.728 -1.313  -0.818 -1.088  -0.897 -0.917  -0.966 -0.784  -1.028 -0.666  -1.084 -0.590  -1.135 -0.515  -1.182 -0.455  -1.226 -0.370  -1.267 -0.314  -1.305 -0.269  -1.340 -0.235  -1.374 -0.189  -1.406 -0.141  -1.436 -0.095  
-0.204 -4.056  -0.373 -2.793  -0.504 -2.131  -0.612 -1.709  -0.702 -1.424  -0.781 -1.214  -0.850 -1.049  -0.912 -0.924  -0.968 -0.816  -1.019 -0.721  -1.066 -0.642  -1.110 -0.560  -1.150 -0.510  -1.188 -0.468  -1.224 -0.427  -1.258 -0.371  -1.289 -0.303  -1.320 -0.265  
-0.100 -5.134  -0.269 -3.532  -0.400 -2.681  -0.507 -2.137  -0.598 -1.796  -0.677 -1.533  -0.746 -1.329  -0.808 -1.196  -0.864 -1.061  -0.915 -0.947  -0.962 -0.853  -1.006 -0.742  -1.046 -0.700  -1.084 -0.655  -1.120 -0.597  -1.153 -0.548  -1.185 -0.483  -1.215 -0.442  
-0.005 -6.451  -0.175 -4.367  -0.306 -3.311  -0.413 -2.620  -0.504 -2.194  -0.582 -1.873  -0.651 -1.628  -0.713 -1.464  -0.769 -1.307  -0.821 -1.189  -0.868 -1.081  -0.911 -0.950  -0.952 -0.895  -0.990 -0.837  -1.025 -0.778  -1.059 -0.725  -1.091 -0.658  -1.121 -0.638  
0.081 -7.899  -0.088 -5.379  -0.219 -4.010  -0.327 -3.178  -0.417 -2.650  -0.496 -2.251  -0.565 -1.969  -0.627 -1.757  -0.683 -1.607  -0.734 -1.449  -0.781 -1.313  -0.825 -1.194  -0.865 -1.102  -0.903 -1.023  -0.939 -0.959  -0.973 -0.897  -1.004 -0.822  -1.035 -0.776  
0.160 -9.611  -0.009 -6.442  -0.140 -4.786  -0.247 -3.766  -0.338 -3.154  -0.416 -2.678  -0.486 -2.335  -0.548 -2.067  -0.604 -1.891  -0.655 -1.720  -0.702 -1.563  -0.745 -1.423  -0.786 -1.307  -0.824 -1.215  -0.860 -1.149  -0.893 -1.073  -0.925 -1.007  -0.955 -0.948  
0.234 -11.819  0.065 -7.650  -0.066 -5.614  -0.173 -4.429  -0.264 -3.669  -0.343 -3.106  -0.412 -2.721  -0.474 -2.428  -0.530 -2.211  -0.581 -2.002  -0.628 -1.830  -0.672 -1.662  -0.712 -1.539  -0.750 -1.409  -0.786 -1.336  -0.819 -1.229  -0.851 -1.167  -0.881 -1.102  
0.134 -9.179  0.002 -6.506  -0.105 -5.151  -0.195 -4.243  -0.274 -3.587  -0.343 -3.171  -0.405 -2.806  -0.461 -2.494  -0.512 -2.311  -0.559 -2.110  -0.603 -1.932  -0.644 -1.768  -0.682 -1.630  -0.717 -1.519  -0.751 -1.423  -0.783 -1.356  -0.813 -1.303  
0.198 -10.801  0.067 -7.686  -0.041 -6.013  -0.131 -4.920  -0.210 -4.130  -0.279 -3.606  -0.341 -3.194  -0.397 -2.872  -0.448 -2.625  -0.495 -2.392  -0.539 -2.181  -0.579 -2.007  -0.617 -1.854  -0.653 -1.726  -0.686 -1.629  -0.718 -1.544  -0.748 -1.471  
0.258 -11.576  0.127 -8.673  0.020 -6.841  -0.071 -5.687  -0.149 -4.759  -0.219 -4.104  -0.280 -3.647  -0.337 -3.242  -0.388 -2.973  -0.435 -2.709  -0.478 -2.461  -0.519 -2.275  -0.557 -2.095  -0.592 -1.950  -0.626 -1.824  -0.658 -1.685  -0.688 -1.630  
0.315 -12.558  0.184 -10.034  0.077 -7.744  -0.014 -6.454  -0.092 -5.379  -0.162 -4.658  -0.223 -4.103  -0.280 -3.672  -0.331 -3.327  -0.378 -3.028  -0.421 -2.748  -0.462 -2.536  -0.500 -2.344  -0.536 -2.180  -0.569 -2.033  -0.601 -1.875  -0.631 -1.712  
0.238 -11.531  0.131 -9.294  0.040 -7.492  -0.038 -6.162  -0.108 -5.213  -0.170 -4.592  -0.226 -4.087  -0.277 -3.753  -0.324 -3.400  -0.367 -3.088  -0.408 -2.833  -0.446 -2.615  -0.482 -2.462  -0.515 -2.291  -0.547 -2.099  -0.577 -1.928  
0.289 -19.263  0.182 -10.427  0.091 -8.409  0.013 -6.865  -0.056 -5.962  -0.118 -5.151  -0.174 -4.579  -0.226 -4.139  -0.273 -3.775  -0.316 -3.442  -0.357 -3.169  -0.395 -2.862  -0.430 -2.730  -0.464 -2.526  -0.496 -2.331  -0.526 -2.259  
0.231 -13.442  0.140 -9.313  0.061 -7.915  -0.008 -6.705  -0.070 -5.793  -0.126 -5.161  -0.177 -4.627  -0.224 -4.258  -0.268 -3.814  -0.308 -3.549  -0.346 -3.242  -0.382 -3.055  -0.415 -2.820  -0.447 -2.610  -0.477 -2.487  
0.186 -9.704  0.108 -8.734  0.039 -7.488  -0.023 -6.405  -0.079 -5.735  -0.131 -5.182  -0.178 -4.685  -0.221 -4.255  -0.262 -3.889  -0.300 -3.591  -0.335 -3.417  -0.369 -3.108  -0.401 -2.872  -0.431 -2.718  
0.231 -12.231  0.152 -9.775  0.083 -8.193  0.021 -6.977  -0.035 -6.326  -0.086 -5.684  -0.133 -5.160  -0.177 -4.633  -0.217 -4.287  -0.255 -4.005  -0.291 -3.672  -0.325 -3.388  -0.356 -3.157  -0.387 -2.965  
0.273 -13.868  0.195 -11.261  0.125 -9.375  0.064 -7.925  0.007 -6.955  -0.044 -6.305  -0.091 -5.591  -0.134 -5.019  -0.175 -4.717  -0.213 -4.307  -0.248 -3.990  -0.282 -3.708  -0.314 -3.423  -0.344 -3.183  
0.235 -13.100  0.166 -10.579  0.104 -8.966  0.048 -7.641  -0.003 -7.152  -0.050 -5.985  -0.094 -5.516  -0.134 -5.169  -0.172 -4.694  -0.208 -4.303  -0.241 -3.975  -0.273 -3.720  -0.303 -3.484  
0.205 -11.239  0.143 -9.255  0.087 -8.226  0.036 -7.797  -0.011 -6.590  -0.054 -6.034  -0.095 -5.605  -0.133 -5.061  -0.169 -4.609  -0.202 -4.248  -0.234 -3.963  -0.264 -3.753  
0.181 -9.623  0.125 -9.100  0.074 -8.415  0.027 -7.081  -0.017 -6.497  -0.057 -5.932  -0.095 -5.475  -0.131 -4.913  -0.165 -4.577  -0.196 -4.265  -0.226 -4.018  
0.217 -10.409  0.161 -13.102  0.110 -8.805  0.063 -7.639  0.020 -7.146  -0.021 -6.425  -0.059 -5.759  -0.095 -5.224  -0.128 -4.912  -0.160 -4.631  -0.190 -4.386  
0.196 -12.179  0.145 -9.021  0.098 -8.380  0.055 -7.740  0.014 -7.227  -0.024 -6.266  -0.060 -5.636  -0.093 -5.423  -0.125 -5.236  -0.155 -5.085  
-1.714 0.778  -1.883 0.948  -2.015 1.082  -2.122 1.186  -2.213 1.276  -2.291 1.352  -2.360 1.420  -2.422 1.483  -2.478 1.537  -2.529 1.587  -2.577 1.636  -2.620 1.680  -2.661 1.724  -2.699 1.761  -2.734 1.793  -2.768 1.829  -2.800 1.859  -2.830 1.887  
-1.603 0.483  -1.772 0.656  -1.903 0.788  -2.010 0.888  -2.101 0.977  -2.179 1.053  -2.249 1.117  -2.311 1.179  -2.367 1.235  -2.418 1.285  -2.465 1.337  -2.509 1.377  -2.549 1.413  -2.587 1.459  -2.623 1.495  -2.656 1.533  -2.688 1.556  -2.718 1.594  
-1.368 0.124  -1.537 0.309  -1.668 0.446  -1.775 0.553  -1.866 0.638  -1.944 0.718  -2.014 0.781  -2.076 0.839  -2.132 0.900  -2.183 0.940  -2.230 0.994  -2.274 1.043  -2.314 1.079  -2.352 1.122  -2.388 1.155  -2.421 1.194  -2.453 1.225  -2.483 1.264  
-1.125 -0.268  -1.294 -0.042  -1.425 0.112  -1.533 0.229  -1.623 0.318  -1.702 0.406  -1.771 0.476  -1.833 0.528  -1.889 0.583  -1.940 0.621  -1.987 0.679  -2.031 0.731  -2.071 0.773  -2.109 0.808  -2.145 0.845  -2.179 0.884  -2.210 0.902  -2.241 0.936  
-0.910 -0.701  -1.079 -0.402  -1.210 -0.215  -1.317 -0.081  -1.408 0.028  -1.486 0.120  -1.556 0.198  -1.618 0.249  -1.674 0.297  -1.725 0.343  -1.772 0.396  -1.815 0.457  -1.856 0.505  -1.894 0.531  -1.930 0.575  -1.963 0.603  -1.995 0.631  -2.025 0.659  
-0.724 -1.195  -0.893 -0.789  -1.024 -0.550  -1.131 -0.384  -1.222 -0.257  -1.301 -0.153  -1.370 -0.068  -1.432 -0.009  -1.488 0.046  -1.539 0.101  -1.586 0.153  -1.630 0.210  -1.670 0.259  -1.708 0.286  -1.744 0.331  -1.777 0.368  -1.809 0.402  -1.839 0.426  
-0.563 -1.774  -0.732 -1.221  -0.863 -0.910  -0.971 -0.690  -1.061 -0.542  -1.140 -0.425  -1.209 -0.324  -1.271 -0.248  -1.327 -0.194  -1.378 -0.123  -1.425 -0.072  -1.469 -0.019  -1.509 0.036  -1.547 0.067  -1.583 0.111  -1.617 0.152  -1.648 0.203  -1.679 0.229  
-0.422 -2.459  -0.591 -1.706  -0.723 -1.296  -0.830 -1.015  -0.921 -0.840  -0.999 -0.698  -1.068 -0.582  -1.130 -0.483  -1.186 -0.416  -1.237 -0.341  -1.285 -0.280  -1.328 -0.226  -1.369 -0.159  -1.407 -0.127  -1.442 -0.088  -1.476 -0.045  -1.508 0.003  -1.538 0.037  
-0.298 -3.267  -0.467 -2.266  -0.598 -1.730  -0.705 -1.373  -0.796 -1.160  -0.874 -0.976  -0.944 -0.844  -1.006 -0.728  -1.062 -0.637  -1.113 -0.549  -1.160 -0.480  -1.204 -0.420  -1.244 -0.351  -1.282 -0.300  -1.318 -0.262  -1.351 -0.225  -1.383 -0.183  -1.413 -0.138  
-0.186 -4.216  -0.355 -2.912  -0.487 -2.218  -0.594 -1.784  -0.684 -1.485  -0.763 -1.274  -0.832 -1.110  -0.894 -0.970  -0.950 -0.856  -1.001 -0.745  -1.048 -0.666  -1.092 -0.597  -1.132 -0.532  -1.170 -0.477  -1.206 -0.449  -1.240 -0.399  -1.271 -0.335  -1.302 -0.296  
-0.085 -5.304  -0.254 -3.644  -0.386 -2.767  -0.493 -2.213  -0.583 -1.856  -0.662 -1.587  -0.731 -1.385  -0.793 -1.240  -0.849 -1.098  -0.900 -0.981  -0.947 -0.876  -0.991 -0.791  -1.032 -0.725  -1.070 -0.675  -1.105 -0.623  -1.139 -0.563  -1.171 -0.490  -1.201 -0.451  
0.007 -6.620  -0.162 -4.468  -0.294 -3.396  -0.401 -2.709  -0.492 -2.259  -0.570 -1.925  -0.639 -1.692  -0.701 -1.529  -0.757 -1.356  -0.808 -1.221  -0.856 -1.107  -0.899 -1.010  -0.940 -0.922  -0.978 -0.861  -1.013 -0.807  -1.047 -0.747  -1.079 -0.695  -1.109 -0.641  
0.091 -8.018  -0.078 -5.479  -0.209 -4.089  -0.316 -3.266  -0.407 -2.703  -0.486 -2.292  -0.555 -2.019  -0.617 -1.832  -0.673 -1.640  -0.724 -1.482  -0.771 -1.351  -0.815 -1.213  -0.855 -1.130  -0.893 -1.030  -0.929 -0.978  -0.962 -0.922  -0.994 -0.850  -1.024 -0.808  
0.169 -9.646  0.000 -6.604  -0.131 -4.900  -0.238 -3.849  -0.329 -3.208  -0.408 -2.707  -0.477 -2.387  -0.539 -2.137  -0.595 -1.913  -0.646 -1.746  -0.693 -1.551  -0.737 -1.425  -0.777 -1.334  -0.815 -1.233  -0.851 -1.174  -0.884 -1.092  -0.916 -1.018  -0.946 -0.965  
0.242 -11.940  0.073 -7.764  -0.059 -5.699  -0.166 -4.493  -0.257 -3.738  -0.335 -3.180  -0.404 -2.789  -0.466 -2.477  -0.522 -2.254  -0.573 -2.054  -0.621 -1.841  -0.664 -1.664  -0.705 -1.553  -0.743 -1.422  -0.778 -1.350  -0.812 -1.235  -0.844 -1.177  -0.874 -1.114  
0.140 -9.312  0.009 -6.600  -0.098 -5.207  -0.189 -4.285  -0.267 -3.670  -0.337 -3.228  -0.399 -2.873  -0.455 -2.547  -0.506 -2.353  -0.553 -2.115  -0.596 -1.935  -0.637 -1.755  -0.675 -1.629  -0.711 -1.529  -0.744 -1.425  -0.776 -1.374  -0.806 -1.311  
0.204 -11.424  0.073 -7.752  -0.035 -6.014  -0.125 -4.975  -0.204 -4.201  -0.273 -3.683  -0.335 -3.261  -0.391 -2.891  -0.442 -2.649  -0.489 -2.407  -0.533 -2.195  -0.573 -1.997  -0.611 -1.854  -0.647 -1.730  -0.681 -1.627  -0.712 -1.553  -0.743 -1.495  
0.263 -12.915  0.132 -9.023  0.025 -6.859  -0.066 -5.736  -0.144 -4.863  -0.213 -4.137  -0.275 -3.677  -0.331 -3.286  -0.383 -2.991  -0.430 -2.723  -0.473 -2.467  -0.514 -2.280  -0.552 -2.108  -0.587 -1.954  -0.621 -1.825  -0.653 -1.684  -0.683 -1.633  
0.189 -10.244  0.081 -7.734  -0.009 -6.518  -0.088 -5.498  -0.157 -4.713  -0.219 -4.138  -0.275 -3.732  -0.326 -3.381  -0.373 -3.068  -0.417 -2.782  -0.457 -2.584  -0.495 -2.352  -0.531 -2.199  -0.565 -2.042  -0.596 -1.846  -0.626 -1.739  
0.242 -10.829  0.135 -9.153  0.044 -7.332  -0.034 -6.268  -0.104 -5.320  -0.165 -4.648  -0.222 -4.152  -0.273 -3.797  -0.320 -3.422  -0.363 -3.102  -0.404 -2.859  -0.442 -2.617  -0.477 -2.477  -0.511 -2.272  -0.543 -2.094  -0.573 -2.008  
0.293 -11.831  0.186 -10.419  0.095 -8.484  0.017 -6.911  -0.053 -5.981  -0.115 -5.219  -0.171 -4.654  -0.222 -4.204  -0.269 -3.810  -0.313 -3.444  -0.353 -3.175  -0.391 -2.913  -0.427 -2.768  -0.460 -2.568  -0.492 -2.397  -0.522 -2.276  
0.234 -13.100  0.143 -9.415  0.065 -7.876  -0.004 -6.618  -0.066 -5.816  -0.122 -5.251  -0.174 -4.764  -0.221 -4.275  -0.264 -3.856  -0.305 -3.540  -0.343 -3.297  -0.378 -3.059  -0.412 -2.872  -0.444 -2.650  -0.474 -2.540  
0.189 -10.124  0.111 -8.742  0.042 -7.472  -0.020 -6.469  -0.076 -5.734  -0.127 -5.282  -0.175 -4.715  -0.218 -4.268  -0.259 -3.912  -0.297 -3.639  -0.332 -3.365  -0.366 -3.159  -0.398 -2.949  -0.428 -2.692  
0.234 -11.773  0.155 -9.299  0.086 -8.327  0.024 -7.054  -0.032 -6.297  -0.083 -5.621  -0.130 -5.133  -0.174 -4.670  -0.215 -4.281  -0.253 -4.033  -0.288 -3.692  -0.322 -3.460  -0.354 -3.185  -0.384 -2.918  
0.276 -13.868  0.197 -10.703  0.128 -9.365  0.066 -8.040  0.010 -7.042  -0.041 -6.176  -0.088 -5.574  -0.132 -5.123  -0.172 -4.685  -0.210 -4.313  -0.246 -4.070  -0.280 -3.768  -0.311 -3.451  -0.341 -3.201  
0.238 -11.804  0.169 -10.224  0.107 -9.016  0.051 -7.752  -0.001 -7.017  -0.048 -6.091  -0.091 -5.574  -0.132 -5.163  -0.170 -4.731  -0.205 -4.413  -0.239 -4.056  -0.271 -3.760  -0.301 -3.498  
0.277 -11.770  0.208 -10.651  0.146 -9.556  0.090 -8.745  0.038 -7.829  -0.009 -6.685  -0.052 -6.060  -0.093 -5.712  -0.131 -5.078  -0.166 -4.739  -0.200 -4.316  -0.232 -3.981  -0.262 -3.822  
0.245 -10.960  0.183 -9.884  0.127 -9.160  0.076 -8.296  0.029 -7.244  -0.015 -6.504  -0.055 -6.033  -0.093 -5.402  -0.129 -4.938  -0.162 -4.565  -0.194 -4.294  -0.224 -4.087  
0.219 -9.901  0.163 -10.273  0.112 -8.760  0.065 -7.500  0.021 -7.123  -0.019 -6.337  -0.057 -5.739  -0.093 -5.205  -0.126 -4.866  -0.158 -4.676  -0.188 -4.527  
0.254 -11.203  0.198 -11.415  0.147 -8.751  0.100 -7.951  0.056 -7.636  0.016 -6.740  -0.022 -6.139  -0.058 -5.644  -0.091 -5.352  -0.123 -5.284  -0.153 -5.086  
-1.309 0.114  -1.478 0.305  -1.609 0.451  -1.716 0.559  -1.807 0.652  -1.886 0.727  -1.955 0.790  -2.017 0.852  -2.073 0.914  -2.124 0.957  -2.171 1.007  -2.215 1.050  -2.255 1.093  -2.293 1.139  -2.329 1.168  -2.362 1.193  -2.394 1.223  -2.424 1.246  
-1.256 -0.019  -1.425 0.180  -1.557 0.332  -1.664 0.436  -1.754 0.526  -1.833 0.602  -1.902 0.665  -1.964 0.728  -2.020 0.788  -2.071 0.836  -2.118 0.887  -2.162 0.926  -2.203 0.967  -2.240 1.007  -2.276 1.047  -2.310 1.074  -2.342 1.107  -2.372 1.145  
-1.125 -0.271  -1.294 -0.044  -1.425 0.124  -1.533 0.232  -1.623 0.319  -1.702 0.400  -1.771 0.468  -1.833 0.528  -1.889 0.589  -1.940 0.633  -1.987 0.683  -2.031 0.724  -2.071 0.770  -2.109 0.809  -2.145 0.845  -2.179 0.876  -2.210 0.912  -2.241 0.954  
-0.962 -0.594  -1.131 -0.316  -1.263 -0.133  -1.370 -0.006  -1.460 0.091  -1.539 0.176  -1.608 0.246  -1.670 0.310  -1.726 0.365  -1.777 0.412  -1.824 0.461  -1.868 0.509  -1.909 0.553  -1.947 0.592  -1.982 0.635  -2.016 0.670  -2.048 0.697  -2.078 0.733  
-0.798 -0.993  -0.967 -0.636  -1.098 -0.417  -1.206 -0.264  -1.296 -0.147  -1.375 -0.056  -1.444 0.030  -1.506 0.093  -1.562 0.137  -1.613 0.189  -1.660 0.246  -1.704 0.295  -1.744 0.342  -1.782 0.375  -1.818 0.430  -1.852 0.460  -1.883 0.486  -1.914 0.519  
-0.644 -1.471  -0.813 -1.001  -0.945 -0.728  -1.052 -0.535  -1.143 -0.390  -1.221 -0.286  -1.290 -0.199  -1.352 -0.122  -1.408 -0.068  -1.459 -0.016  -1.507 0.041  -1.550 0.094  -1.591 0.144  -1.629 0.180  -1.664 0.223  -1.698 0.262  -1.730 0.285  -1.760 0.320  
-0.504 -2.044  -0.673 -1.422  -0.805 -1.067  -0.912 -0.826  -1.002 -0.659  -1.081 -0.537  -1.150 -0.432  -1.212 -0.351  -1.268 -0.286  -1.319 -0.221  -1.366 -0.156  -1.410 -0.102  -1.450 -0.049  -1.488 -0.013  -1.524 0.031  -1.558 0.082  -1.589 0.123  -1.620 0.157  
-0.377 -2.738  -0.546 -1.904  -0.678 -1.446  -0.785 -1.148  -0.875 -0.940  -0.954 -0.794  -1.023 -0.676  -1.085 -0.569  -1.141 -0.495  -1.192 -0.416  -1.239 -0.349  -1.283 -0.292  -1.324 -0.227  -1.362 -0.189  -1.397 -0.141  -1.431 -0.103  -1.463 -0.042  -1.493 -0.019  
-0.262 -3.560  -0.431 -2.461  -0.563 -1.866  -0.670 -1.500  -0.760 -1.247  -0.839 -1.067  -0.908 -0.922  -0.970 -0.801  -1.026 -0.697  -1.077 -0.611  -1.124 -0.529  -1.168 -0.468  -1.209 -0.404  -1.247 -0.361  -1.282 -0.308  -1.316 -0.279  -1.348 -0.231  -1.378 -0.186  
-0.158 -4.528  -0.327 -3.103  -0.458 -2.359  -0.565 -1.905  -0.656 -1.582  -0.734 -1.365  -0.804 -1.183  -0.866 -1.047  -0.922 -0.923  -0.973 -0.820  -1.020 -0.735  -1.063 -0.660  -1.104 -0.584  -1.142 -0.533  -1.178 -0.481  -1.211 -0.439  -1.243 -0.387  -1.273 -0.337  
-0.062 -5.677  -0.231 -3.846  -0.362 -2.897  -0.469 -2.346  -0.560 -1.950  -0.639 -1.665  -0.708 -1.468  -0.770 -1.310  -0.826 -1.163  -0.877 -1.056  -0.924 -0.956  -0.968 -0.867  -1.008 -0.773  -1.046 -0.697  -1.082 -0.647  -1.115 -0.599  -1.147 -0.534  -1.177 -0.493  
0.026 -6.963  -0.143 -4.723  -0.274 -3.532  -0.381 -2.837  -0.472 -2.360  -0.550 -2.005  -0.620 -1.770  -0.682 -1.601  -0.738 -1.426  -0.789 -1.278  -0.836 -1.164  -0.879 -1.060  -0.920 -0.972  -0.958 -0.897  -0.994 -0.834  -1.027 -0.786  -1.059 -0.710  -1.089 -0.645  
0.108 -8.550  -0.061 -5.723  -0.193 -4.250  -0.300 -3.403  -0.390 -2.805  -0.469 -2.384  -0.538 -2.086  -0.600 -1.890  -0.656 -1.690  -0.707 -1.531  -0.754 -1.370  -0.798 -1.258  -0.839 -1.163  -0.877 -1.064  -0.912 -1.009  -0.946 -0.950  -0.978 -0.886  -1.008 -0.836  
0.183 -10.268  0.014 -6.806  -0.117 -5.068  -0.224 -3.994  -0.315 -3.303  -0.393 -2.786  -0.463 -2.434  -0.525 -2.182  -0.581 -1.970  -0.632 -1.793  -0.679 -1.551  -0.722 -1.436  -0.763 -1.352  -0.801 -1.251  -0.837 -1.201  -0.870 -1.105  -0.902 -1.043  -0.932 -0.994  
0.254 -12.408  0.085 -7.961  -0.046 -5.925  -0.154 -4.641  -0.244 -3.822  -0.323 -3.263  -0.392 -2.829  -0.454 -2.549  -0.510 -2.281  -0.561 -2.083  -0.608 -1.828  -0.652 -1.689  -0.692 -1.542  -0.730 -1.415  -0.766 -1.357  -0.800 -1.253  -0.831 -1.205  -0.861 -1.130  
0.151 -9.657  0.020 -6.820  -0.087 -5.345  -0.178 -4.405  -0.257 -3.748  -0.326 -3.265  -0.388 -2.908  -0.444 -2.599  -0.495 -2.365  -0.542 -2.164  -0.586 -1.950  -0.626 -1.783  -0.664 -1.653  -0.700 -1.559  -0.733 -1.463  -0.765 -1.406  -0.795 -1.303  
0.213 -11.201  0.082 -8.085  -0.025 -6.211  -0.116 -5.103  -0.194 -4.309  -0.264 -3.731  -0.326 -3.322  -0.382 -2.942  -0.433 -2.682  -0.480 -2.459  -0.523 -2.226  -0.564 -2.041  -0.602 -1.870  -0.638 -1.763  -0.671 -1.657  -0.703 -1.582  -0.733 -1.499  
0.141 -9.322  0.034 -7.165  -0.057 -5.859  -0.136 -4.918  -0.205 -4.212  -0.267 -3.742  -0.323 -3.349  -0.374 -3.067  -0.421 -2.772  -0.465 -2.497  -0.505 -2.316  -0.543 -2.141  -0.579 -2.000  -0.612 -1.842  -0.644 -1.737  -0.674 -1.656  
0.196 -10.480  0.089 -8.019  -0.002 -6.608  -0.080 -5.557  -0.149 -4.798  -0.211 -4.239  -0.267 -3.810  -0.319 -3.436  -0.366 -3.126  -0.409 -2.810  -0.450 -2.619  -0.488 -2.388  -0.523 -2.241  -0.557 -2.097  -0.589 -1.888  -0.619 -1.768  
0.249 -11.351  0.142 -9.176  0.051 -7.448  -0.027 -6.296  -0.097 -5.451  -0.159 -4.787  -0.215 -4.281  -0.266 -3.853  -0.313 -3.470  -0.357 -3.158  -0.397 -2.907  -0.435 -2.657  -0.471 -2.520  -0.504 -2.333  -0.536 -2.169  -0.566 -2.055  
0.299 -12.473  0.192 -10.435  0.101 -8.454  0.023 -7.067  -0.047 -6.149  -0.109 -5.342  -0.165 -4.721  -0.216 -4.288  -0.263 -3.861  -0.306 -3.478  -0.347 -3.202  -0.385 -2.980  -0.421 -2.756  -0.454 -2.617  -0.486 -2.441  -0.516 -2.311  
0.240 -12.156  0.149 -9.576  0.070 -7.829  0.001 -6.843  -0.061 -5.878  -0.117 -5.283  -0.168 -4.778  -0.215 -4.330  -0.259 -3.860  -0.299 -3.601  -0.337 -3.315  -0.373 -3.087  -0.406 -2.884  -0.438 -2.679  -0.468 -2.545  
0.195 -10.546  0.116 -8.757  0.047 -7.524  -0.015 -6.553  -0.071 -5.860  -0.122 -5.345  -0.169 -4.755  -0.213 -4.272  -0.254 -3.948  -0.292 -3.648  -0.327 -3.399  -0.361 -3.158  -0.393 -2.945  -0.423 -2.778  
0.238 -12.893  0.160 -9.577  0.090 -8.147  0.029 -7.033  -0.028 -6.324  -0.079 -5.737  -0.126 -5.160  -0.169 -4.753  -0.210 -4.299  -0.248 -3.995  -0.283 -3.706  -0.317 -3.480  -0.349 -3.206  -0.379 -3.025  
0.202 -10.601  0.132 -9.074  0.070 -8.167  0.014 -6.998  -0.037 -6.087  -0.084 -5.503  -0.127 -5.049  -0.168 -4.708  -0.206 -4.358  -0.242 -4.074  -0.275 -3.802  -0.307 -3.529  -0.337 -3.301  
0.173 -10.082  0.111 -9.122  0.055 -7.901  0.003 -6.708  -0.044 -5.977  -0.087 -5.451  -0.128 -5.184  -0.166 -4.743  -0.201 -4.435  -0.235 -4.134  -0.267 -3.841  -0.297 -3.570  
0.281 -11.770  0.211 -13.521  0.149 -10.007  0.093 -9.418  0.042 -7.718  -0.005 -6.422  -0.049 -5.940  -0.089 -5.633  -0.127 -5.098  -0.163 -4.775  -0.196 -4.385  -0.228 -4.095  -0.258 -3.906  
0.249 -12.403  0.187 -10.632  0.131 -9.336  0.079 -8.333  0.032 -7.082  -0.011 -6.485  -0.052 -5.962  -0.090 -5.413  -0.125 -5.116  -0.159 -4.565  -0.191 -4.349  -0.221 -4.159  
0.223 -10.676  0.166 -9.716  0.115 -8.434  0.068 -7.641  0.025 -6.750  -0.016 -6.362  -0.054 -5.727  -0.090 -5.417  -0.123 -4.899  -0.155 -4.834  -0.185 -4.655  
0.257 -11.517  0.201 -10.120  0.150 -8.689  0.103 -8.056  0.059 -7.178  0.019 -6.709  -0.019 -6.170  -0.055 -5.708  -0.088 -5.434  -0.120 -5.402  -0.150 -5.300  
-1.021 -0.423  -1.190 -0.170  -1.322 -0.000  -1.429 0.120  -1.519 0.222  -1.598 0.308  -1.667 0.372  -1.729 0.435  -1.785 0.495  -1.836 0.540  -1.883 0.593  -1.927 0.643  -1.968 0.683  -2.005 0.720  -2.041 0.751  -2.075 0.776  -2.107 0.810  -2.137 0.834  
-0.991 -0.505  -1.160 -0.242  -1.291 -0.065  -1.398 0.062  -1.489 0.160  -1.568 0.251  -1.637 0.316  -1.699 0.379  -1.755 0.434  -1.806 0.482  -1.853 0.534  -1.897 0.575  -1.937 0.617  -1.975 0.658  -2.011 0.698  -2.044 0.728  -2.076 0.757  -2.106 0.783  
-0.910 -0.702  -1.079 -0.404  -1.210 -0.212  -1.317 -0.078  -1.408 0.025  -1.486 0.115  -1.556 0.185  -1.618 0.253  -1.674 0.308  -1.725 0.359  -1.772 0.404  -1.815 0.446  -1.856 0.498  -1.894 0.531  -1.930 0.571  -1.963 0.608  -1.995 0.641  -2.025 0.671  
-0.798 -0.989  -0.967 -0.633  -1.098 -0.417  -1.206 -0.260  -1.296 -0.151  -1.375 -0.053  -1.444 0.027  -1.506 0.093  -1.562 0.143  -1.613 0.193  -1.660 0.252  -1.704 0.296  -1.744 0.342  -1.782 0.386  -1.818 0.432  -1.852 0.463  -1.883 0.496  -1.914 0.528  
-0.675 -1.372  -0.844 -0.918  -0.975 -0.663  -1.082 -0.483  -1.173 -0.350  -1.251 -0.243  -1.321 -0.153  -1.383 -0.083  -1.439 -0.026  -1.490 0.020  -1.537 0.083  -1.580 0.133  -1.621 0.177  -1.659 0.221  -1.695 0.264  -1.728 0.314  -1.760 0.348  -1.790 0.377  
-0.551 -1.845  -0.720 -1.266  -0.851 -0.950  -0.958 -0.725  -1.049 -0.568  -1.127 -0.449  -1.197 -0.352  -1.259 -0.267  -1.315 -0.198  -1.366 -0.149  -1.413 -0.096  -1.456 -0.036  -1.497 0.022  -1.535 0.061  -1.571 0.091  -1.604 0.147  -1.636 0.182  -1.666 0.225  
-0.432 -2.425  -0.601 -1.688  -0.732 -1.273  -0.839 -1.004  -0.930 -0.817  -1.009 -0.678  -1.078 -0.564  -1.140 -0.478  -1.196 -0.398  -1.247 -0.332  -1.294 -0.267  -1.338 -0.213  -1.378 -0.149  -1.416 -0.110  -1.452 -0.076  -1.485 -0.017  -1.517 0.026  -1.547 0.073  
-0.320 -3.141  -0.489 -2.177  -0.621 -1.646  -0.728 -1.310  -0.818 -1.085  -0.897 -0.922  -0.966 -0.798  -1.028 -0.694  -1.084 -0.597  -1.135 -0.517  -1.182 -0.456  -1.226 -0.378  -1.267 -0.315  -1.305 -0.276  -1.340 -0.236  -1.374 -0.185  -1.406 -0.127  -1.436 -0.095  
-0.216 -3.967  -0.386 -2.730  -0.517 -2.068  -0.624 -1.658  -0.715 -1.382  -0.793 -1.183  -0.862 -1.033  -0.924 -0.918  -0.980 -0.801  -1.032 -0.717  -1.079 -0.641  -1.122 -0.551  -1.163 -0.481  -1.201 -0.439  -1.236 -0.388  -1.270 -0.332  -1.302 -0.277  -1.332 -0.230  
-0.120 -4.981  -0.289 -3.374  -0.420 -2.560  -0.528 -2.058  -0.618 -1.721  -0.697 -1.473  -0.766 -1.291  -0.828 -1.158  -0.884 -1.034  -0.935 -0.927  -0.982 -0.838  -1.026 -0.732  -1.066 -0.653  -1.104 -0.595  -1.140 -0.536  -1.174 -0.490  -1.205 -0.435  -1.236 -0.393  
-0.031 -6.196  -0.200 -4.121  -0.331 -3.116  -0.438 -2.490  -0.529 -2.090  -0.607 -1.791  -0.677 -1.572  -0.739 -1.407  -0.795 -1.272  -0.846 -1.149  -0.893 -1.044  -0.936 -0.931  -0.977 -0.845  -1.015 -0.763  -1.051 -0.700  -1.084 -0.657  -1.116 -0.606  -1.146 -0.568  
0.053 -7.548  -0.117 -4.994  -0.248 -3.740  -0.355 -3.008  -0.446 -2.514  -0.524 -2.128  -0.593 -1.867  -0.655 -1.686  -0.711 -1.527  -0.763 -1.389  -0.810 -1.255  -0.853 -1.127  -0.894 -1.034  -0.932 -0.954  -0.967 -0.884  -1.001 -0.828  -1.033 -0.771  -1.063 -0.724  
0.130 -9.179  -0.039 -6.043  -0.170 -4.448  -0.277 -3.569  -0.368 -2.966  -0.447 -2.513  -0.516 -2.192  -0.578 -1.979  -0.634 -1.793  -0.685 -1.622  -0.732 -1.494  -0.776 -1.327  -0.816 -1.207  -0.854 -1.132  -0.890 -1.048  -0.923 -0.996  -0.955 -0.936  -0.985 -0.882  
0.203 -10.832  0.034 -7.146  -0.098 -5.302  -0.205 -4.147  -0.296 -3.446  -0.374 -2.915  -0.443 -2.540  -0.505 -2.296  -0.561 -2.078  -0.612 -1.876  -0.660 -1.719  -0.703 -1.523  -0.744 -1.382  -0.782 -1.291  -0.817 -1.235  -0.851 -1.171  -0.883 -1.073  -0.913 -1.009  
0.271 -14.806  0.102 -8.473  -0.030 -6.214  -0.137 -4.861  -0.227 -3.977  -0.306 -3.355  -0.375 -2.916  -0.437 -2.627  -0.493 -2.382  -0.544 -2.141  -0.591 -1.965  -0.635 -1.745  -0.676 -1.592  -0.713 -1.455  -0.749 -1.407  -0.783 -1.303  -0.815 -1.220  -0.845 -1.155  
0.166 -10.100  0.035 -7.142  -0.073 -5.619  -0.163 -4.564  -0.242 -3.850  -0.311 -3.353  -0.373 -2.980  -0.429 -2.677  -0.480 -2.432  -0.527 -2.216  -0.571 -2.018  -0.611 -1.837  -0.649 -1.686  -0.685 -1.609  -0.719 -1.487  -0.750 -1.422  -0.781 -1.326  
0.226 -14.791  0.095 -8.316  -0.012 -6.444  -0.103 -5.275  -0.181 -4.432  -0.251 -3.853  -0.313 -3.382  -0.369 -3.036  -0.420 -2.742  -0.467 -2.494  -0.510 -2.286  -0.551 -2.083  -0.589 -1.922  -0.625 -1.834  -0.658 -1.705  -0.690 -1.608  -0.720 -1.549  
0.152 -9.586  0.045 -7.312  -0.046 -6.028  -0.124 -5.034  -0.193 -4.382  -0.255 -3.823  -0.311 -3.424  -0.362 -3.094  -0.410 -2.813  -0.453 -2.559  -0.494 -2.364  -0.532 -2.188  -0.567 -2.027  -0.601 -1.912  -0.633 -1.770  -0.663 -1.667  
0.207 -10.638  0.099 -8.161  0.009 -6.807  -0.070 -5.634  -0.139 -4.934  -0.201 -4.338  -0.257 -3.861  -0.308 -3.496  -0.355 -3.165  -0.399 -2.895  -0.439 -2.648  -0.477 -2.485  -0.513 -2.265  -0.547 -2.135  -0.578 -1.969  -0.609 -1.811  
0.258 -11.387  0.151 -9.526  0.060 -7.663  -0.018 -6.321  -0.087 -5.579  -0.149 -4.873  -0.205 -4.373  -0.256 -3.914  -0.304 -3.528  -0.347 -3.216  -0.388 -2.965  -0.426 -2.770  -0.461 -2.562  -0.495 -2.387  -0.527 -2.246  -0.557 -2.094  
0.308 -12.473  0.200 -10.679  0.110 -8.483  0.031 -7.231  -0.038 -6.384  -0.100 -5.548  -0.156 -4.863  -0.207 -4.348  -0.254 -3.901  -0.298 -3.522  -0.338 -3.267  -0.376 -3.080  -0.412 -2.837  -0.446 -2.652  -0.477 -2.513  -0.508 -2.343  
0.247 -12.597  0.157 -9.590  0.078 -8.133  0.009 -7.044  -0.053 -6.051  -0.109 -5.390  -0.160 -4.852  -0.207 -4.378  -0.251 -3.913  -0.291 -3.662  -0.329 -3.404  -0.365 -3.177  -0.399 -2.923  -0.430 -2.730  -0.461 -2.581  
0.202 -11.240  0.123 -8.789  0.054 -7.599  -0.008 -6.552  -0.064 -5.943  -0.115 -5.406  -0.162 -4.813  -0.206 -4.357  -0.247 -4.025  -0.284 -3.735  -0.320 -3.485  -0.354 -3.221  -0.386 -2.943  -0.416 -2.754  
0.245 -13.218  0.166 -9.591  0.097 -8.084  0.035 -7.017  -0.021 -6.342  -0.072 -5.803  -0.119 -5.326  -0.163 -4.799  -0.203 -4.352  -0.241 -4.031  -0.277 -3.759  -0.311 -3.497  -0.342 -3.260  -0.373 -3.044  
0.208 -10.369  0.138 -8.550  0.076 -8.039  0.020 -6.812  -0.031 -6.159  -0.078 -5.616  -0.122 -5.090  -0.162 -4.692  -0.200 -4.335  -0.236 -4.110  -0.269 -3.757  -0.301 -3.551  -0.331 -3.315  
0.247 -10.700  0.178 -9.547  0.116 -9.661  0.060 -7.882  0.009 -6.774  -0.038 -6.096  -0.082 -5.513  -0.122 -5.096  -0.160 -4.733  -0.196 -4.487  -0.230 -4.159  -0.261 -3.896  -0.291 -3.602  
0.286 -11.384  0.154 -11.737  0.098 -9.235  0.047 -7.744  0.000 -6.560  -0.043 -5.832  -0.084 -5.464  -0.122 -5.120  -0.158 -4.762  -0.191 -4.470  -0.223 -4.220  -0.253 -3.873  
0.322 -12.584  0.191 -13.312  0.135 -9.762  0.084 -8.521  0.037 -6.968  -0.007 -6.536  -0.047 -6.014  -0.085 -5.417  -0.121 -5.032  -0.154 -4.611  -0.186 -4.434  -0.216 -4.244  
0.227 -14.583  0.171 -10.551  0.120 -8.982  0.073 -7.409  0.029 -6.885  -0.012 -6.333  -0.049 -5.748  -0.085 -5.414  -0.119 -4.968  -0.151 -4.842  -0.181 -4.770  
0.205 -10.184  0.154 -9.318  0.107 -7.868  0.063 -7.183  0.023 -6.573  -0.015 -6.125  -0.051 -5.710  -0.084 -5.370  -0.116 -5.329  -0.146 -5.292  
-0.798 -0.960  -0.967 -0.605  -1.098 -0.379  -1.206 -0.237  -1.296 -0.123  -1.375 -0.025  -1.444 0.055  -1.506 0.118  -1.562 0.177  -1.613 0.231  -1.660 0.289  -1.704 0.348  -1.744 0.379  -1.782 0.416  -1.818 0.458  -1.852 0.495  -1.883 0.511  -1.914 0.524  
-0.778 -1.022  -0.948 -0.656  -1.079 -0.425  -1.186 -0.275  -1.277 -0.155  -1.355 -0.052  -1.424 0.022  -1.486 0.080  -1.542 0.139  -1.594 0.192  -1.641 0.242  -1.684 0.309  -1.725 0.337  -1.763 0.386  -1.798 0.421  -1.832 0.451  -1.864 0.482  -1.894 0.502  
-0.724 -1.198  -0.893 -0.790  -1.024 -0.548  -1.131 -0.380  -1.222 -0.256  -1.301 -0.148  -1.370 -0.075  -1.432 -0.008  -1.488 0.052  -1.539 0.114  -1.586 0.158  -1.630 0.217  -1.670 0.249  -1.708 0.290  -1.744 0.333  -1.777 0.371  -1.809 0.400  -1.839 0.428  
-0.644 -1.474  -0.813 -0.999  -0.945 -0.722  -1.052 -0.533  -1.143 -0.398  -1.221 -0.290  -1.290 -0.192  -1.352 -0.138  -1.408 -0.074  -1.459 -0.010  -1.507 0.042  -1.550 0.098  -1.591 0.136  -1.629 0.192  -1.664 0.233  -1.698 0.262  -1.730 0.298  -1.760 0.332  
-0.551 -1.849  -0.720 -1.269  -0.851 -0.949  -0.958 -0.730  -1.049 -0.573  -1.127 -0.453  -1.197 -0.359  -1.259 -0.280  -1.315 -0.215  -1.366 -0.146  -1.413 -0.094  -1.456 -0.027  -1.497 0.007  -1.535 0.068  -1.571 0.102  -1.604 0.145  -1.636 0.186  -1.666 0.226  
-0.451 -2.326  -0.621 -1.613  -0.752 -1.222  -0.859 -0.957  -0.950 -0.775  -1.028 -0.641  -1.097 -0.530  -1.159 -0.439  -1.215 -0.362  -1.267 -0.297  -1.314 -0.243  -1.357 -0.175  -1.398 -0.120  -1.436 -0.074  -1.471 -0.042  -1.505 0.006  -1.537 0.052  -1.567 0.106  
-0.352 -2.929  -0.521 -2.037  -0.652 -1.543  -0.760 -1.218  -0.850 -1.007  -0.929 -0.849  -0.998 -0.723  -1.060 -0.623  -1.116 -0.532  -1.167 -0.467  -1.214 -0.401  -1.258 -0.337  -1.298 -0.275  -1.336 -0.231  -1.372 -0.184  -1.406 -0.131  -1.437 -0.085  -1.468 -0.044  
-0.255 -3.660  -0.425 -2.525  -0.556 -1.909  -0.663 -1.516  -0.754 -1.270  -0.832 -1.081  -0.901 -0.938  -0.963 -0.823  -1.019 -0.723  -1.071 -0.642  -1.118 -0.575  -1.161 -0.503  -1.202 -0.428  -1.240 -0.382  -1.275 -0.336  -1.309 -0.287  -1.341 -0.231  -1.371 -0.188  
-0.163 -4.522  -0.332 -3.089  -0.464 -2.341  -0.571 -1.867  -0.661 -1.562  -0.740 -1.343  -0.809 -1.164  -0.871 -1.037  -0.927 -0.914  -0.978 -0.831  -1.025 -0.759  -1.069 -0.662  -1.110 -0.585  -1.147 -0.531  -1.183 -0.481  -1.217 -0.432  -1.249 -0.370  -1.279 -0.321  
-0.076 -5.571  -0.245 -3.747  -0.376 -2.830  -0.483 -2.272  -0.574 -1.896  -0.652 -1.619  -0.722 -1.414  -0.784 -1.269  -0.840 -1.139  -0.891 -1.030  -0.938 -0.945  -0.982 -0.840  -1.022 -0.749  -1.060 -0.678  -1.096 -0.630  -1.129 -0.580  -1.161 -0.514  -1.191 -0.476  
0.007 -6.844  -0.162 -4.526  -0.294 -3.419  -0.401 -2.703  -0.492 -2.267  -0.570 -1.939  -0.639 -1.684  -0.701 -1.516  -0.757 -1.375  -0.808 -1.239  -0.856 -1.134  -0.899 -1.020  -0.940 -0.918  -0.978 -0.842  -1.013 -0.783  -1.047 -0.740  -1.079 -0.660  -1.109 -0.637  
0.084 -8.300  -0.085 -5.407  -0.216 -4.043  -0.323 -3.206  -0.414 -2.671  -0.492 -2.284  -0.562 -1.996  -0.624 -1.793  -0.680 -1.631  -0.731 -1.470  -0.778 -1.335  -0.821 -1.215  -0.862 -1.108  -0.900 -1.022  -0.936 -0.965  -0.969 -0.905  -1.001 -0.833  -1.031 -0.798  
0.157 -9.988  -0.012 -6.450  -0.143 -4.731  -0.250 -3.790  -0.341 -3.120  -0.419 -2.659  -0.489 -2.332  -0.550 -2.086  -0.607 -1.910  -0.658 -1.718  -0.705 -1.580  -0.748 -1.406  -0.789 -1.289  -0.827 -1.194  -0.862 -1.120  -0.896 -1.075  -0.928 -0.988  -0.958 -0.951  
0.226 -11.401  0.057 -7.497  -0.074 -5.536  -0.181 -4.418  -0.272 -3.589  -0.350 -3.078  -0.420 -2.663  -0.481 -2.411  -0.538 -2.177  -0.589 -1.962  -0.636 -1.799  -0.679 -1.616  -0.720 -1.470  -0.758 -1.365  -0.793 -1.306  -0.827 -1.256  -0.859 -1.134  -0.889 -1.086  
0.122 -9.004  -0.009 -6.432  -0.116 -5.089  -0.207 -4.151  -0.285 -3.527  -0.354 -3.056  -0.416 -2.750  -0.472 -2.490  -0.524 -2.216  -0.571 -2.022  -0.614 -1.827  -0.655 -1.689  -0.693 -1.555  -0.728 -1.493  -0.762 -1.376  -0.794 -1.285  -0.824 -1.240  
0.184 -10.392  0.053 -7.556  -0.054 -5.812  -0.145 -4.760  -0.223 -4.009  -0.293 -3.487  -0.355 -3.096  -0.411 -2.781  -0.462 -2.516  -0.509 -2.270  -0.553 -2.095  -0.593 -1.935  -0.631 -1.792  -0.667 -1.669  -0.700 -1.540  -0.732 -1.479  -0.762 -1.392  
0.243 -12.429  0.111 -8.684  0.004 -6.627  -0.087 -5.424  -0.165 -4.584  -0.234 -3.958  -0.296 -3.500  -0.352 -3.126  -0.403 -2.843  -0.451 -2.584  -0.494 -2.343  -0.535 -2.164  -0.573 -1.993  -0.608 -1.897  -0.642 -1.760  -0.674 -1.648  -0.704 -1.586  
0.167 -9.906  0.060 -7.538  -0.031 -6.199  -0.110 -5.184  -0.179 -4.520  -0.241 -3.919  -0.297 -3.533  -0.348 -3.158  -0.395 -2.877  -0.439 -2.615  -0.479 -2.434  -0.517 -2.283  -0.553 -2.116  -0.586 -1.980  -0.618 -1.838  -0.648 -1.732  
0.220 -11.676  0.112 -8.557  0.022 -7.038  -0.057 -5.818  -0.126 -5.075  -0.188 -4.463  -0.244 -3.948  -0.295 -3.526  -0.342 -3.223  -0.386 -2.911  -0.426 -2.715  -0.464 -2.559  -0.500 -2.379  -0.533 -2.253  -0.565 -2.076  -0.595 -1.934  
0.270 -13.051  0.163 -9.934  0.072 -7.625  -0.006 -6.460  -0.076 -5.674  -0.137 -5.039  -0.194 -4.375  -0.245 -3.927  -0.292 -3.573  -0.335 -3.228  -0.376 -3.052  -0.414 -2.858  -0.450 -2.697  -0.483 -2.496  -0.515 -2.315  -0.545 -2.168  
0.211 -10.956  0.120 -8.607  0.042 -7.364  -0.027 -6.405  -0.089 -5.699  -0.145 -4.938  -0.197 -4.439  -0.244 -4.003  -0.287 -3.572  -0.328 -3.368  -0.366 -3.153  -0.401 -2.923  -0.435 -2.706  -0.467 -2.555  -0.497 -2.391  
0.257 -12.297  0.166 -9.731  0.088 -8.181  0.019 -7.094  -0.043 -6.228  -0.099 -5.541  -0.151 -4.961  -0.198 -4.481  -0.241 -3.998  -0.282 -3.782  -0.320 -3.464  -0.355 -3.242  -0.389 -3.022  -0.421 -2.832  -0.451 -2.627  
0.211 -10.892  0.132 -8.841  0.063 -7.517  0.001 -6.741  -0.055 -5.972  -0.106 -5.447  -0.153 -4.863  -0.197 -4.430  -0.238 -4.153  -0.276 -3.792  -0.311 -3.524  -0.345 -3.299  -0.377 -3.052  -0.407 -2.836  
0.253 -12.931  0.174 -9.511  0.105 -8.250  0.043 -7.269  -0.013 -6.477  -0.064 -5.901  -0.111 -5.351  -0.155 -4.852  -0.195 -4.431  -0.233 -4.075  -0.269 -3.795  -0.302 -3.553  -0.334 -3.323  -0.364 -3.081  
0.294 -14.369  0.215 -10.295  0.146 -8.689  0.084 -8.038  0.028 -7.118  -0.023 -6.311  -0.070 -5.761  -0.114 -5.198  -0.155 -4.743  -0.192 -4.421  -0.228 -4.091  -0.262 -3.842  -0.294 -3.595  -0.324 -3.399  
0.254 -12.157  0.185 -9.604  0.123 -9.402  0.067 -7.649  0.016 -6.878  -0.031 -6.265  -0.075 -5.658  -0.115 -5.104  -0.153 -4.750  -0.189 -4.482  -0.223 -4.239  -0.254 -4.000  -0.284 -3.717  
0.292 -12.981  0.223 -11.986  0.161 -10.869  0.105 -8.403  0.054 -7.404  0.007 -6.640  -0.037 -5.979  -0.078 -5.517  -0.116 -5.103  -0.151 -4.793  -0.185 -4.568  -0.217 -4.305  -0.247 -3.948  
0.328 -12.034  0.197 -12.245  0.141 -10.210  0.090 -8.148  0.043 -7.168  -0.001 -6.528  -0.041 -6.062  -0.079 -5.402  -0.115 -5.189  -0.148 -4.790  -0.180 -4.542  -0.210 -4.241  
0.176 -10.943  0.125 -8.961  0.078 -7.595  0.035 -6.835  -0.006 -6.443  -0.044 -5.812  -0.080 -5.454  -0.113 -5.060  -0.145 -4.818  -0.175 -4.625  
0.210 -10.445  0.159 -9.233  0.112 -8.307  0.069 -7.149  0.028 -6.614  -0.010 -6.118  -0.045 -5.704  -0.079 -5.450  -0.111 -5.394  -0.141 -4.990  
-0.616 -1.553  -0.785 -1.056  -0.916 -0.766  -1.023 -0.573  -1.114 -0.434  -1.192 -0.313  -1.262 -0.213  -1.324 -0.153  -1.380 -0.089  -1.431 -0.037  -1.478 0.024  -1.521 0.085  -1.562 0.134  -1.600 0.173  -1.636 0.212  -1.669 0.258  -1.701 0.273  -1.731 0.295  
-0.602 -1.611  -0.771 -1.100  -0.902 -0.800  -1.010 -0.602  -1.100 -0.456  -1.179 -0.338  -1.248 -0.238  -1.310 -0.176  -1.366 -0.112  -1.417 -0.060  -1.464 -0.005  -1.508 0.059  -1.548 0.098  -1.586 0.151  -1.622 0.180  -1.656 0.218  -1.687 0.247  -1.718 0.261  
-0.563 -1.780  -0.732 -1.228  -0.863 -0.905  -0.971 -0.694  -1.061 -0.537  -1.140 -0.414  -1.209 -0.316  -1.271 -0.237  -1.327 -0.178  -1.378 -0.123  -1.425 -0.067  -1.469 0.003  -1.509 0.036  -1.547 0.085  -1.583 0.124  -1.617 0.166  -1.648 0.191  -1.679 0.215  
-0.504 -2.057  -0.673 -1.424  -0.805 -1.065  -0.912 -0.834  -1.002 -0.653  -1.081 -0.528  -1.150 -0.423  -1.212 -0.354  -1.268 -0.277  -1.319 -0.218  -1.366 -0.161  -1.410 -0.099  -1.450 -0.048  -1.488 0.016  -1.524 0.046  -1.558 0.083  -1.589 0.114  -1.620 0.153  
-0.432 -2.433  -0.601 -1.689  -0.732 -1.274  -0.839 -1.011  -0.930 -0.806  -1.009 -0.677  -1.078 -0.571  -1.140 -0.477  -1.196 -0.391  -1.247 -0.329  -1.294 -0.268  -1.338 -0.209  -1.378 -0.156  -1.416 -0.104  -1.452 -0.058  -1.485 -0.012  -1.517 0.018  -1.547 0.054  
-0.352 -2.928  -0.521 -2.039  -0.652 -1.540  -0.760 -1.227  -0.850 -1.008  -0.929 -0.849  -0.998 -0.732  -1.060 -0.618  -1.116 -0.530  -1.167 -0.455  -1.214 -0.405  -1.258 -0.333  -1.298 -0.277  -1.336 -0.220  -1.372 -0.169  -1.406 -0.128  -1.437 -0.086  -1.468 -0.027  
-0.269 -3.547  -0.438 -2.454  -0.570 -1.862  -0.677 -1.494  -0.767 -1.242  -0.846 -1.054  -0.915 -0.909  -0.977 -0.794  -1.033 -0.689  -1.084 -0.616  -1.131 -0.550  -1.175 -0.471  -1.215 -0.407  -1.253 -0.355  -1.289 -0.298  -1.323 -0.253  -1.354 -0.195  -1.385 -0.156  
-0.186 -4.307  -0.355 -2.954  -0.487 -2.234  -0.594 -1.788  -0.684 -1.497  -0.763 -1.281  -0.832 -1.104  -0.894 -0.979  -0.950 -0.869  -1.001 -0.781  -1.048 -0.701  -1.092 -0.618  -1.132 -0.549  -1.170 -0.500  -1.206 -0.446  -1.240 -0.394  -1.271 -0.332  -1.302 -0.299  
-0.105 -5.234  -0.274 -3.541  -0.405 -2.679  -0.512 -2.134  -0.603 -1.775  -0.682 -1.531  -0.751 -1.322  -0.813 -1.187  -0.869 -1.048  -0.920 -0.957  -0.967 -0.865  -1.011 -0.770  -1.051 -0.701  -1.089 -0.640  -1.125 -0.594  -1.158 -0.531  -1.190 -0.473  -1.220 -0.439  
-0.026 -6.315  -0.196 -4.222  -0.327 -3.189  -0.434 -2.524  -0.525 -2.105  -0.603 -1.797  -0.672 -1.569  -0.734 -1.421  -0.790 -1.268  -0.842 -1.146  -0.889 -1.050  -0.932 -0.942  -0.973 -0.865  -1.011 -0.788  -1.046 -0.751  -1.080 -0.682  -1.112 -0.596  -1.142 -0.555  
0.049 -7.601  -0.120 -5.001  -0.252 -3.770  -0.359 -2.968  -0.449 -2.479  -0.528 -2.106  -0.597 -1.848  -0.659 -1.666  -0.715 -1.509  -0.766 -1.366  -0.813 -1.245  -0.857 -1.132  -0.897 -1.032  -0.935 -0.955  -0.971 -0.886  -1.005 -0.826  -1.036 -0.750  -1.067 -0.719  
0.121 -9.027  -0.049 -5.895  -0.180 -4.383  -0.287 -3.455  -0.378 -2.886  -0.456 -2.467  -0.525 -2.168  -0.587 -1.942  -0.643 -1.763  -0.694 -1.589  -0.742 -1.451  -0.785 -1.314  -0.826 -1.198  -0.864 -1.130  -0.899 -1.055  -0.933 -0.985  -0.965 -0.892  -0.995 -0.882  
0.189 -10.780  0.020 -6.980  -0.111 -5.095  -0.219 -4.043  -0.309 -3.311  -0.388 -2.845  -0.457 -2.504  -0.519 -2.222  -0.575 -2.006  -0.626 -1.837  -0.673 -1.687  -0.717 -1.524  -0.757 -1.378  -0.795 -1.287  -0.831 -1.217  -0.865 -1.155  -0.896 -1.059  -0.927 -1.013  
0.254 -13.578  0.085 -7.996  -0.046 -5.915  -0.154 -4.676  -0.244 -3.811  -0.323 -3.273  -0.392 -2.844  -0.454 -2.538  -0.510 -2.296  -0.561 -2.092  -0.608 -1.912  -0.652 -1.726  -0.692 -1.555  -0.730 -1.454  -0.766 -1.399  -0.800 -1.325  -0.831 -1.216  -0.861 -1.146  
0.147 -9.400  0.016 -6.844  -0.092 -5.339  -0.182 -4.353  -0.261 -3.710  -0.330 -3.220  -0.392 -2.878  -0.448 -2.605  -0.499 -2.334  -0.546 -2.143  -0.590 -1.944  -0.630 -1.790  -0.668 -1.662  -0.704 -1.577  -0.738 -1.474  -0.769 -1.376  -0.800 -1.298  
0.206 -11.614  0.074 -7.930  -0.033 -6.094  -0.123 -4.973  -0.202 -4.248  -0.271 -3.646  -0.333 -3.243  -0.389 -2.919  -0.440 -2.600  -0.487 -2.381  -0.531 -2.196  -0.572 -2.040  -0.610 -1.880  -0.645 -1.765  -0.679 -1.651  -0.711 -1.552  -0.741 -1.446  
0.262 -12.938  0.131 -9.239  0.023 -6.936  -0.067 -5.636  -0.146 -4.788  -0.215 -4.142  -0.277 -3.657  -0.333 -3.269  -0.384 -2.919  -0.431 -2.656  -0.475 -2.449  -0.515 -2.267  -0.553 -2.087  -0.589 -2.006  -0.623 -1.853  -0.654 -1.723  -0.685 -1.609  
0.184 -10.652  0.077 -7.968  -0.014 -6.444  -0.092 -5.423  -0.162 -4.662  -0.223 -4.106  -0.280 -3.635  -0.331 -3.270  -0.378 -2.985  -0.421 -2.704  -0.462 -2.520  -0.500 -2.354  -0.536 -2.222  -0.569 -2.067  -0.601 -1.911  -0.631 -1.792  
0.235 -11.984  0.128 -8.897  0.037 -7.208  -0.041 -6.061  -0.110 -5.229  -0.172 -4.615  -0.228 -4.066  -0.280 -3.660  -0.327 -3.321  -0.370 -2.996  -0.411 -2.805  -0.449 -2.622  -0.484 -2.468  -0.518 -2.314  -0.550 -2.142  -0.580 -1.992  
0.177 -9.606  0.086 -7.867  0.008 -6.735  -0.061 -5.730  -0.123 -5.141  -0.179 -4.549  -0.231 -4.041  -0.278 -3.703  -0.321 -3.343  -0.362 -3.136  -0.400 -2.949  -0.435 -2.785  -0.469 -2.552  -0.501 -2.403  -0.531 -2.225  
0.224 -11.106  0.133 -8.890  0.055 -7.545  -0.015 -6.513  -0.077 -5.754  -0.133 -5.084  -0.184 -4.557  -0.231 -4.102  -0.274 -3.736  -0.315 -3.484  -0.353 -3.273  -0.389 -3.075  -0.422 -2.804  -0.454 -2.666  -0.484 -2.464  
0.269 -12.718  0.178 -10.204  0.100 -8.483  0.030 -7.293  -0.032 -6.334  -0.088 -5.645  -0.139 -5.076  -0.186 -4.582  -0.229 -4.145  -0.270 -3.887  -0.308 -3.581  -0.344 -3.374  -0.377 -3.157  -0.409 -2.951  -0.439 -2.776  
0.221 -12.130  0.143 -9.360  0.073 -7.991  0.012 -6.831  -0.045 -6.152  -0.096 -5.495  -0.143 -4.968  -0.186 -4.558  -0.227 -4.300  -0.265 -3.939  -0.301 -3.660  -0.334 -3.397  -0.366 -3.215  -0.396 -2.974  
0.184 -9.707  0.115 -8.864  0.053 -7.456  -0.003 -6.610  -0.054 -6.038  -0.101 -5.460  -0.145 -4.986  -0.185 -4.601  -0.223 -4.251  -0.259 -3.891  -0.293 -3.634  -0.324 -3.413  -0.355 -3.234  
0.224 -10.362  0.155 -9.208  0.093 -8.325  0.037 -7.334  -0.014 -6.503  -0.061 -5.902  -0.105 -5.359  -0.145 -4.902  -0.183 -4.518  -0.219 -4.195  -0.253 -3.924  -0.284 -3.730  -0.315 -3.498  
0.263 -11.744  0.193 -9.741  0.131 -9.385  0.075 -8.109  0.024 -7.039  -0.023 -6.348  -0.066 -5.800  -0.107 -5.315  -0.145 -4.874  -0.181 -4.606  -0.214 -4.338  -0.246 -4.079  -0.276 -3.783  
0.300 -11.744  0.231 -11.691  0.169 -10.554  0.113 -8.661  0.061 -7.413  0.014 -6.702  -0.029 -6.162  -0.070 -5.694  -0.108 -5.164  -0.143 -4.990  -0.177 -4.674  -0.209 -4.345  -0.239 -4.152  
0.336 -12.034  0.205 -11.705  0.148 -10.520  0.097 -8.155  0.050 -7.213  0.007 -6.531  -0.034 -6.132  -0.072 -5.506  -0.107 -5.210  -0.141 -5.000  -0.173 -4.671  -0.203 -4.502  
0.239 -11.735  0.183 -10.637  0.132 -8.633  0.085 -7.625  0.041 -6.906  0.001 -6.361  -0.037 -5.931  -0.073 -5.534  -0.106 -5.343  -0.138 -5.024  -0.168 -4.747  
0.273 -11.735  0.217 -10.830  0.166 -9.111  0.119 -8.299  0.075 -7.301  0.034 -6.742  -0.004 -6.393  -0.039 -5.920  -0.073 -5.741  -0.105 -5.465  -0.135 -5.077  
-0.462 -2.234  -0.631 -1.556  -0.762 -1.171  -0.869 -0.923  -0.960 -0.735  -1.038 -0.595  -1.108 -0.467  -1.170 -0.405  -1.226 -0.331  -1.277 -0.266  -1.324 -0.209  -1.367 -0.135  -1.408 -0.067  -1.446 -0.034  -1.482 -0.013  -1.515 0.048  -1.547 0.081  -1.577 0.107  
-0.451 -2.297  -0.621 -1.599  -0.752 -1.200  -0.859 -0.953  -0.950 -0.760  -1.028 -0.616  -1.097 -0.502  -1.159 -0.412  -1.215 -0.347  -1.267 -0.278  -1.314 -0.225  -1.357 -0.155  -1.398 -0.098  -1.436 -0.058  -1.471 -0.032  -1.505 0.016  -1.537 0.053  -1.567 0.075  
-0.422 -2.475  -0.591 -1.714  -0.723 -1.294  -0.830 -1.030  -0.921 -0.828  -0.999 -0.685  -1.068 -0.571  -1.130 -0.466  -1.186 -0.408  -1.237 -0.337  -1.285 -0.275  -1.328 -0.203  -1.369 -0.120  -1.407 -0.098  -1.442 -0.066  -1.476 -0.030  -1.508 0.006  -1.538 0.029  
-0.377 -2.759  -0.546 -1.907  -0.678 -1.450  -0.785 -1.153  -0.875 -0.934  -0.954 -0.781  -1.023 -0.658  -1.085 -0.577  -1.141 -0.493  -1.192 -0.414  -1.239 -0.347  -1.283 -0.272  -1.324 -0.184  -1.362 -0.160  -1.397 -0.131  -1.431 -0.097  -1.463 -0.051  -1.493 -0.026  
-0.320 -3.149  -0.489 -2.176  -0.621 -1.654  -0.728 -1.316  -0.818 -1.078  -0.897 -0.921  -0.966 -0.759  -1.028 -0.685  -1.084 -0.587  -1.135 -0.516  -1.182 -0.447  -1.226 -0.372  -1.267 -0.305  -1.305 -0.252  -1.340 -0.215  -1.374 -0.170  -1.406 -0.130  -1.436 -0.093  
-0.255 -3.662  -0.425 -2.527  -0.556 -1.915  -0.663 -1.534  -0.754 -1.276  -0.832 -1.088  -0.901 -0.940  -0.963 -0.808  -1.019 -0.707  -1.071 -0.635  -1.118 -0.568  -1.161 -0.488  -1.202 -0.422  -1.240 -0.358  -1.275 -0.302  -1.309 -0.255  -1.341 -0.218  -1.371 -0.172  
-0.186 -4.312  -0.355 -2.946  -0.487 -2.237  -0.594 -1.797  -0.684 -1.489  -0.763 -1.280  -0.832 -1.113  -0.894 -0.978  -0.950 -0.864  -1.001 -0.793  -1.048 -0.705  -1.092 -0.614  -1.132 -0.529  -1.170 -0.481  -1.206 -0.424  -1.240 -0.371  -1.271 -0.312  -1.302 -0.281  
-0.115 -5.111  -0.284 -3.450  -0.415 -2.611  -0.523 -2.094  -0.613 -1.732  -0.692 -1.509  -0.761 -1.314  -0.823 -1.167  -0.879 -1.032  -0.930 -0.936  -0.977 -0.838  -1.021 -0.757  -1.061 -0.665  -1.099 -0.612  -1.135 -0.560  -1.169 -0.502  -1.200 -0.443  -1.230 -0.389  
-0.044 -6.075  -0.213 -4.062  -0.344 -3.052  -0.451 -2.448  -0.542 -2.026  -0.621 -1.743  -0.690 -1.528  -0.752 -1.365  -0.808 -1.215  -0.859 -1.103  -0.906 -0.996  -0.950 -0.903  -0.990 -0.815  -1.028 -0.763  -1.064 -0.705  -1.097 -0.648  -1.129 -0.587  -1.159 -0.523  
0.026 -7.212  -0.143 -4.772  -0.274 -3.571  -0.381 -2.817  -0.472 -2.367  -0.550 -2.030  -0.620 -1.768  -0.682 -1.582  -0.738 -1.426  -0.789 -1.290  -0.836 -1.179  -0.879 -1.073  -0.920 -0.987  -0.958 -0.912  -0.994 -0.854  -1.027 -0.789  -1.059 -0.719  -1.089 -0.656  
0.094 -8.532  -0.075 -5.585  -0.206 -4.155  -0.313 -3.296  -0.404 -2.733  -0.482 -2.336  -0.551 -2.054  -0.613 -1.828  -0.669 -1.661  -0.721 -1.515  -0.768 -1.380  -0.811 -1.259  -0.852 -1.154  -0.890 -1.058  -0.925 -1.003  -0.959 -0.938  -0.991 -0.878  -1.021 -0.829  
0.160 -9.986  -0.009 -6.505  -0.140 -4.802  -0.247 -3.795  -0.338 -3.157  -0.416 -2.696  -0.486 -2.369  -0.548 -2.114  -0.604 -1.892  -0.655 -1.743  -0.702 -1.578  -0.745 -1.443  -0.786 -1.317  -0.824 -1.219  -0.860 -1.142  -0.893 -1.082  -0.925 -0.995  -0.955 -0.945  
0.224 -11.898  0.055 -7.677  -0.076 -5.540  -0.184 -4.367  -0.274 -3.571  -0.353 -3.081  -0.422 -2.705  -0.484 -2.400  -0.540 -2.145  -0.591 -1.959  -0.638 -1.797  -0.682 -1.640  -0.722 -1.491  -0.760 -1.394  -0.796 -1.306  -0.830 -1.245  -0.861 -1.151  -0.892 -1.068  
0.116 -8.683  -0.016 -6.307  -0.123 -4.967  -0.213 -4.078  -0.292 -3.489  -0.361 -3.045  -0.423 -2.708  -0.479 -2.441  -0.530 -2.225  -0.577 -2.038  -0.621 -1.860  -0.662 -1.675  -0.700 -1.558  -0.735 -1.495  -0.769 -1.418  -0.801 -1.312  -0.831 -1.234  
0.174 -9.911  0.043 -7.191  -0.064 -5.607  -0.155 -4.624  -0.234 -3.953  -0.303 -3.410  -0.365 -3.059  -0.421 -2.762  -0.472 -2.493  -0.519 -2.276  -0.563 -2.071  -0.603 -1.890  -0.641 -1.746  -0.677 -1.684  -0.710 -1.591  -0.742 -1.470  -0.772 -1.388  
0.230 -12.108  0.099 -8.136  -0.008 -6.351  -0.099 -5.225  -0.178 -4.495  -0.247 -3.839  -0.309 -3.412  -0.365 -3.073  -0.416 -2.756  -0.463 -2.526  -0.507 -2.310  -0.547 -2.119  -0.585 -1.970  -0.621 -1.885  -0.654 -1.762  -0.686 -1.647  -0.716 -1.555  
0.284 -15.206  0.152 -9.364  0.045 -7.208  -0.046 -5.919  -0.124 -5.015  -0.193 -4.329  -0.255 -3.844  -0.311 -3.401  -0.362 -3.047  -0.410 -2.798  -0.453 -2.552  -0.494 -2.344  -0.532 -2.199  -0.567 -2.116  -0.601 -1.932  -0.633 -1.806  -0.663 -1.722  
0.204 -10.601  0.096 -8.481  0.006 -6.785  -0.073 -5.640  -0.142 -4.835  -0.204 -4.324  -0.260 -3.792  -0.311 -3.412  -0.358 -3.099  -0.402 -2.842  -0.442 -2.604  -0.480 -2.451  -0.516 -2.308  -0.550 -2.132  -0.581 -2.008  -0.611 -1.886  
0.253 -11.735  0.146 -9.393  0.055 -7.682  -0.023 -6.338  -0.093 -5.395  -0.155 -4.831  -0.211 -4.148  -0.262 -3.759  -0.309 -3.407  -0.352 -3.110  -0.393 -2.920  -0.431 -2.717  -0.467 -2.553  -0.500 -2.373  -0.532 -2.209  -0.562 -2.066  
0.300 -11.883  0.193 -10.230  0.102 -8.542  0.024 -7.047  -0.045 -6.011  -0.107 -5.245  -0.163 -4.671  -0.215 -4.191  -0.262 -3.801  -0.305 -3.456  -0.346 -3.251  -0.384 -3.028  -0.419 -2.830  -0.453 -2.604  -0.485 -2.426  -0.515 -2.255  
0.238 -12.308  0.148 -9.681  0.069 -7.977  0.000 -6.821  -0.062 -5.863  -0.118 -5.184  -0.169 -4.661  -0.216 -4.225  -0.260 -3.818  -0.300 -3.554  -0.338 -3.356  -0.374 -3.101  -0.408 -2.883  -0.439 -2.678  -0.469 -2.494  
0.192 -10.682  0.113 -8.865  0.044 -7.548  -0.018 -6.416  -0.074 -5.640  -0.125 -5.162  -0.172 -4.665  -0.216 -4.231  -0.257 -3.965  -0.295 -3.630  -0.330 -3.416  -0.364 -3.227  -0.396 -2.989  -0.426 -2.819  
0.234 -12.109  0.155 -9.338  0.086 -8.197  0.024 -6.949  -0.032 -6.210  -0.083 -5.576  -0.130 -5.113  -0.174 -4.640  -0.215 -4.371  -0.253 -3.960  -0.288 -3.746  -0.322 -3.492  -0.354 -3.303  -0.384 -3.065  
0.196 -10.185  0.126 -8.742  0.064 -7.543  0.008 -6.693  -0.043 -6.245  -0.090 -5.590  -0.133 -5.047  -0.174 -4.663  -0.212 -4.310  -0.248 -4.035  -0.281 -3.734  -0.313 -3.546  -0.343 -3.352  
0.235 -11.741  0.165 -9.314  0.103 -8.518  0.047 -7.532  -0.004 -6.783  -0.051 -6.088  -0.094 -5.436  -0.135 -5.046  -0.173 -4.615  -0.209 -4.333  -0.242 -4.029  -0.274 -3.807  -0.304 -3.585  
0.272 -12.252  0.203 -10.519  0.141 -9.233  0.085 -8.319  0.034 -7.383  -0.013 -6.515  -0.057 -5.826  -0.097 -5.426  -0.135 -5.001  -0.171 -4.688  -0.204 -4.462  -0.236 -4.172  -0.266 -3.927  
0.240 -10.994  0.178 -9.570  0.122 -8.869  0.070 -7.761  0.023 -6.796  -0.020 -6.204  -0.061 -5.800  -0.099 -5.271  -0.134 -5.037  -0.168 -4.749  -0.200 -4.499  -0.230 -4.259  
0.213 -10.606  0.157 -10.316  0.106 -8.228  0.059 -7.327  0.015 -6.615  -0.025 -6.179  -0.063 -5.743  -0.099 -5.381  -0.133 -5.104  -0.164 -4.883  -0.195 -4.590  
0.247 -11.709  0.191 -10.538  0.140 -8.549  0.093 -7.658  0.049 -6.861  0.009 -6.382  -0.029 -6.019  -0.065 -5.708  -0.099 -5.470  -0.130 -5.238  -0.160 -4.867  
0.280 -12.101  0.224 -11.218  0.173 -9.255  0.126 -7.985  0.082 -7.265  0.042 -6.792  0.004 -6.482  -0.032 -6.145  -0.065 -6.023  -0.097 -5.751  -0.127 -5.404  
-0.328 -3.049  -0.497 -2.116  -0.628 -1.605  -0.736 -1.289  -0.826 -1.061  -0.905 -0.888  -0.974 -0.721  -1.036 -0.662  -1.092 -0.571  -1.143 -0.474  -1.190 -0.415  -1.234 -0.345  -1.274 -0.242  -1.312 -0.218  -1.348 -0.207  -1.382 -0.161  -1.413 -0.099  -1.444 -0.061  
-0.320 -3.123  -0.489 -2.157  -0.621 -1.629  -0.728 -1.320  -0.818 -1.073  -0.897 -0.898  -0.966 -0.715  -1.028 -0.663  -1.084 -0.584  -1.135 -0.487  -1.182 -0.428  -1.226 -0.355  -1.267 -0.286  -1.305 -0.231  -1.340 -0.220  -1.374 -0.175  -1.406 -0.126  -1.436 -0.083  
-0.298 -3.299  -0.467 -2.282  -0.598 -1.728  -0.705 -1.381  -0.796 -1.135  -0.874 -0.955  -0.944 -0.770  -1.006 -0.700  -1.062 -0.633  -1.113 -0.552  -1.160 -0.481  -1.204 -0.385  -1.244 -0.302  -1.282 -0.257  -1.318 -0.250  -1.351 -0.210  -1.383 -0.163  -1.413 -0.133  
-0.262 -3.593  -0.431 -2.479  -0.563 -1.876  -0.670 -1.503  -0.760 -1.248  -0.839 -1.054  -0.908 -0.874  -0.970 -0.798  -1.026 -0.708  -1.077 -0.625  -1.124 -0.538  -1.168 -0.454  -1.209 -0.360  -1.247 -0.339  -1.282 -0.304  -1.316 -0.258  -1.348 -0.214  -1.378 -0.189  
-0.216 -4.005  -0.386 -2.748  -0.517 -2.079  -0.624 -1.671  -0.715 -1.390  -0.793 -1.188  -0.862 -0.988  -0.924 -0.899  -0.980 -0.794  -1.032 -0.702  -1.079 -0.628  -1.122 -0.547  -1.163 -0.461  -1.201 -0.413  -1.236 -0.366  -1.270 -0.335  -1.302 -0.284  -1.332 -0.242  
-0.163 -4.560  -0.332 -3.106  -0.464 -2.351  -0.571 -1.889  -0.661 -1.575  -0.740 -1.344  -0.809 -1.172  -0.871 -1.011  -0.927 -0.902  -0.978 -0.821  -1.025 -0.747  -1.069 -0.658  -1.110 -0.575  -1.147 -0.512  -1.183 -0.438  -1.217 -0.412  -1.249 -0.371  -1.279 -0.300  
-0.105 -5.274  -0.274 -3.544  -0.405 -2.677  -0.512 -2.149  -0.603 -1.772  -0.682 -1.506  -0.751 -1.339  -0.813 -1.166  -0.869 -1.049  -0.920 -0.962  -0.967 -0.877  -1.011 -0.780  -1.051 -0.678  -1.089 -0.623  -1.125 -0.557  -1.158 -0.512  -1.190 -0.459  -1.220 -0.430  
-0.044 -6.104  -0.213 -4.071  -0.344 -3.060  -0.451 -2.453  -0.542 -2.016  -0.621 -1.730  -0.690 -1.541  -0.752 -1.367  -0.808 -1.225  -0.859 -1.107  -0.906 -0.996  -0.950 -0.905  -0.990 -0.802  -1.028 -0.728  -1.064 -0.689  -1.097 -0.619  -1.129 -0.573  -1.159 -0.496  
0.019 -7.093  -0.151 -4.716  -0.282 -3.509  -0.389 -2.804  -0.480 -2.329  -0.558 -1.969  -0.627 -1.762  -0.689 -1.570  -0.745 -1.415  -0.797 -1.268  -0.844 -1.146  -0.887 -1.038  -0.928 -0.947  -0.966 -0.873  -1.001 -0.814  -1.035 -0.754  -1.067 -0.709  -1.097 -0.632  
0.081 -8.202  -0.088 -5.441  -0.219 -4.025  -0.327 -3.185  -0.417 -2.664  -0.496 -2.283  -0.565 -1.998  -0.627 -1.791  -0.683 -1.617  -0.734 -1.462  -0.781 -1.307  -0.825 -1.218  -0.865 -1.119  -0.903 -1.027  -0.939 -0.965  -0.973 -0.903  -1.004 -0.844  -1.035 -0.763  
0.142 -9.667  -0.027 -6.319  -0.158 -4.636  -0.265 -3.628  -0.356 -3.030  -0.434 -2.618  -0.504 -2.284  -0.565 -2.031  -0.622 -1.837  -0.673 -1.673  -0.720 -1.513  -0.763 -1.395  -0.804 -1.274  -0.842 -1.174  -0.877 -1.124  -0.911 -1.058  -0.943 -0.987  -0.973 -0.924  
0.203 -11.062  0.034 -7.309  -0.098 -5.309  -0.205 -4.121  -0.296 -3.448  -0.374 -2.942  -0.443 -2.589  -0.505 -2.312  -0.561 -2.054  -0.612 -1.891  -0.660 -1.730  -0.703 -1.574  -0.744 -1.439  -0.782 -1.342  -0.817 -1.260  -0.851 -1.193  -0.883 -1.110  -0.913 -1.033  
0.261 -13.169  0.092 -8.419  -0.039 -6.067  -0.146 -4.741  -0.237 -3.898  -0.315 -3.332  -0.385 -2.917  -0.447 -2.604  -0.503 -2.313  -0.554 -2.102  -0.601 -1.932  -0.644 -1.752  -0.685 -1.607  -0.723 -1.523  -0.759 -1.421  -0.792 -1.348  -0.824 -1.252  -0.854 -1.184  
0.149 -9.478  0.018 -6.816  -0.090 -5.376  -0.180 -4.401  -0.259 -3.749  -0.328 -3.254  -0.390 -2.902  -0.446 -2.616  -0.497 -2.373  -0.544 -2.193  -0.588 -1.990  -0.628 -1.803  -0.666 -1.681  -0.702 -1.582  -0.736 -1.522  -0.767 -1.425  -0.797 -1.350  
0.204 -10.732  0.073 -7.775  -0.035 -5.995  -0.125 -4.925  -0.204 -4.225  -0.273 -3.640  -0.335 -3.245  -0.391 -2.943  -0.442 -2.647  -0.489 -2.438  -0.533 -2.219  -0.573 -2.025  -0.611 -1.859  -0.647 -1.759  -0.681 -1.703  -0.712 -1.594  -0.743 -1.513  
0.257 -12.498  0.125 -8.769  0.018 -6.725  -0.072 -5.566  -0.151 -4.766  -0.220 -4.084  -0.282 -3.607  -0.338 -3.274  -0.389 -2.933  -0.436 -2.701  -0.480 -2.465  -0.521 -2.231  -0.559 -2.078  -0.594 -1.955  -0.628 -1.860  -0.660 -1.759  -0.690 -1.680  
0.308 -13.447  0.176 -9.958  0.069 -7.697  -0.022 -6.185  -0.100 -5.274  -0.169 -4.539  -0.231 -4.040  -0.287 -3.600  -0.338 -3.255  -0.386 -2.970  -0.429 -2.710  -0.470 -2.491  -0.508 -2.338  -0.543 -2.183  -0.577 -2.036  -0.609 -1.899  -0.639 -1.824  
0.357 -14.676  0.225 -11.200  0.118 -8.798  0.028 -7.069  -0.051 -5.901  -0.120 -5.048  -0.182 -4.492  -0.238 -3.992  -0.289 -3.587  -0.336 -3.266  -0.380 -2.992  -0.421 -2.750  -0.459 -2.585  -0.494 -2.401  -0.528 -2.223  -0.560 -2.099  -0.590 -1.990  
0.165 -9.948  0.075 -8.188  -0.004 -6.715  -0.073 -5.628  -0.135 -4.975  -0.191 -4.402  -0.242 -3.901  -0.289 -3.589  -0.333 -3.290  -0.373 -3.015  -0.411 -2.828  -0.447 -2.647  -0.481 -2.464  -0.512 -2.292  -0.542 -2.174  
0.211 -11.625  0.120 -9.220  0.042 -7.523  -0.027 -6.248  -0.089 -5.410  -0.145 -4.905  -0.197 -4.365  -0.244 -3.960  -0.287 -3.628  -0.328 -3.315  -0.366 -3.113  -0.401 -2.904  -0.435 -2.685  -0.467 -2.528  -0.497 -2.377  
0.255 -16.378  0.164 -10.196  0.086 -8.320  0.016 -6.974  -0.045 -6.039  -0.102 -5.340  -0.153 -4.757  -0.200 -4.396  -0.243 -3.993  -0.284 -3.646  -0.322 -3.413  -0.357 -3.206  -0.391 -2.966  -0.423 -2.820  -0.453 -2.609  
0.207 -11.137  0.128 -8.694  0.059 -7.702  -0.003 -6.522  -0.059 -5.719  -0.110 -5.269  -0.157 -4.848  -0.201 -4.386  -0.242 -4.024  -0.279 -3.750  -0.315 -3.504  -0.349 -3.289  -0.381 -3.109  -0.411 -2.899  
0.169 -9.150  0.100 -8.383  0.038 -7.088  -0.018 -6.250  -0.069 -5.750  -0.117 -5.294  -0.160 -4.789  -0.201 -4.392  -0.239 -4.108  -0.274 -3.812  -0.308 -3.546  -0.340 -3.372  -0.370 -3.138  
0.208 -10.594  0.139 -8.801  0.077 -7.605  0.021 -6.833  -0.030 -6.421  -0.077 -5.742  -0.121 -5.205  -0.161 -4.755  -0.199 -4.389  -0.235 -4.133  -0.268 -3.870  -0.300 -3.631  -0.330 -3.383  
0.177 -9.058  0.115 -8.739  0.059 -7.654  0.008 -6.687  -0.039 -6.102  -0.083 -5.613  -0.123 -5.146  -0.161 -4.782  -0.197 -4.484  -0.230 -4.160  -0.262 -3.879  -0.292 -3.620  
0.214 -11.085  0.152 -9.703  0.096 -8.520  0.045 -7.428  -0.002 -6.524  -0.046 -5.945  -0.086 -5.483  -0.124 -5.166  -0.160 -4.840  -0.193 -4.512  -0.225 -4.293  -0.255 -4.005  
0.250 -10.934  0.188 -10.341  0.132 -9.262  0.081 -7.958  0.034 -7.047  -0.010 -6.354  -0.050 -5.797  -0.088 -5.437  -0.124 -5.154  -0.158 -4.840  -0.189 -4.670  -0.220 -4.363  
0.223 -12.643  0.166 -10.400  0.115 -8.491  0.068 -7.752  0.025 -6.879  -0.016 -6.187  -0.054 -5.975  -0.090 -5.625  -0.123 -5.246  -0.155 -4.934  -0.185 -4.715  
0.200 -13.299  0.149 -9.315  0.102 -8.516  0.058 -7.327  0.018 -6.632  -0.020 -6.393  -0.056 -5.992  -0.090 -5.721  -0.121 -5.295  -0.152 -4.981  
0.181 -10.344  0.134 -8.490  0.091 -7.483  0.050 -7.053  0.012 -6.667  -0.023 -6.339  -0.057 -6.143  -0.089 -5.850  -0.119 -5.429  
-0.210 -4.007  -0.379 -2.759  -0.511 -2.092  -0.618 -1.691  -0.708 -1.402  -0.787 -1.190  -0.856 -1.014  -0.918 -0.913  -0.974 -0.803  -1.025 -0.691  -1.072 -0.615  -1.116 -0.555  -1.157 -0.421  -1.195 -0.410  -1.230 -0.383  -1.264 -0.336  -1.296 -0.282  -1.326 -0.249  
-0.204 -4.085  -0.373 -2.805  -0.504 -2.126  -0.612 -1.717  -0.702 -1.417  -0.781 -1.202  -0.850 -0.981  -0.912 -0.931  -0.968 -0.815  -1.019 -0.721  -1.066 -0.632  -1.110 -0.560  -1.150 -0.482  -1.188 -0.406  -1.224 -0.389  -1.258 -0.340  -1.289 -0.307  -1.320 -0.261  
-0.186 -4.262  -0.355 -2.932  -0.487 -2.221  -0.594 -1.790  -0.684 -1.482  -0.763 -1.245  -0.832 -1.036  -0.894 -0.925  -0.950 -0.862  -1.001 -0.766  -1.048 -0.687  -1.092 -0.581  -1.132 -0.507  -1.170 -0.427  -1.206 -0.391  -1.240 -0.372  -1.271 -0.334  -1.302 -0.297  
-0.158 -4.593  -0.327 -3.129  -0.458 -2.374  -0.565 -1.914  -0.656 -1.579  -0.734 -1.334  -0.804 -1.126  -0.866 -1.040  -0.922 -0.920  -0.973 -0.822  -1.020 -0.732  -1.063 -0.626  -1.104 -0.556  -1.142 -0.502  -1.178 -0.447  -1.211 -0.416  -1.243 -0.365  -1.273 -0.345  
-0.120 -4.994  -0.289 -3.412  -0.420 -2.576  -0.528 -2.075  -0.618 -1.711  -0.697 -1.456  -0.766 -1.256  -0.828 -1.128  -0.884 -1.000  -0.935 -0.901  -0.982 -0.816  -1.026 -0.719  -1.066 -0.648  -1.104 -0.578  -1.140 -0.519  -1.174 -0.489  -1.205 -0.435  -1.236 -0.418  
-0.076 -5.602  -0.245 -3.776  -0.376 -2.848  -0.483 -2.287  -0.574 -1.902  -0.652 -1.616  -0.722 -1.423  -0.784 -1.248  -0.840 -1.112  -0.891 -1.020  -0.938 -0.923  -0.982 -0.829  -1.022 -0.741  -1.060 -0.673  -1.096 -0.595  -1.129 -0.557  -1.161 -0.516  -1.191 -0.478  
-0.026 -6.335  -0.196 -4.240  -0.327 -3.187  -0.434 -2.541  -0.525 -2.118  -0.603 -1.807  -0.672 -1.588  -0.734 -1.401  -0.790 -1.255  -0.842 -1.150  -0.889 -1.043  -0.932 -0.946  -0.973 -0.855  -1.011 -0.778  -1.046 -0.707  -1.080 -0.658  -1.112 -0.590  -1.142 -0.580  
0.026 -7.269  -0.143 -4.806  -0.274 -3.584  -0.381 -2.857  -0.472 -2.368  -0.550 -2.003  -0.620 -1.775  -0.682 -1.585  -0.738 -1.411  -0.789 -1.292  -0.836 -1.162  -0.879 -1.071  -0.920 -0.967  -0.958 -0.885  -0.994 -0.825  -1.027 -0.762  -1.059 -0.691  -1.089 -0.649  
0.081 -8.255  -0.088 -5.477  -0.219 -4.046  -0.327 -3.219  -0.417 -2.669  -0.496 -2.249  -0.565 -1.989  -0.627 -1.782  -0.683 -1.587  -0.734 -1.447  -0.781 -1.303  -0.825 -1.197  -0.865 -1.097  -0.903 -1.014  -0.939 -0.949  -0.973 -0.882  -1.004 -0.822  -1.035 -0.763  
0.136 -9.375  -0.033 -6.216  -0.164 -4.562  -0.271 -3.653  -0.362 -2.985  -0.440 -2.537  -0.510 -2.247  -0.572 -1.994  -0.628 -1.783  -0.679 -1.634  -0.726 -1.462  -0.769 -1.360  -0.810 -1.255  -0.848 -1.168  -0.884 -1.101  -0.917 -1.013  -0.949 -0.944  -0.979 -0.889  
0.192 -11.113  0.023 -7.110  -0.109 -5.176  -0.216 -4.071  -0.306 -3.372  -0.385 -2.896  -0.454 -2.513  -0.516 -2.238  -0.572 -2.021  -0.623 -1.832  -0.670 -1.656  -0.714 -1.533  -0.755 -1.397  -0.793 -1.315  -0.828 -1.233  -0.862 -1.156  -0.894 -1.080  -0.924 -1.034  
0.247 -13.535  0.078 -8.101  -0.054 -5.906  -0.161 -4.587  -0.252 -3.794  -0.330 -3.237  -0.399 -2.826  -0.461 -2.517  -0.517 -2.238  -0.568 -2.058  -0.616 -1.852  -0.659 -1.709  -0.700 -1.555  -0.738 -1.466  -0.773 -1.380  -0.807 -1.312  -0.839 -1.222  -0.869 -1.145  
0.301 -17.886  0.131 -9.271  0.000 -6.633  -0.107 -5.183  -0.198 -4.278  -0.276 -3.654  -0.345 -3.158  -0.407 -2.799  -0.463 -2.508  -0.515 -2.290  -0.562 -2.071  -0.605 -1.914  -0.646 -1.765  -0.684 -1.642  -0.719 -1.534  -0.753 -1.466  -0.785 -1.377  -0.815 -1.294  
0.184 -10.498  0.053 -7.495  -0.054 -5.759  -0.145 -4.796  -0.223 -4.058  -0.293 -3.535  -0.355 -3.131  -0.411 -2.805  -0.462 -2.537  -0.509 -2.315  -0.553 -2.118  -0.593 -1.948  -0.631 -1.831  -0.667 -1.696  -0.700 -1.636  -0.732 -1.558  -0.762 -1.472  
0.235 -12.495  0.104 -8.425  -0.003 -6.482  -0.094 -5.408  -0.172 -4.526  -0.241 -3.904  -0.303 -3.478  -0.359 -3.137  -0.411 -2.824  -0.458 -2.565  -0.501 -2.354  -0.542 -2.138  -0.580 -2.014  -0.615 -1.873  -0.649 -1.794  -0.681 -1.727  -0.711 -1.680  
0.285 -13.047  0.154 -9.471  0.047 -7.288  -0.044 -6.062  -0.122 -5.087  -0.192 -4.362  -0.254 -3.832  -0.310 -3.492  -0.361 -3.139  -0.408 -2.838  -0.451 -2.597  -0.492 -2.371  -0.530 -2.226  -0.566 -2.082  -0.599 -1.980  -0.631 -1.878  -0.661 -1.815  
0.333 -12.781  0.202 -10.515  0.095 -8.197  0.004 -6.703  -0.074 -5.685  -0.143 -4.838  -0.205 -4.232  -0.261 -3.869  -0.313 -3.460  -0.360 -3.130  -0.403 -2.862  -0.444 -2.645  -0.482 -2.484  -0.517 -2.333  -0.551 -2.167  -0.583 -2.036  -0.613 -1.941  
0.380 -14.580  0.249 -11.131  0.142 -9.073  0.051 -7.546  -0.027 -6.193  -0.097 -5.339  -0.159 -4.705  -0.215 -4.225  -0.266 -3.799  -0.313 -3.470  -0.357 -3.190  -0.397 -2.937  -0.435 -2.744  -0.471 -2.528  -0.504 -2.354  -0.536 -2.210  -0.566 -2.085  
0.294 -11.857  0.187 -10.239  0.096 -8.626  0.018 -6.950  -0.052 -5.860  -0.113 -5.196  -0.170 -4.699  -0.221 -4.135  -0.268 -3.795  -0.311 -3.458  -0.352 -3.175  -0.390 -2.993  -0.425 -2.763  -0.459 -2.589  -0.491 -2.422  -0.521 -2.276  
0.338 -12.874  0.231 -12.549  0.140 -9.582  0.061 -7.871  -0.008 -6.483  -0.070 -5.656  -0.126 -5.186  -0.177 -4.602  -0.224 -4.186  -0.268 -3.796  -0.308 -3.462  -0.346 -3.235  -0.382 -2.972  -0.415 -2.813  -0.447 -2.663  -0.477 -2.501  
0.182 -11.813  0.104 -8.526  0.034 -6.987  -0.027 -6.182  -0.084 -5.609  -0.135 -5.088  -0.182 -4.558  -0.225 -4.112  -0.266 -3.804  -0.304 -3.522  -0.339 -3.260  -0.373 -3.080  -0.405 -2.903  -0.435 -2.717  
0.223 -11.792  0.145 -8.820  0.075 -7.700  0.013 -6.688  -0.043 -5.991  -0.094 -5.503  -0.141 -4.986  -0.184 -4.554  -0.225 -4.167  -0.263 -3.871  -0.299 -3.589  -0.332 -3.377  -0.364 -3.161  -0.394 -3.029  
0.184 -9.332  0.115 -8.409  0.053 -7.187  -0.003 -6.517  -0.054 -6.038  -0.101 -5.421  -0.145 -4.905  -0.185 -4.565  -0.223 -4.148  -0.259 -3.875  -0.293 -3.653  -0.324 -3.443  -0.355 -3.304  
0.223 -11.385  0.153 -8.825  0.091 -7.961  0.035 -7.118  -0.016 -6.651  -0.063 -5.975  -0.107 -5.341  -0.147 -4.887  -0.185 -4.444  -0.221 -4.214  -0.254 -3.911  -0.286 -3.707  -0.316 -3.535  
0.190 -9.794  0.128 -9.092  0.072 -7.910  0.021 -6.819  -0.026 -6.392  -0.069 -5.675  -0.110 -5.218  -0.148 -4.822  -0.184 -4.589  -0.217 -4.286  -0.249 -4.017  -0.279 -3.797  
0.226 -11.639  0.164 -10.572  0.108 -8.583  0.057 -7.547  0.010 -6.955  -0.033 -6.114  -0.074 -5.511  -0.112 -5.255  -0.148 -4.925  -0.181 -4.631  -0.213 -4.400  -0.243 -4.083  
0.261 -11.624  0.199 -11.828  0.143 -9.476  0.092 -8.154  0.045 -7.526  0.001 -6.506  -0.039 -5.882  -0.077 -5.547  -0.113 -5.257  -0.146 -4.985  -0.178 -4.770  -0.208 -4.506  
0.177 -10.348  0.126 -9.235  0.079 -8.157  0.035 -7.048  -0.005 -6.491  -0.043 -6.032  -0.079 -5.673  -0.113 -5.324  -0.144 -5.169  -0.174 -4.813  
0.159 -10.538  0.112 -8.845  0.068 -7.756  0.028 -6.963  -0.010 -6.577  -0.046 -5.943  -0.080 -5.719  -0.111 -5.495  -0.142 -5.096  
0.191 -11.655  0.144 -8.749  0.100 -8.081  0.059 -7.594  0.021 -7.129  -0.014 -6.453  -0.048 -6.249  -0.080 -5.902  -0.110 -5.618  
-0.105 -5.126  -0.274 -3.519  -0.405 -2.642  -0.512 -2.137  -0.603 -1.768  -0.682 -1.510  -0.751 -1.323  -0.813 -1.168  -0.869 -1.047  -0.920 -0.927  -0.967 -0.830  -1.011 -0.754  -1.051 -0.647  -1.089 -0.613  -1.125 -0.561  -1.158 -0.508  -1.190 -0.462  -1.220 -0.430  
-0.100 -5.202  -0.269 -3.563  -0.400 -2.685  -0.507 -2.153  -0.598 -1.788  -0.677 -1.529  -0.746 -1.294  -0.808 -1.178  -0.864 -1.052  -0.915 -0.945  -0.962 -0.839  -1.006 -0.765  -1.046 -0.684  -1.084 -0.618  -1.120 -0.565  -1.153 -0.512  -1.185 -0.476  -1.215 -0.438  
-0.085 -5.394  -0.254 -3.693  -0.386 -2.792  -0.493 -2.230  -0.583 -1.848  -0.662 -1.583  -0.731 -1.350  -0.793 -1.221  -0.849 -1.097  -0.900 -0.987  -0.947 -0.872  -0.991 -0.769  -1.032 -0.691  -1.070 -0.634  -1.105 -0.558  -1.139 -0.514  -1.171 -0.484  -1.201 -0.452  
-0.062 -5.753  -0.231 -3.898  -0.362 -2.946  -0.469 -2.345  -0.560 -1.942  -0.639 -1.663  -0.708 -1.434  -0.770 -1.291  -0.826 -1.158  -0.877 -1.039  -0.924 -0.936  -0.968 -0.815  -1.008 -0.756  -1.046 -0.649  -1.082 -0.607  -1.115 -0.570  -1.147 -0.520  -1.177 -0.492  
-0.031 -6.169  -0.200 -4.183  -0.331 -3.140  -0.438 -2.515  -0.529 -2.096  -0.607 -1.766  -0.677 -1.546  -0.739 -1.370  -0.795 -1.233  -0.846 -1.112  -0.893 -1.010  -0.936 -0.910  -0.977 -0.828  -1.015 -0.733  -1.051 -0.678  -1.084 -0.635  -1.116 -0.578  -1.146 -0.569  
0.007 -6.841  -0.162 -4.572  -0.294 -3.407  -0.401 -2.729  -0.492 -2.286  -0.570 -1.922  -0.639 -1.688  -0.701 -1.494  -0.757 -1.346  -0.808 -1.213  -0.856 -1.104  -0.899 -0.996  -0.940 -0.915  -0.978 -0.833  -1.013 -0.754  -1.047 -0.706  -1.079 -0.664  -1.109 -0.634  
0.049 -7.616  -0.120 -5.060  -0.252 -3.766  -0.359 -3.004  -0.449 -2.504  -0.528 -2.122  -0.597 -1.842  -0.659 -1.644  -0.715 -1.474  -0.766 -1.337  -0.813 -1.213  -0.857 -1.095  -0.897 -1.018  -0.935 -0.922  -0.971 -0.842  -1.005 -0.795  -1.036 -0.745  -1.067 -0.724  
0.094 -8.638  -0.075 -5.618  -0.206 -4.183  -0.313 -3.315  -0.404 -2.762  -0.482 -2.349  -0.551 -2.025  -0.613 -1.823  -0.669 -1.620  -0.721 -1.469  -0.768 -1.341  -0.811 -1.240  -0.852 -1.138  -0.890 -1.037  -0.925 -0.958  -0.959 -0.911  -0.991 -0.826  -1.021 -0.788  
0.142 -9.722  -0.027 -6.278  -0.158 -4.664  -0.265 -3.708  -0.356 -3.060  -0.434 -2.564  -0.504 -2.242  -0.565 -2.015  -0.622 -1.796  -0.673 -1.639  -0.720 -1.495  -0.763 -1.379  -0.804 -1.260  -0.842 -1.137  -0.877 -1.078  -0.911 -1.008  -0.943 -0.955  -0.973 -0.916  
0.192 -10.798  0.023 -7.083  -0.109 -5.256  -0.216 -4.165  -0.306 -3.400  -0.385 -2.809  -0.454 -2.521  -0.516 -2.245  -0.572 -2.013  -0.623 -1.817  -0.670 -1.647  -0.714 -1.530  -0.755 -1.407  -0.793 -1.297  -0.828 -1.224  -0.862 -1.133  -0.894 -1.083  -0.924 -1.011  
0.242 -12.072  0.073 -7.931  -0.059 -5.840  -0.166 -4.637  -0.257 -3.780  -0.335 -3.220  -0.404 -2.816  -0.466 -2.488  -0.522 -2.217  -0.573 -1.961  -0.621 -1.799  -0.664 -1.686  -0.705 -1.499  -0.743 -1.456  -0.778 -1.363  -0.812 -1.290  -0.844 -1.191  -0.874 -1.136  
0.122 -9.048  -0.009 -6.563  -0.116 -5.126  -0.207 -4.223  -0.285 -3.547  -0.354 -3.102  -0.416 -2.756  -0.472 -2.440  -0.524 -2.159  -0.571 -1.957  -0.614 -1.860  -0.655 -1.684  -0.693 -1.612  -0.728 -1.526  -0.762 -1.437  -0.794 -1.342  -0.824 -1.261  
0.172 -10.491  0.041 -7.301  -0.066 -5.639  -0.157 -4.692  -0.236 -3.985  -0.305 -3.434  -0.367 -3.054  -0.423 -2.732  -0.474 -2.364  -0.521 -2.213  -0.565 -2.065  -0.605 -1.905  -0.643 -1.790  -0.679 -1.690  -0.712 -1.589  -0.744 -1.494  -0.774 -1.406  
0.221 -11.272  0.090 -8.101  -0.018 -6.222  -0.108 -5.259  -0.187 -4.389  -0.256 -3.804  -0.318 -3.377  -0.374 -3.042  -0.425 -2.680  -0.472 -2.445  -0.516 -2.259  -0.556 -2.103  -0.594 -1.983  -0.630 -1.854  -0.664 -1.767  -0.695 -1.670  -0.726 -1.569  
0.269 -13.759  0.137 -9.162  0.030 -7.086  -0.061 -5.845  -0.139 -4.884  -0.208 -4.183  -0.270 -3.732  -0.326 -3.350  -0.377 -3.009  -0.425 -2.767  -0.468 -2.501  -0.509 -2.308  -0.547 -2.164  -0.582 -2.039  -0.616 -1.942  -0.648 -1.853  -0.678 -1.765  
0.184 -10.599  0.077 -7.816  -0.014 -6.483  -0.092 -5.482  -0.162 -4.602  -0.223 -4.058  -0.280 -3.709  -0.331 -3.322  -0.378 -3.069  -0.421 -2.751  -0.462 -2.529  -0.500 -2.407  -0.536 -2.262  -0.569 -2.124  -0.601 -2.029  -0.631 -1.934  
0.230 -10.575  0.122 -8.719  0.032 -7.223  -0.047 -6.074  -0.116 -5.078  -0.178 -4.491  -0.234 -4.106  -0.285 -3.706  -0.332 -3.369  -0.376 -3.041  -0.416 -2.811  -0.454 -2.671  -0.490 -2.503  -0.524 -2.301  -0.555 -2.180  -0.586 -2.040  
0.274 -11.041  0.167 -9.763  0.076 -8.030  -0.002 -6.569  -0.072 -5.541  -0.134 -4.981  -0.190 -4.487  -0.241 -4.082  -0.288 -3.698  -0.331 -3.361  -0.372 -3.101  -0.410 -2.911  -0.446 -2.671  -0.479 -2.486  -0.511 -2.311  -0.541 -2.204  
0.317 -11.790  0.210 -10.621  0.119 -8.925  0.041 -7.313  -0.029 -6.080  -0.091 -5.539  -0.147 -4.953  -0.198 -4.423  -0.245 -4.051  -0.288 -3.665  -0.329 -3.371  -0.367 -3.165  -0.403 -2.931  -0.436 -2.706  -0.468 -2.526  -0.498 -2.382  
0.359 -14.658  0.252 -13.564  0.161 -9.912  0.082 -7.947  0.013 -6.770  -0.049 -6.014  -0.105 -5.358  -0.156 -4.895  -0.203 -4.485  -0.247 -4.033  -0.287 -3.660  -0.325 -3.376  -0.361 -3.151  -0.394 -2.950  -0.426 -2.778  -0.456 -2.588  
0.292 -14.126  0.202 -12.622  0.123 -8.615  0.054 -7.202  -0.008 -6.458  -0.064 -5.880  -0.115 -5.354  -0.162 -4.808  -0.206 -4.356  -0.247 -3.903  -0.284 -3.658  -0.320 -3.412  -0.354 -3.190  -0.386 -3.028  -0.416 -2.801  
0.241 -12.122  0.163 -8.726  0.093 -7.808  0.031 -6.874  -0.025 -6.322  -0.076 -5.730  -0.123 -5.214  -0.167 -4.707  -0.207 -4.192  -0.245 -3.956  -0.281 -3.733  -0.314 -3.478  -0.346 -3.259  -0.376 -3.092  
0.201 -9.105  0.131 -8.247  0.070 -7.482  0.013 -7.026  -0.038 -6.347  -0.085 -5.568  -0.128 -5.030  -0.169 -4.572  -0.207 -4.225  -0.242 -3.981  -0.276 -3.763  -0.308 -3.504  -0.338 -3.387  
0.238 -10.321  0.169 -9.243  0.107 -8.302  0.051 -7.687  -0.001 -6.968  -0.048 -6.079  -0.091 -5.420  -0.132 -4.941  -0.170 -4.564  -0.205 -4.233  -0.239 -3.981  -0.271 -3.777  -0.301 -3.604  
0.205 -10.289  0.143 -9.027  0.087 -8.484  0.035 -7.306  -0.012 -6.674  -0.055 -5.813  -0.096 -5.375  -0.134 -4.928  -0.169 -4.551  -0.203 -4.288  -0.235 -4.114  -0.265 -3.944  
0.240 -10.828  0.178 -10.489  0.122 -9.286  0.070 -7.862  0.023 -7.273  -0.020 -6.320  -0.061 -5.836  -0.099 -5.308  -0.134 -4.978  -0.168 -4.726  -0.200 -4.435  -0.230 -4.198  
0.212 -13.079  0.156 -9.573  0.104 -8.685  0.057 -7.725  0.014 -6.877  -0.027 -6.213  -0.065 -5.773  -0.100 -5.382  -0.134 -5.117  -0.166 -4.782  -0.196 -4.582  
0.189 -10.985  0.137 -9.689  0.090 -8.359  0.047 -7.444  0.006 -6.879  -0.032 -6.229  -0.067 -5.772  -0.101 -5.387  -0.133 -5.101  -0.163 -4.923  
0.170 -12.377  0.123 -9.073  0.079 -7.762  0.038 -7.306  0.000 -6.633  -0.035 -6.079  -0.069 -5.836  -0.101 -5.560  -0.131 -5.097  
0.201 -12.420  0.154 -9.861  0.110 -8.521  0.070 -7.823  0.032 -7.329  -0.004 -6.660  -0.038 -6.337  -0.069 -5.909  -0.100 -5.418  
-0.010 -6.449  -0.179 -4.394  -0.310 -3.282  -0.417 -2.605  -0.508 -2.162  -0.586 -1.849  -0.656 -1.631  -0.718 -1.445  -0.774 -1.300  -0.825 -1.172  -0.872 -1.054  -0.915 -0.953  -0.956 -0.875  -0.994 -0.803  -1.030 -0.743  -1.063 -0.665  -1.095 -0.609  -1.125 -0.578  
-0.005 -6.519  -0.175 -4.425  -0.306 -3.318  -0.413 -2.637  -0.504 -2.188  -0.582 -1.879  -0.651 -1.633  -0.713 -1.450  -0.769 -1.303  -0.821 -1.178  -0.868 -1.057  -0.911 -0.971  -0.952 -0.878  -0.990 -0.806  -1.025 -0.748  -1.059 -0.685  -1.091 -0.635  -1.121 -0.593  
0.007 -6.727  -0.162 -4.543  -0.294 -3.407  -0.401 -2.715  -0.492 -2.256  -0.570 -1.927  -0.639 -1.668  -0.701 -1.491  -0.757 -1.338  -0.808 -1.196  -0.856 -1.072  -0.899 -0.969  -0.940 -0.884  -0.978 -0.818  -1.013 -0.759  -1.047 -0.688  -1.079 -0.636  -1.109 -0.595  
0.026 -7.093  -0.143 -4.773  -0.274 -3.573  -0.381 -2.825  -0.472 -2.358  -0.550 -2.002  -0.620 -1.739  -0.682 -1.546  -0.738 -1.385  -0.789 -1.261  -0.836 -1.147  -0.879 -1.015  -0.920 -0.950  -0.958 -0.850  -0.994 -0.781  -1.027 -0.730  -1.059 -0.666  -1.089 -0.621  
0.053 -7.513  -0.117 -5.076  -0.248 -3.780  -0.355 -3.000  -0.446 -2.516  -0.524 -2.118  -0.593 -1.828  -0.655 -1.635  -0.711 -1.475  -0.763 -1.332  -0.810 -1.207  -0.853 -1.109  -0.894 -1.028  -0.932 -0.911  -0.967 -0.850  -1.001 -0.792  -1.033 -0.728  -1.063 -0.707  
0.084 -8.270  -0.085 -5.483  -0.216 -4.055  -0.323 -3.235  -0.414 -2.694  -0.492 -2.286  -0.562 -1.985  -0.624 -1.742  -0.680 -1.591  -0.731 -1.425  -0.778 -1.305  -0.821 -1.200  -0.862 -1.120  -0.900 -1.021  -0.936 -0.922  -0.969 -0.870  -1.001 -0.816  -1.031 -0.763  
0.121 -9.179  -0.049 -5.957  -0.180 -4.422  -0.287 -3.521  -0.378 -2.904  -0.456 -2.487  -0.525 -2.143  -0.587 -1.888  -0.643 -1.713  -0.694 -1.542  -0.742 -1.411  -0.785 -1.297  -0.826 -1.204  -0.864 -1.111  -0.899 -1.017  -0.933 -0.949  -0.965 -0.892  -0.995 -0.830  
0.160 -10.144  -0.009 -6.531  -0.140 -4.848  -0.247 -3.846  -0.338 -3.163  -0.416 -2.702  -0.486 -2.338  -0.548 -2.070  -0.604 -1.857  -0.655 -1.685  -0.702 -1.536  -0.745 -1.423  -0.786 -1.322  -0.824 -1.210  -0.860 -1.116  -0.893 -1.064  -0.925 -0.959  -0.955 -0.916  
0.203 -11.496  0.034 -7.230  -0.098 -5.354  -0.205 -4.237  -0.296 -3.464  -0.374 -2.951  -0.443 -2.539  -0.505 -2.278  -0.561 -2.047  -0.612 -1.845  -0.660 -1.700  -0.703 -1.569  -0.744 -1.429  -0.782 -1.296  -0.817 -1.241  -0.851 -1.172  -0.883 -1.081  -0.913 -1.037  
0.247 -12.448  0.078 -8.073  -0.054 -5.921  -0.161 -4.683  -0.252 -3.839  -0.330 -3.213  -0.399 -2.802  -0.461 -2.500  -0.517 -2.241  -0.568 -2.027  -0.616 -1.885  -0.659 -1.723  -0.700 -1.557  -0.738 -1.457  -0.773 -1.364  -0.807 -1.304  -0.839 -1.225  -0.869 -1.164  
0.122 -9.064  -0.009 -6.600  -0.116 -5.161  -0.207 -4.211  -0.285 -3.474  -0.354 -3.105  -0.416 -2.735  -0.472 -2.450  -0.524 -2.223  -0.571 -2.052  -0.614 -1.873  -0.655 -1.651  -0.693 -1.601  -0.728 -1.530  -0.762 -1.443  -0.794 -1.335  -0.824 -1.270  
0.168 -10.245  0.037 -7.304  -0.071 -5.631  -0.161 -4.623  -0.240 -3.904  -0.309 -3.414  -0.371 -2.991  -0.427 -2.685  -0.478 -2.417  -0.525 -2.115  -0.569 -2.024  -0.609 -1.892  -0.647 -1.786  -0.683 -1.692  -0.717 -1.585  -0.748 -1.478  -0.779 -1.404  
0.213 -11.664  0.082 -8.166  -0.025 -6.109  -0.116 -5.167  -0.194 -4.346  -0.264 -3.727  -0.326 -3.295  -0.382 -2.945  -0.433 -2.588  -0.480 -2.207  -0.523 -2.219  -0.564 -2.079  -0.602 -1.950  -0.638 -1.843  -0.671 -1.742  -0.703 -1.608  -0.733 -1.527  
0.258 -11.839  0.127 -8.811  0.020 -6.722  -0.071 -5.731  -0.149 -4.805  -0.219 -4.090  -0.280 -3.631  -0.337 -3.283  -0.388 -2.954  -0.435 -2.526  -0.478 -2.379  -0.519 -2.239  -0.557 -2.129  -0.592 -2.001  -0.626 -1.890  -0.658 -1.773  -0.688 -1.696  
0.303 -14.684  0.172 -9.920  0.064 -7.640  -0.026 -6.392  -0.105 -5.349  -0.174 -4.503  -0.236 -4.013  -0.292 -3.615  -0.343 -3.256  -0.390 -2.968  -0.434 -2.669  -0.474 -2.451  -0.512 -2.332  -0.548 -2.191  -0.582 -2.064  -0.613 -1.964  -0.644 -1.859  
0.215 -10.910  0.108 -8.220  0.018 -6.952  -0.061 -5.857  -0.130 -4.952  -0.192 -4.375  -0.248 -3.969  -0.299 -3.545  -0.346 -3.246  -0.390 -2.917  -0.431 -2.671  -0.469 -2.557  -0.504 -2.411  -0.538 -2.249  -0.570 -2.160  -0.600 -2.039  
0.258 -11.324  0.151 -9.159  0.060 -7.784  -0.018 -6.436  -0.087 -5.424  -0.149 -4.805  -0.205 -4.395  -0.256 -3.909  -0.304 -3.569  -0.347 -3.234  -0.388 -2.951  -0.426 -2.765  -0.461 -2.622  -0.495 -2.451  -0.527 -2.294  -0.557 -2.176  
0.300 -11.753  0.193 -10.812  0.102 -8.698  0.024 -7.015  -0.045 -6.002  -0.107 -5.282  -0.163 -4.800  -0.215 -4.288  -0.262 -3.941  -0.305 -3.570  -0.346 -3.249  -0.384 -3.040  -0.419 -2.804  -0.453 -2.629  -0.485 -2.434  -0.515 -2.328  
0.341 -11.759  0.234 -10.884  0.143 -9.602  0.065 -7.818  -0.004 -6.570  -0.066 -5.800  -0.122 -5.225  -0.174 -4.698  -0.221 -4.293  -0.264 -3.822  -0.305 -3.540  -0.343 -3.294  -0.378 -3.065  -0.412 -2.842  -0.444 -2.677  -0.474 -2.513  
0.381 -13.407  0.274 -11.753  0.183 -10.468  0.105 -8.398  0.036 -7.074  -0.026 -6.234  -0.082 -5.606  -0.134 -5.139  -0.181 -4.639  -0.224 -4.190  -0.265 -3.790  -0.303 -3.533  -0.338 -3.293  -0.372 -3.088  -0.404 -2.872  -0.434 -2.684  
0.313 -12.343  0.222 -11.791  0.144 -8.846  0.074 -7.543  0.012 -6.764  -0.044 -6.059  -0.095 -5.516  -0.142 -5.002  -0.185 -4.520  -0.226 -4.070  -0.264 -3.813  -0.300 -3.566  -0.333 -3.349  -0.365 -3.143  -0.395 -2.926  
0.260 -13.915  0.182 -9.523  0.112 -8.018  0.050 -7.173  -0.006 -6.658  -0.057 -6.010  -0.104 -5.380  -0.148 -4.900  -0.188 -4.325  -0.226 -4.042  -0.262 -3.853  -0.295 -3.634  -0.327 -3.426  -0.357 -3.194  
0.297 -12.176  0.218 -9.835  0.149 -8.560  0.087 -7.780  0.031 -7.361  -0.020 -6.589  -0.067 -5.833  -0.111 -5.291  -0.151 -4.711  -0.189 -4.336  -0.225 -4.032  -0.258 -3.851  -0.290 -3.629  -0.320 -3.444  
0.254 -11.924  0.185 -9.412  0.123 -8.373  0.067 -8.152  0.016 -7.166  -0.031 -6.390  -0.075 -5.696  -0.115 -5.140  -0.153 -4.697  -0.189 -4.317  -0.223 -4.044  -0.254 -3.808  -0.284 -3.662  
0.220 -11.141  0.158 -8.907  0.102 -8.832  0.051 -7.824  0.004 -7.034  -0.040 -6.177  -0.080 -5.573  -0.118 -5.071  -0.154 -4.625  -0.188 -4.368  -0.219 -4.109  -0.250 -3.936  
0.254 -13.101  0.192 -10.579  0.136 -9.673  0.085 -8.489  0.038 -7.575  -0.006 -6.527  -0.046 -5.967  -0.084 -5.467  -0.120 -5.033  -0.154 -4.687  -0.185 -4.417  -0.216 -4.211  
0.169 -10.835  0.118 -9.096  0.071 -7.935  0.027 -6.998  -0.013 -6.419  -0.051 -5.970  -0.087 -5.466  -0.121 -5.204  -0.152 -4.834  -0.183 -4.560  
0.201 -10.674  0.150 -10.303  0.103 -8.956  0.059 -7.712  0.019 -7.172  -0.019 -6.451  -0.055 -5.808  -0.088 -5.585  -0.120 -5.215  -0.150 -5.067  
0.181 -12.351  0.134 -9.574  0.091 -8.016  0.050 -7.712  0.012 -6.995  -0.023 -6.262  -0.057 -5.963  -0.089 -5.665  -0.119 -5.366  
0.212 -12.420  0.165 -10.608  0.121 -8.764  0.081 -7.936  0.043 -7.563  0.007 -6.949  -0.027 -6.494  -0.058 -5.918  -0.088 -5.629  
0.077 -7.911  -0.092 -5.335  -0.223 -3.960  -0.330 -3.137  -0.421 -2.599  -0.499 -2.228  -0.569 -1.948  -0.631 -1.737  -0.687 -1.561  -0.738 -1.407  -0.785 -1.265  -0.828 -1.167  -0.869 -1.069  -0.907 -0.976  -0.943 -0.907  -0.976 -0.839  -1.008 -0.761  -1.038 -0.738  
0.081 -7.996  -0.088 -5.368  -0.219 -4.012  -0.327 -3.177  -0.417 -2.614  -0.496 -2.256  -0.565 -1.968  -0.627 -1.735  -0.683 -1.556  -0.734 -1.427  -0.781 -1.279  -0.825 -1.175  -0.865 -1.074  -0.903 -0.992  -0.939 -0.925  -0.973 -0.846  -1.004 -0.794  -1.035 -0.753  
0.091 -8.207  -0.078 -5.494  -0.209 -4.106  -0.316 -3.253  -0.407 -2.693  -0.486 -2.308  -0.555 -1.989  -0.617 -1.771  -0.673 -1.598  -0.724 -1.452  -0.771 -1.317  -0.815 -1.198  -0.855 -1.078  -0.893 -0.943  -0.929 -0.923  -0.962 -0.862  -0.994 -0.803  -1.024 -0.752  
0.108 -8.541  -0.061 -5.743  -0.193 -4.282  -0.300 -3.368  -0.390 -2.816  -0.469 -2.391  -0.538 -2.055  -0.600 -1.822  -0.656 -1.643  -0.707 -1.493  -0.754 -1.367  -0.798 -1.219  -0.839 -1.126  -0.877 -0.976  -0.912 -0.966  -0.946 -0.899  -0.978 -0.833  -1.008 -0.778  
0.130 -9.071  -0.039 -6.054  -0.170 -4.498  -0.277 -3.542  -0.368 -2.982  -0.447 -2.505  -0.516 -2.149  -0.578 -1.898  -0.634 -1.704  -0.685 -1.553  -0.732 -1.429  -0.776 -1.324  -0.816 -1.218  -0.854 -1.088  -0.890 -1.009  -0.923 -0.952  -0.955 -0.896  -0.985 -0.832  
0.157 -9.666  -0.012 -6.507  -0.143 -4.786  -0.250 -3.770  -0.341 -3.135  -0.419 -2.658  -0.489 -2.298  -0.550 -2.007  -0.607 -1.826  -0.658 -1.656  -0.705 -1.521  -0.748 -1.398  -0.789 -1.307  -0.827 -1.202  -0.862 -1.106  -0.896 -1.027  -0.928 -0.958  -0.958 -0.888  
0.189 -10.872  0.020 -6.989  -0.111 -5.150  -0.219 -4.083  -0.309 -3.352  -0.388 -2.855  -0.457 -2.464  -0.519 -2.174  -0.575 -1.961  -0.626 -1.772  -0.673 -1.637  -0.717 -1.492  -0.757 -1.402  -0.795 -1.288  -0.831 -1.191  -0.865 -1.115  -0.896 -1.047  -0.927 -0.972  
0.224 -12.150  0.055 -7.599  -0.076 -5.609  -0.184 -4.410  -0.274 -3.607  -0.353 -3.060  -0.422 -2.654  -0.484 -2.352  -0.540 -2.124  -0.591 -1.914  -0.638 -1.757  -0.682 -1.602  -0.722 -1.491  -0.760 -1.389  -0.796 -1.288  -0.830 -1.225  -0.861 -1.139  -0.892 -1.061  
0.261 -16.564  0.092 -8.301  -0.039 -6.186  -0.146 -4.811  -0.237 -3.899  -0.315 -3.335  -0.385 -2.879  -0.447 -2.564  -0.503 -2.305  -0.554 -2.057  -0.601 -1.914  -0.644 -1.756  -0.685 -1.613  -0.723 -1.497  -0.759 -1.399  -0.792 -1.342  -0.824 -1.268  -0.854 -1.190  
0.301 -14.590  0.131 -9.297  0.000 -6.700  -0.107 -5.230  -0.198 -4.291  -0.276 -3.628  -0.345 -3.151  -0.407 -2.794  -0.463 -2.491  -0.515 -2.248  -0.562 -2.093  -0.605 -1.914  -0.646 -1.726  -0.684 -1.632  -0.719 -1.511  -0.753 -1.471  -0.785 -1.394  -0.815 -1.323  
0.172 -10.345  0.041 -7.458  -0.066 -5.735  -0.157 -4.714  -0.236 -3.967  -0.305 -3.430  -0.367 -3.044  -0.423 -2.691  -0.474 -2.473  -0.521 -2.265  -0.565 -2.081  -0.605 -1.888  -0.643 -1.793  -0.679 -1.693  -0.712 -1.602  -0.744 -1.508  -0.774 -1.410  
0.213 -11.903  0.082 -8.158  -0.025 -6.243  -0.116 -5.080  -0.194 -4.332  -0.264 -3.745  -0.326 -3.303  -0.382 -2.957  -0.433 -2.629  -0.480 -2.421  -0.523 -2.247  -0.564 -2.097  -0.602 -1.960  -0.638 -1.835  -0.671 -1.717  -0.703 -1.617  -0.733 -1.549  
0.255 -12.272  0.124 -9.005  0.016 -6.795  -0.074 -5.596  -0.153 -4.732  -0.222 -4.060  -0.284 -3.613  -0.340 -3.176  -0.391 -2.878  -0.438 -2.566  -0.482 -2.427  -0.522 -2.295  -0.560 -2.114  -0.596 -1.978  -0.630 -1.861  -0.661 -1.754  -0.692 -1.655  
0.165 -9.735  0.058 -7.483  -0.033 -6.214  -0.111 -5.196  -0.180 -4.412  -0.242 -3.934  -0.298 -3.533  -0.350 -3.129  -0.397 -2.848  -0.440 -2.610  -0.481 -2.455  -0.519 -2.292  -0.554 -2.131  -0.588 -2.031  -0.620 -1.924  -0.650 -1.820  
0.207 -10.671  0.099 -8.282  0.009 -6.966  -0.070 -5.706  -0.139 -4.847  -0.201 -4.289  -0.257 -3.896  -0.308 -3.490  -0.355 -3.186  -0.399 -2.885  -0.439 -2.667  -0.477 -2.511  -0.513 -2.341  -0.547 -2.207  -0.578 -2.091  -0.609 -1.975  
0.248 -11.229  0.140 -8.634  0.050 -7.531  -0.029 -6.360  -0.098 -5.335  -0.160 -4.723  -0.216 -4.260  -0.267 -3.788  -0.314 -3.448  -0.358 -3.145  -0.398 -2.895  -0.436 -2.736  -0.472 -2.567  -0.506 -2.381  -0.537 -2.227  -0.568 -2.125  
0.288 -11.596  0.181 -9.809  0.090 -8.353  0.012 -6.981  -0.058 -5.792  -0.120 -5.138  -0.176 -4.679  -0.227 -4.131  -0.274 -3.765  -0.318 -3.439  -0.358 -3.142  -0.396 -2.927  -0.432 -2.760  -0.465 -2.557  -0.497 -2.388  -0.527 -2.288  
0.328 -12.081  0.220 -10.771  0.130 -9.128  0.051 -7.560  -0.018 -6.406  -0.080 -5.602  -0.136 -5.022  -0.187 -4.508  -0.234 -4.115  -0.278 -3.727  -0.318 -3.403  -0.356 -3.170  -0.392 -2.930  -0.426 -2.749  -0.457 -2.584  -0.488 -2.517  
0.366 -14.130  0.259 -10.976  0.169 -9.814  0.090 -8.425  0.021 -6.850  -0.041 -6.011  -0.097 -5.462  -0.148 -4.915  -0.195 -4.412  -0.239 -4.014  -0.280 -3.670  -0.318 -3.463  -0.353 -3.237  -0.387 -3.012  -0.419 -2.852  -0.449 -2.717  
0.297 -12.278  0.207 -10.816  0.128 -8.950  0.059 -7.380  -0.003 -6.468  -0.059 -5.993  -0.110 -5.325  -0.157 -4.734  -0.201 -4.331  -0.242 -3.937  -0.279 -3.714  -0.315 -3.451  -0.349 -3.228  -0.381 -3.007  -0.411 -2.862  
0.334 -11.766  0.244 -11.820  0.165 -9.513  0.096 -8.207  0.034 -7.011  -0.022 -6.433  -0.073 -5.722  -0.120 -5.190  -0.164 -4.757  -0.204 -4.278  -0.242 -3.971  -0.278 -3.694  -0.312 -3.510  -0.343 -3.254  -0.374 -3.019  
0.280 -13.701  0.202 -10.280  0.132 -8.760  0.070 -7.595  0.014 -7.018  -0.037 -6.220  -0.084 -5.537  -0.127 -5.115  -0.168 -4.669  -0.206 -4.297  -0.242 -3.976  -0.275 -3.761  -0.307 -3.529  -0.337 -3.312  
0.316 -12.541  0.237 -10.090  0.168 -9.358  0.106 -8.425  0.050 -7.549  -0.001 -6.761  -0.048 -6.072  -0.092 -5.594  -0.133 -4.930  -0.171 -4.542  -0.206 -4.197  -0.240 -3.962  -0.272 -3.706  -0.302 -3.556  
0.272 -12.263  0.202 -10.300  0.140 -8.945  0.084 -8.372  0.033 -7.563  -0.014 -6.730  -0.057 -6.065  -0.098 -5.386  -0.136 -4.857  -0.172 -4.492  -0.205 -4.203  -0.237 -3.925  -0.267 -3.780  
0.174 -9.861  0.118 -9.676  0.067 -9.294  0.020 -7.441  -0.024 -6.478  -0.064 -5.701  -0.102 -5.133  -0.138 -4.769  -0.171 -4.510  -0.203 -4.227  -0.233 -3.962  
0.207 -10.984  0.151 -11.319  0.100 -9.697  0.053 -7.951  0.009 -6.732  -0.031 -6.000  -0.069 -5.528  -0.105 -5.145  -0.138 -4.806  -0.170 -4.595  -0.200 -4.260  
0.239 -11.736  0.183 -11.762  0.132 -9.745  0.085 -8.422  0.041 -7.319  0.001 -6.660  -0.037 -6.126  -0.073 -5.656  -0.106 -5.215  -0.138 -4.932  -0.168 -4.540  
0.271 -12.031  0.215 -10.709  0.163 -10.374  0.116 -9.415  0.073 -8.357  0.032 -7.770  -0.006 -6.575  -0.041 -5.960  -0.075 -5.599  -0.107 -5.204  -0.137 -4.982  
0.194 -12.482  0.147 -10.509  0.103 -8.690  0.063 -7.889  0.025 -7.086  -0.011 -6.425  -0.045 -5.953  -0.076 -5.636  -0.106 -5.361  
0.224 -12.828  0.177 -10.083  0.133 -8.905  0.092 -8.123  0.055 -7.404  0.019 -6.893  -0.015 -6.406  -0.046 -6.085  -0.077 -5.826  
0.157 -9.822  -0.012 -6.442  -0.143 -4.692  -0.250 -3.740  -0.341 -3.094  -0.419 -2.620  -0.489 -2.279  -0.550 -2.050  -0.607 -1.838  -0.658 -1.653  -0.705 -1.511  -0.748 -1.383  -0.789 -1.276  -0.827 -1.180  -0.862 -1.104  -0.896 -1.026  -0.928 -0.939  -0.958 -0.910  
0.160 -9.836  -0.009 -6.424  -0.140 -4.747  -0.247 -3.785  -0.338 -3.117  -0.416 -2.664  -0.486 -2.311  -0.548 -2.045  -0.604 -1.851  -0.655 -1.670  -0.702 -1.493  -0.745 -1.364  -0.786 -1.292  -0.824 -1.198  -0.860 -1.120  -0.893 -1.044  -0.925 -0.976  -0.955 -0.911  
0.169 -9.747  0.000 -6.539  -0.131 -4.857  -0.238 -3.860  -0.329 -3.183  -0.408 -2.724  -0.477 -2.345  -0.539 -2.058  -0.595 -1.890  -0.646 -1.715  -0.693 -1.553  -0.737 -1.407  -0.777 -1.311  -0.815 -1.183  -0.851 -1.143  -0.884 -1.066  -0.916 -0.993  -0.946 -0.939  
0.183 -9.937  0.014 -6.822  -0.117 -4.999  -0.224 -3.966  -0.315 -3.319  -0.393 -2.809  -0.463 -2.417  -0.525 -2.118  -0.581 -1.937  -0.632 -1.749  -0.679 -1.578  -0.722 -1.386  -0.763 -1.341  -0.801 -1.194  -0.837 -1.104  -0.870 -1.080  -0.902 -0.981  -0.932 -0.944  
0.203 -10.364  0.034 -7.151  -0.098 -5.271  -0.205 -4.172  -0.296 -3.490  -0.374 -2.915  -0.443 -2.509  -0.505 -2.244  -0.561 -1.998  -0.612 -1.826  -0.660 -1.633  -0.703 -1.511  -0.744 -1.409  -0.782 -1.272  -0.817 -1.176  -0.851 -1.144  -0.883 -1.046  -0.913 -0.961  
0.226 -11.248  0.057 -7.618  -0.074 -5.571  -0.181 -4.412  -0.272 -3.639  -0.350 -3.095  -0.420 -2.668  -0.481 -2.321  -0.538 -2.108  -0.589 -1.926  -0.636 -1.741  -0.679 -1.608  -0.720 -1.515  -0.758 -1.404  -0.793 -1.302  -0.827 -1.220  -0.859 -1.127  -0.889 -0.964  
0.254 -13.181  0.085 -8.074  -0.046 -5.968  -0.154 -4.708  -0.244 -3.844  -0.323 -3.292  -0.392 -2.829  -0.454 -2.482  -0.510 -2.229  -0.561 -2.036  -0.608 -1.873  -0.652 -1.707  -0.692 -1.601  -0.730 -1.485  -0.766 -1.380  -0.800 -1.315  -0.831 -1.217  -0.861 -1.126  
0.116 -8.706  -0.016 -6.408  -0.123 -5.022  -0.213 -4.102  -0.292 -3.484  -0.361 -3.043  -0.423 -2.666  -0.479 -2.381  -0.530 -2.150  -0.577 -1.994  -0.621 -1.822  -0.662 -1.701  -0.700 -1.591  -0.735 -1.487  -0.769 -1.389  -0.801 -1.307  -0.831 -1.222  
0.149 -9.363  0.018 -6.907  -0.090 -5.487  -0.180 -4.427  -0.259 -3.760  -0.328 -3.266  -0.390 -2.871  -0.446 -2.567  -0.497 -2.306  -0.544 -2.146  -0.588 -1.957  -0.628 -1.807  -0.666 -1.718  -0.702 -1.603  -0.736 -1.497  -0.767 -1.428  -0.797 -1.361  
0.184 -10.582  0.053 -7.530  -0.054 -5.916  -0.145 -4.836  -0.223 -4.087  -0.293 -3.535  -0.355 -3.122  -0.411 -2.766  -0.462 -2.480  -0.509 -2.307  -0.553 -2.102  -0.593 -1.943  -0.631 -1.813  -0.667 -1.702  -0.700 -1.631  -0.732 -1.570  -0.762 -1.490  
0.221 -11.802  0.090 -8.166  -0.018 -6.435  -0.108 -5.282  -0.187 -4.416  -0.256 -3.798  -0.318 -3.379  -0.374 -2.983  -0.425 -2.709  -0.472 -2.485  -0.516 -2.279  -0.556 -2.102  -0.594 -1.962  -0.630 -1.838  -0.664 -1.744  -0.695 -1.677  -0.726 -1.552  
0.258 -13.856  0.127 -8.983  0.020 -7.030  -0.071 -5.667  -0.149 -4.814  -0.219 -4.106  -0.280 -3.626  -0.337 -3.221  -0.388 -2.858  -0.435 -2.642  -0.478 -2.481  -0.519 -2.282  -0.557 -2.095  -0.592 -1.975  -0.626 -1.875  -0.658 -1.759  -0.688 -1.645  
0.165 -10.143  0.058 -7.604  -0.033 -6.189  -0.111 -5.213  -0.180 -4.443  -0.242 -3.921  -0.298 -3.500  -0.350 -3.084  -0.397 -2.815  -0.440 -2.658  -0.481 -2.487  -0.519 -2.247  -0.554 -2.148  -0.588 -2.029  -0.620 -1.906  -0.650 -1.775  
0.204 -11.226  0.096 -8.145  0.006 -6.818  -0.073 -5.713  -0.142 -4.804  -0.204 -4.261  -0.260 -3.846  -0.311 -3.336  -0.358 -3.044  -0.402 -2.861  -0.442 -2.689  -0.480 -2.435  -0.516 -2.309  -0.550 -2.201  -0.581 -2.119  -0.611 -1.942  
0.242 -12.853  0.135 -9.184  0.044 -7.667  -0.034 -6.187  -0.104 -5.253  -0.165 -4.682  -0.222 -4.178  -0.273 -3.732  -0.320 -3.351  -0.363 -3.104  -0.404 -2.876  -0.442 -2.649  -0.477 -2.518  -0.511 -2.398  -0.543 -2.259  -0.573 -2.095  
0.280 -12.556  0.173 -9.631  0.082 -8.399  0.004 -6.796  -0.065 -5.726  -0.127 -5.115  -0.183 -4.546  -0.234 -4.005  -0.282 -3.633  -0.325 -3.365  -0.366 -3.083  -0.404 -2.900  -0.439 -2.754  -0.473 -2.574  -0.505 -2.404  -0.535 -2.206  
0.318 -13.909  0.211 -10.650  0.120 -9.087  0.042 -7.376  -0.027 -6.288  -0.089 -5.521  -0.145 -4.951  -0.197 -4.281  -0.244 -3.931  -0.287 -3.668  -0.328 -3.328  -0.366 -3.062  -0.401 -2.912  -0.435 -2.729  -0.467 -2.567  -0.497 -2.386  
0.248 -12.582  0.158 -9.624  0.079 -8.037  0.010 -6.813  -0.052 -5.914  -0.108 -5.304  -0.159 -4.685  -0.206 -4.291  -0.250 -3.988  -0.290 -3.596  -0.328 -3.297  -0.364 -3.147  -0.398 -2.898  -0.429 -2.701  -0.460 -2.577  
0.285 -13.010  0.195 -9.904  0.116 -8.892  0.047 -7.233  -0.015 -6.461  -0.071 -5.765  -0.122 -5.111  -0.169 -4.618  -0.213 -4.234  -0.254 -3.875  -0.292 -3.662  -0.327 -3.407  -0.361 -3.188  -0.393 -2.887  -0.423 -2.724  
0.321 -12.206  0.231 -10.256  0.152 -10.229  0.083 -8.231  0.021 -7.164  -0.035 -6.408  -0.086 -5.515  -0.133 -5.003  -0.177 -4.502  -0.217 -4.139  -0.255 -3.863  -0.291 -3.663  -0.325 -3.367  -0.356 -3.076  -0.387 -2.936  
0.357 -11.951  0.266 -10.487  0.188 -9.957  0.118 -8.745  0.057 -7.651  0.000 -6.955  -0.051 -6.041  -0.098 -5.365  -0.141 -4.848  -0.182 -4.460  -0.220 -4.105  -0.255 -3.944  -0.289 -3.655  -0.321 -3.374  -0.351 -3.174  
0.301 -10.578  0.223 -10.693  0.153 -9.212  0.091 -8.401  0.035 -7.717  -0.016 -6.555  -0.063 -5.806  -0.107 -5.370  -0.147 -4.886  -0.185 -4.420  -0.221 -4.177  -0.254 -3.832  -0.286 -3.574  -0.316 -3.407  
0.335 -11.680  0.257 -10.310  0.187 -9.708  0.125 -8.951  0.069 -8.195  0.018 -7.041  -0.029 -6.425  -0.072 -5.788  -0.113 -5.160  -0.151 -4.714  -0.187 -4.369  -0.220 -4.041  -0.252 -3.789  -0.282 -3.696  
0.290 -13.244  0.221 -10.147  0.159 -8.940  0.103 -9.320  0.051 -7.739  0.004 -6.910  -0.039 -6.107  -0.080 -5.462  -0.118 -4.982  -0.153 -4.661  -0.187 -4.319  -0.219 -4.002  -0.249 -3.954  
0.191 -9.811  0.135 -9.917  0.084 -8.630  0.037 -7.556  -0.007 -6.646  -0.047 -5.827  -0.085 -5.327  -0.121 -4.885  -0.154 -4.597  -0.186 -4.297  -0.216 -4.092  
0.223 -10.747  0.167 -10.729  0.116 -9.571  0.069 -8.014  0.025 -6.865  -0.015 -6.311  -0.053 -5.749  -0.089 -5.289  -0.122 -4.932  -0.154 -4.723  -0.184 -4.383  
0.254 -12.360  0.198 -10.773  0.147 -9.963  0.100 -8.754  0.056 -7.548  0.016 -6.959  -0.022 -6.220  -0.058 -5.676  -0.091 -5.271  -0.123 -5.061  -0.153 -4.731  
0.285 -12.031  0.229 -10.799  0.177 -10.478  0.130 -9.465  0.087 -8.662  0.046 -7.815  0.008 -6.795  -0.027 -6.127  -0.061 -5.772  -0.093 -5.314  -0.123 -5.029  
0.207 -12.482  0.160 -10.602  0.117 -9.156  0.076 -7.885  0.038 -7.197  0.002 -6.619  -0.031 -6.065  -0.063 -5.751  -0.093 -5.435  
0.236 -13.181  0.189 -11.027  0.146 -9.558  0.105 -8.339  0.067 -7.670  0.031 -7.274  -0.002 -6.634  -0.034 -6.124  -0.064 -5.892  
0.232 -13.389  0.062 -7.663  -0.069 -5.554  -0.176 -4.401  -0.267 -3.635  -0.345 -3.066  -0.414 -2.663  -0.476 -2.369  -0.532 -2.144  -0.584 -1.920  -0.631 -1.744  -0.674 -1.610  -0.715 -1.485  -0.753 -1.394  -0.788 -1.264  -0.822 -1.191  -0.854 -1.122  -0.884 -1.040  
0.234 -12.032  0.065 -7.602  -0.066 -5.642  -0.173 -4.475  -0.264 -3.670  -0.343 -3.139  -0.412 -2.680  -0.474 -2.361  -0.530 -2.140  -0.581 -1.917  -0.628 -1.728  -0.672 -1.584  -0.712 -1.479  -0.750 -1.390  -0.786 -1.261  -0.819 -1.205  -0.851 -1.131  -0.881 -1.080  
0.242 -11.938  0.073 -7.725  -0.059 -5.727  -0.166 -4.537  -0.257 -3.730  -0.335 -3.188  -0.404 -2.718  -0.466 -2.392  -0.522 -2.185  -0.573 -1.968  -0.621 -1.747  -0.664 -1.634  -0.705 -1.520  -0.743 -1.398  -0.778 -1.334  -0.812 -1.236  -0.844 -1.162  -0.874 -1.107  
0.254 -12.775  0.085 -8.123  -0.046 -5.898  -0.154 -4.672  -0.244 -3.856  -0.323 -3.252  -0.392 -2.799  -0.454 -2.451  -0.510 -2.221  -0.561 -2.017  -0.608 -1.795  -0.652 -1.652  -0.692 -1.546  -0.730 -1.393  -0.766 -1.346  -0.800 -1.268  -0.831 -1.175  -0.861 -1.124  
0.271 -12.092  0.102 -8.437  -0.030 -6.237  -0.137 -4.878  -0.227 -4.017  -0.306 -3.365  -0.375 -2.896  -0.437 -2.566  -0.493 -2.306  -0.544 -2.103  -0.591 -1.913  -0.635 -1.732  -0.676 -1.607  -0.713 -1.421  -0.749 -1.371  -0.783 -1.334  -0.815 -1.257  -0.845 -1.148  
0.292 -12.743  0.122 -8.905  -0.009 -6.514  -0.116 -5.144  -0.207 -4.173  -0.285 -3.545  -0.354 -3.053  -0.416 -2.679  -0.472 -2.419  -0.524 -2.188  -0.571 -2.010  -0.614 -1.831  -0.655 -1.647  -0.693 -1.576  -0.728 -1.497  -0.762 -1.396  -0.794 -1.315  -0.824 -1.126  
0.147 -9.455  0.016 -6.861  -0.092 -5.412  -0.182 -4.417  -0.261 -3.767  -0.330 -3.231  -0.392 -2.836  -0.448 -2.541  -0.499 -2.305  -0.546 -2.117  -0.590 -1.926  -0.630 -1.802  -0.668 -1.681  -0.704 -1.593  -0.738 -1.484  -0.769 -1.396  -0.800 -1.291  
0.174 -10.229  0.043 -7.271  -0.064 -5.735  -0.155 -4.691  -0.234 -3.969  -0.303 -3.459  -0.365 -3.028  -0.421 -2.710  -0.472 -2.438  -0.519 -2.250  -0.563 -2.061  -0.603 -1.909  -0.641 -1.795  -0.677 -1.683  -0.710 -1.578  -0.742 -1.487  -0.772 -1.398  
0.204 -10.812  0.073 -7.703  -0.035 -6.195  -0.125 -5.050  -0.204 -4.254  -0.273 -3.713  -0.335 -3.220  -0.391 -2.867  -0.442 -2.594  -0.489 -2.391  -0.533 -2.182  -0.573 -2.022  -0.611 -1.894  -0.647 -1.764  -0.681 -1.645  -0.712 -1.599  -0.743 -1.516  
0.235 -11.108  0.104 -8.306  -0.003 -6.735  -0.094 -5.486  -0.172 -4.578  -0.241 -3.949  -0.303 -3.487  -0.359 -3.075  -0.411 -2.777  -0.458 -2.547  -0.501 -2.323  -0.542 -2.163  -0.580 -2.007  -0.615 -1.852  -0.649 -1.787  -0.681 -1.729  -0.711 -1.654  
0.269 -11.060  0.137 -9.415  0.030 -7.240  -0.061 -5.973  -0.139 -4.933  -0.208 -4.268  -0.270 -3.742  -0.326 -3.304  -0.377 -2.990  -0.425 -2.730  -0.468 -2.475  -0.509 -2.328  -0.547 -2.141  -0.582 -2.015  -0.616 -1.931  -0.648 -1.833  -0.678 -1.724  
0.303 -13.647  0.172 -10.005  0.064 -7.841  -0.026 -6.452  -0.105 -5.351  -0.174 -4.586  -0.236 -4.006  -0.292 -3.555  -0.343 -3.210  -0.390 -2.904  -0.434 -2.693  -0.474 -2.516  -0.512 -2.290  -0.548 -2.159  -0.582 -2.077  -0.613 -1.933  -0.644 -1.833  
0.207 -10.980  0.099 -8.538  0.009 -6.930  -0.070 -5.738  -0.139 -4.861  -0.201 -4.240  -0.257 -3.788  -0.308 -3.429  -0.355 -3.105  -0.399 -2.902  -0.439 -2.720  -0.477 -2.476  -0.513 -2.360  -0.547 -2.234  -0.578 -2.057  -0.609 -1.923  
0.242 -11.749  0.135 -9.220  0.044 -7.432  -0.034 -6.301  -0.104 -5.247  -0.165 -4.621  -0.222 -4.075  -0.273 -3.661  -0.320 -3.350  -0.363 -3.098  -0.404 -2.903  -0.442 -2.643  -0.477 -2.503  -0.511 -2.388  -0.543 -2.223  -0.573 -2.084  
0.278 -14.595  0.171 -10.452  0.080 -8.367  0.001 -6.848  -0.068 -5.744  -0.130 -5.004  -0.186 -4.422  -0.237 -3.948  -0.284 -3.583  -0.328 -3.314  -0.368 -3.091  -0.406 -2.821  -0.442 -2.674  -0.475 -2.567  -0.507 -2.396  -0.537 -2.217  
0.206 -10.614  0.116 -9.242  0.037 -7.422  -0.032 -6.220  -0.094 -5.477  -0.150 -4.854  -0.201 -4.262  -0.248 -3.856  -0.292 -3.511  -0.333 -3.272  -0.370 -3.037  -0.406 -2.884  -0.440 -2.717  -0.472 -2.542  -0.502 -2.342  
0.242 -11.465  0.151 -9.682  0.073 -8.029  0.003 -6.782  -0.059 -5.988  -0.115 -5.295  -0.166 -4.559  -0.213 -4.164  -0.256 -3.840  -0.297 -3.561  -0.335 -3.248  -0.371 -3.052  -0.404 -2.886  -0.436 -2.723  -0.466 -2.600  
0.277 -12.385  0.186 -10.696  0.108 -8.868  0.039 -7.214  -0.023 -6.324  -0.079 -5.680  -0.131 -4.986  -0.178 -4.515  -0.221 -4.137  -0.262 -3.748  -0.300 -3.452  -0.335 -3.259  -0.369 -3.038  -0.401 -2.881  -0.431 -2.758  
0.312 -12.866  0.221 -11.005  0.143 -9.323  0.073 -7.649  0.012 -6.902  -0.045 -6.237  -0.096 -5.406  -0.143 -4.864  -0.186 -4.393  -0.227 -4.019  -0.265 -3.796  -0.301 -3.508  -0.334 -3.280  -0.366 -3.062  -0.396 -2.892  
0.346 -13.595  0.256 -13.171  0.177 -10.293  0.108 -8.741  0.046 -7.586  -0.010 -6.868  -0.061 -5.827  -0.108 -5.260  -0.152 -4.706  -0.193 -4.263  -0.230 -3.995  -0.266 -3.800  -0.300 -3.473  -0.332 -3.230  -0.362 -3.071  
0.211 -10.920  0.142 -9.452  0.080 -8.023  0.024 -7.290  -0.027 -6.367  -0.075 -5.566  -0.118 -5.062  -0.159 -4.531  -0.197 -4.212  -0.232 -3.947  -0.266 -3.730  -0.298 -3.576  -0.328 -3.399  
0.323 -11.084  0.244 -11.750  0.175 -9.569  0.113 -8.562  0.057 -7.878  0.006 -6.846  -0.041 -6.069  -0.085 -5.529  -0.125 -4.936  -0.163 -4.550  -0.199 -4.263  -0.233 -3.909  -0.264 -3.731  -0.295 -3.563  
0.355 -11.600  0.277 -13.465  0.208 -10.335  0.146 -8.985  0.090 -8.153  0.038 -7.177  -0.009 -6.433  -0.052 -6.071  -0.093 -5.294  -0.131 -4.844  -0.166 -4.525  -0.200 -4.207  -0.232 -3.965  -0.262 -3.822  
0.240 -12.106  0.178 -9.462  0.122 -8.909  0.070 -7.994  0.023 -7.042  -0.020 -6.465  -0.061 -5.633  -0.099 -5.103  -0.134 -4.877  -0.168 -4.496  -0.200 -4.158  -0.230 -3.956  
0.209 -10.498  0.153 -10.241  0.102 -9.122  0.055 -7.653  0.011 -6.756  -0.029 -5.970  -0.067 -5.500  -0.103 -5.132  -0.137 -4.814  -0.168 -4.443  -0.198 -4.243  
0.240 -11.397  0.184 -15.068  0.133 -9.483  0.086 -8.044  0.042 -7.200  0.001 -6.370  -0.037 -5.866  -0.072 -5.492  -0.106 -5.166  -0.138 -4.829  -0.168 -4.525  
0.270 -12.532  0.214 -16.235  0.163 -10.624  0.116 -8.797  0.072 -7.936  0.032 -6.903  -0.006 -6.384  -0.042 -5.957  -0.076 -5.443  -0.107 -5.134  -0.138 -4.696  
0.243 -16.235  0.192 -10.542  0.145 -10.470  0.102 -9.236  0.061 -7.663  0.023 -6.925  -0.013 -6.548  -0.046 -6.019  -0.078 -5.681  -0.108 -5.168  
0.221 -13.181  0.174 -10.560  0.131 -9.954  0.090 -7.956  0.052 -7.444  0.016 -7.125  -0.017 -6.460  -0.049 -6.027  -0.079 -5.569  
0.249 -13.181  0.202 -10.858  0.159 -10.461  0.118 -9.071  0.080 -8.211  0.045 -7.563  0.011 -7.021  -0.021 -6.316  -0.051 -5.971  
0.131 -9.007  0.000 -6.483  -0.107 -5.154  -0.198 -4.208  -0.276 -3.583  -0.345 -3.082  -0.407 -2.747  -0.463 -2.474  -0.515 -2.219  -0.562 -2.008  -0.605 -1.861  -0.646 -1.724  -0.684 -1.605  -0.719 -1.456  -0.753 -1.372  -0.785 -1.284  -0.815 -1.243  
0.134 -9.067  0.002 -6.559  -0.105 -5.203  -0.195 -4.250  -0.274 -3.647  -0.343 -3.109  -0.405 -2.740  -0.461 -2.462  -0.512 -2.213  -0.559 -2.010  -0.603 -1.816  -0.644 -1.709  -0.682 -1.585  -0.717 -1.441  -0.751 -1.384  -0.783 -1.310  -0.813 -1.265  
0.140 -9.099  0.009 -6.678  -0.098 -5.324  -0.189 -4.349  -0.267 -3.710  -0.337 -3.183  -0.399 -2.790  -0.455 -2.502  -0.506 -2.254  -0.553 -1.973  -0.596 -1.864  -0.637 -1.760  -0.675 -1.620  -0.711 -1.499  -0.744 -1.423  -0.776 -1.346  -0.806 -1.289  
0.151 -9.459  0.020 -6.890  -0.087 -5.451  -0.178 -4.480  -0.257 -3.755  -0.326 -3.272  -0.388 -2.827  -0.444 -2.537  -0.495 -2.293  -0.542 -2.017  -0.586 -1.901  -0.626 -1.750  -0.664 -1.567  -0.700 -1.518  -0.733 -1.389  -0.765 -1.379  -0.795 -1.276  
0.166 -10.059  0.035 -7.210  -0.073 -5.648  -0.163 -4.638  -0.242 -3.867  -0.311 -3.342  -0.373 -2.884  -0.429 -2.625  -0.480 -2.386  -0.527 -2.158  -0.571 -2.002  -0.611 -1.796  -0.649 -1.620  -0.685 -1.601  -0.719 -1.453  -0.750 -1.434  -0.781 -1.221  
0.184 -10.783  0.053 -7.578  -0.054 -5.914  -0.145 -4.828  -0.223 -4.043  -0.293 -3.433  -0.355 -3.031  -0.411 -2.729  -0.462 -2.491  -0.509 -2.285  -0.553 -2.091  -0.593 -1.840  -0.631 -1.758  -0.667 -1.656  -0.700 -1.582  -0.732 -1.495  -0.762 -1.259  
0.206 -11.364  0.074 -8.049  -0.033 -6.289  -0.123 -5.060  -0.202 -4.260  -0.271 -3.672  -0.333 -3.232  -0.389 -2.860  -0.440 -2.600  -0.487 -2.368  -0.531 -2.173  -0.572 -1.977  -0.610 -1.872  -0.645 -1.774  -0.679 -1.666  -0.711 -1.566  -0.741 -1.434  
0.230 -12.345  0.099 -8.567  -0.008 -6.603  -0.099 -5.339  -0.178 -4.490  -0.247 -3.879  -0.309 -3.385  -0.365 -3.034  -0.416 -2.733  -0.463 -2.495  -0.507 -2.309  -0.547 -2.128  -0.585 -1.983  -0.621 -1.864  -0.654 -1.780  -0.686 -1.653  -0.716 -1.560  
0.257 -13.149  0.125 -8.944  0.018 -7.044  -0.072 -5.706  -0.151 -4.819  -0.220 -4.165  -0.282 -3.587  -0.338 -3.203  -0.389 -2.888  -0.436 -2.662  -0.480 -2.436  -0.521 -2.270  -0.559 -2.113  -0.594 -1.962  -0.628 -1.844  -0.660 -1.759  -0.690 -1.679  
0.285 -14.332  0.154 -9.767  0.047 -7.592  -0.044 -6.088  -0.122 -5.122  -0.192 -4.420  -0.254 -3.870  -0.310 -3.407  -0.361 -3.083  -0.408 -2.826  -0.451 -2.589  -0.492 -2.416  -0.530 -2.238  -0.566 -2.084  -0.599 -1.956  -0.631 -1.893  -0.661 -1.722  
0.184 -10.113  0.077 -8.229  -0.014 -6.598  -0.092 -5.501  -0.162 -4.714  -0.223 -4.097  -0.280 -3.615  -0.331 -3.271  -0.378 -3.005  -0.421 -2.743  -0.462 -2.569  -0.500 -2.361  -0.536 -2.205  -0.569 -2.100  -0.601 -2.013  -0.631 -1.884  
0.215 -11.136  0.108 -8.626  0.018 -7.034  -0.061 -5.817  -0.130 -4.993  -0.192 -4.309  -0.248 -3.897  -0.299 -3.506  -0.346 -3.200  -0.390 -2.948  -0.431 -2.751  -0.469 -2.533  -0.504 -2.344  -0.538 -2.241  -0.570 -2.116  -0.600 -2.030  
0.248 -12.375  0.140 -9.264  0.050 -7.631  -0.029 -6.279  -0.098 -5.279  -0.160 -4.621  -0.216 -4.140  -0.267 -3.691  -0.314 -3.388  -0.358 -3.122  -0.398 -2.913  -0.436 -2.726  -0.472 -2.527  -0.506 -2.395  -0.537 -2.215  -0.568 -2.097  
0.173 -10.435  0.082 -8.155  0.004 -6.664  -0.065 -5.629  -0.127 -5.015  -0.183 -4.393  -0.234 -3.932  -0.282 -3.597  -0.325 -3.299  -0.366 -3.068  -0.404 -2.868  -0.439 -2.680  -0.473 -2.567  -0.505 -2.365  -0.535 -2.255  
0.206 -11.582  0.116 -9.012  0.037 -7.282  -0.032 -6.158  -0.094 -5.319  -0.150 -4.726  -0.201 -4.255  -0.248 -3.856  -0.292 -3.534  -0.333 -3.301  -0.370 -3.035  -0.406 -2.843  -0.440 -2.748  -0.472 -2.555  -0.502 -2.419  
0.240 -11.485  0.149 -9.964  0.070 -8.043  0.001 -6.628  -0.061 -5.853  -0.117 -5.160  -0.168 -4.532  -0.215 -4.089  -0.259 -3.730  -0.299 -3.469  -0.337 -3.173  -0.373 -3.005  -0.406 -2.865  -0.438 -2.726  -0.468 -2.578  
0.182 -10.410  0.104 -9.130  0.034 -7.350  -0.027 -6.376  -0.084 -5.576  -0.135 -4.913  -0.182 -4.376  -0.225 -4.068  -0.266 -3.658  -0.304 -3.407  -0.339 -3.154  -0.373 -3.045  -0.405 -2.890  -0.435 -2.762  
0.215 -12.475  0.137 -10.206  0.068 -7.846  0.006 -6.804  -0.050 -6.094  -0.102 -5.278  -0.149 -4.707  -0.192 -4.309  -0.233 -3.906  -0.271 -3.633  -0.306 -3.390  -0.340 -3.200  -0.372 -3.062  -0.402 -2.946  
0.170 -10.645  0.101 -8.372  0.039 -7.513  -0.017 -6.477  -0.069 -5.602  -0.116 -5.083  -0.159 -4.556  -0.200 -4.149  -0.238 -3.962  -0.273 -3.640  -0.307 -3.392  -0.339 -3.215  -0.369 -3.095  
0.202 -11.169  0.133 -8.628  0.071 -7.897  0.015 -6.955  -0.036 -5.950  -0.083 -5.472  -0.127 -4.905  -0.167 -4.412  -0.205 -4.156  -0.241 -3.890  -0.274 -3.554  -0.306 -3.416  -0.336 -3.301  
0.313 -13.317  0.235 -12.078  0.165 -9.663  0.103 -8.310  0.047 -7.435  -0.004 -6.424  -0.051 -5.971  -0.094 -5.272  -0.135 -4.744  -0.173 -4.403  -0.209 -4.151  -0.242 -3.882  -0.274 -3.684  -0.304 -3.527  
0.345 -12.640  0.266 -12.037  0.197 -10.831  0.135 -9.222  0.079 -8.037  0.028 -7.036  -0.019 -6.252  -0.063 -5.677  -0.103 -5.104  -0.141 -4.701  -0.177 -4.450  -0.210 -4.144  -0.242 -3.905  -0.272 -3.780  
0.376 -13.021  0.228 -11.571  0.167 -9.260  0.110 -8.627  0.059 -7.364  0.012 -6.624  -0.031 -6.242  -0.072 -5.483  -0.110 -5.062  -0.145 -4.725  -0.179 -4.414  -0.211 -4.086  -0.241 -3.975  
0.197 -9.704  0.141 -9.395  0.090 -7.996  0.043 -7.339  -0.001 -6.681  -0.041 -5.945  -0.079 -5.409  -0.115 -5.037  -0.148 -4.634  -0.180 -4.331  -0.210 -4.177  
0.228 -10.109  0.171 -9.804  0.120 -8.682  0.073 -7.774  0.030 -7.037  -0.011 -6.175  -0.049 -5.795  -0.084 -5.284  -0.118 -4.990  -0.150 -4.660  -0.180 -4.410  
0.257 -11.537  0.201 -11.550  0.150 -9.366  0.103 -8.002  0.059 -7.536  0.019 -6.500  -0.019 -6.093  -0.055 -5.681  -0.088 -5.334  -0.120 -5.014  -0.150 -4.676  
0.286 -12.438  0.230 -13.486  0.179 -10.299  0.132 -8.778  0.088 -8.188  0.048 -7.199  0.010 -6.636  -0.026 -6.141  -0.059 -5.637  -0.091 -5.307  -0.121 -4.884  
0.208 -11.232  0.161 -10.708  0.117 -10.021  0.077 -8.331  0.039 -7.425  0.003 -6.633  -0.031 -6.198  -0.062 -5.862  -0.093 -5.516  
0.236 -13.181  0.189 -11.162  0.145 -11.631  0.105 -8.733  0.067 -7.660  0.031 -6.922  -0.003 -6.554  -0.034 -6.245  -0.065 -6.044  
0.263 -13.181  0.216 -11.483  0.173 -10.672  0.132 -9.261  0.094 -8.022  0.058 -7.204  0.025 -7.141  -0.007 -6.783  -0.037 -6.184  
0.196 -10.307  0.065 -7.534  -0.042 -5.967  -0.133 -4.854  -0.212 -4.159  -0.281 -3.528  -0.343 -3.153  -0.399 -2.808  -0.450 -2.513  -0.497 -2.290  -0.541 -2.125  -0.581 -1.976  -0.619 -1.859  -0.655 -1.694  -0.688 -1.579  -0.720 -1.472  -0.750 -1.359  
0.198 -10.106  0.067 -7.546  -0.041 -6.002  -0.131 -4.896  -0.210 -4.186  -0.279 -3.571  -0.341 -3.173  -0.397 -2.790  -0.448 -2.514  -0.495 -2.285  -0.539 -2.113  -0.579 -1.966  -0.617 -1.858  -0.653 -1.711  -0.686 -1.561  -0.718 -1.477  -0.748 -1.396  
0.204 -10.260  0.073 -7.701  -0.035 -6.133  -0.125 -5.008  -0.204 -4.238  -0.273 -3.671  -0.335 -3.176  -0.391 -2.849  -0.442 -2.559  -0.489 -2.205  -0.533 -2.124  -0.573 -1.992  -0.611 -1.831  -0.647 -1.734  -0.681 -1.618  -0.712 -1.523  -0.743 -1.458  
0.213 -10.386  0.082 -7.941  -0.025 -6.208  -0.116 -5.077  -0.194 -4.352  -0.264 -3.738  -0.326 -3.226  -0.382 -2.886  -0.433 -2.610  -0.480 -2.263  -0.523 -2.099  -0.564 -1.970  -0.602 -1.714  -0.638 -1.739  -0.671 -1.585  -0.703 -1.568  -0.733 -1.456  
0.226 -10.957  0.095 -8.190  -0.012 -6.420  -0.103 -5.279  -0.181 -4.457  -0.251 -3.857  -0.313 -3.278  -0.369 -2.957  -0.420 -2.676  -0.467 -2.414  -0.510 -2.164  -0.551 -2.057  -0.589 -1.786  -0.625 -1.761  -0.658 -1.653  -0.690 -1.594  -0.720 -1.334  
0.243 -12.216  0.111 -8.758  0.004 -6.776  -0.087 -5.478  -0.165 -4.629  -0.234 -3.970  -0.296 -3.406  -0.352 -3.082  -0.403 -2.801  -0.451 -2.543  -0.494 -2.337  -0.535 -2.121  -0.573 -2.001  -0.608 -1.851  -0.642 -1.763  -0.674 -1.677  -0.704 -1.449  
0.262 -14.616  0.131 -9.480  0.023 -7.042  -0.067 -5.719  -0.146 -4.804  -0.215 -4.149  -0.277 -3.574  -0.333 -3.224  -0.384 -2.913  -0.431 -2.654  -0.475 -2.426  -0.515 -2.276  -0.553 -2.114  -0.589 -1.978  -0.623 -1.862  -0.654 -1.728  -0.685 -1.616  
0.152 -9.874  0.045 -7.336  -0.046 -6.004  -0.124 -5.045  -0.193 -4.338  -0.255 -3.762  -0.311 -3.380  -0.362 -3.045  -0.410 -2.769  -0.453 -2.559  -0.494 -2.402  -0.532 -2.218  -0.567 -2.064  -0.601 -1.947  -0.633 -1.816  -0.663 -1.724  
0.176 -10.264  0.069 -7.922  -0.022 -6.341  -0.100 -5.345  -0.169 -4.583  -0.231 -4.006  -0.287 -3.597  -0.338 -3.188  -0.386 -2.939  -0.429 -2.719  -0.470 -2.504  -0.508 -2.330  -0.543 -2.170  -0.577 -2.056  -0.609 -1.938  -0.639 -1.872  
0.202 -11.416  0.095 -8.398  0.004 -6.705  -0.074 -5.650  -0.143 -4.870  -0.205 -4.240  -0.261 -3.776  -0.313 -3.381  -0.360 -3.133  -0.403 -2.867  -0.444 -2.633  -0.482 -2.442  -0.517 -2.288  -0.551 -2.148  -0.583 -2.034  -0.613 -1.798  
0.230 -11.692  0.122 -9.011  0.032 -7.279  -0.047 -6.055  -0.116 -5.102  -0.178 -4.462  -0.234 -3.966  -0.285 -3.570  -0.332 -3.310  -0.376 -3.044  -0.416 -2.833  -0.454 -2.597  -0.490 -2.446  -0.524 -2.320  -0.555 -2.176  -0.586 -2.014  
0.258 -13.277  0.151 -9.838  0.060 -7.809  -0.018 -6.330  -0.087 -5.380  -0.149 -4.733  -0.205 -4.232  -0.256 -3.799  -0.304 -3.522  -0.347 -3.213  -0.388 -3.011  -0.426 -2.765  -0.461 -2.570  -0.495 -2.419  -0.527 -2.293  -0.557 -2.174  
0.181 -10.888  0.090 -8.350  0.012 -6.768  -0.058 -5.778  -0.120 -5.027  -0.176 -4.482  -0.227 -3.987  -0.274 -3.713  -0.318 -3.357  -0.358 -3.181  -0.396 -2.918  -0.432 -2.702  -0.465 -2.531  -0.497 -2.377  -0.527 -2.251  
0.211 -11.255  0.120 -9.043  0.042 -7.211  -0.027 -6.084  -0.089 -5.303  -0.145 -4.732  -0.197 -4.308  -0.244 -3.862  -0.287 -3.514  -0.328 -3.295  -0.366 -3.087  -0.401 -2.873  -0.435 -2.727  -0.467 -2.545  -0.497 -2.395  
0.151 -9.942  0.073 -7.891  0.003 -6.662  -0.059 -5.617  -0.115 -5.019  -0.166 -4.573  -0.213 -4.087  -0.256 -3.750  -0.297 -3.561  -0.335 -3.287  -0.371 -3.046  -0.404 -2.940  -0.436 -2.745  -0.466 -2.619  
0.182 -11.557  0.104 -8.623  0.034 -7.278  -0.027 -6.159  -0.084 -5.347  -0.135 -4.814  -0.182 -4.305  -0.225 -3.922  -0.266 -3.709  -0.304 -3.396  -0.339 -3.187  -0.373 -3.056  -0.405 -2.908  -0.435 -2.755  
0.213 -12.447  0.135 -9.549  0.066 -7.915  0.004 -6.710  -0.052 -5.754  -0.103 -5.157  -0.151 -4.576  -0.194 -4.196  -0.235 -3.855  -0.273 -3.604  -0.308 -3.411  -0.342 -3.236  -0.374 -3.103  -0.404 -2.949  
0.166 -12.079  0.097 -8.225  0.035 -6.846  -0.021 -6.166  -0.072 -5.470  -0.119 -4.877  -0.163 -4.477  -0.203 -4.097  -0.241 -3.859  -0.277 -3.586  -0.311 -3.381  -0.342 -3.279  -0.373 -3.166  
0.197 -15.803  0.128 -9.109  0.066 -7.761  0.010 -6.783  -0.041 -5.747  -0.088 -5.273  -0.132 -4.811  -0.172 -4.382  -0.210 -4.111  -0.246 -3.817  -0.280 -3.550  -0.311 -3.431  -0.341 -3.283  
0.159 -9.606  0.097 -8.423  0.041 -7.343  -0.010 -6.318  -0.057 -5.684  -0.101 -5.169  -0.141 -4.663  -0.179 -4.225  -0.215 -3.944  -0.249 -3.728  -0.280 -3.657  -0.311 -3.493  
0.190 -9.696  0.128 -8.821  0.072 -7.688  0.020 -6.800  -0.027 -6.185  -0.070 -5.433  -0.111 -4.991  -0.149 -4.593  -0.184 -4.316  -0.218 -4.138  -0.250 -3.991  -0.280 -3.758  
0.289 -13.575  0.220 -10.434  0.158 -9.610  0.102 -8.217  0.051 -7.353  0.004 -6.503  -0.040 -5.959  -0.080 -5.222  -0.118 -4.860  -0.154 -4.519  -0.188 -4.363  -0.219 -4.138  -0.250 -3.914  
0.188 -10.253  0.132 -8.722  0.081 -7.657  0.034 -6.962  -0.010 -6.400  -0.050 -5.628  -0.088 -5.143  -0.124 -4.808  -0.158 -4.557  -0.189 -4.370  -0.220 -4.123  
0.217 -10.216  0.161 -9.571  0.110 -8.429  0.063 -7.664  0.020 -7.050  -0.021 -6.334  -0.059 -5.557  -0.095 -5.092  -0.128 -4.811  -0.160 -4.546  -0.190 -4.322  
0.247 -10.156  0.190 -9.623  0.139 -9.308  0.092 -8.394  0.049 -7.446  0.008 -6.571  -0.030 -6.039  -0.066 -5.480  -0.099 -5.237  -0.131 -4.887  -0.161 -4.686  
0.275 -10.913  0.219 -10.688  0.168 -10.922  0.121 -9.293  0.077 -8.080  0.037 -6.874  -0.001 -6.394  -0.037 -5.979  -0.071 -5.643  -0.102 -5.203  -0.132 -4.920  
0.303 -11.684  0.196 -11.064  0.149 -9.909  0.105 -8.567  0.065 -7.453  0.027 -6.941  -0.009 -6.399  -0.042 -5.867  -0.074 -5.444  -0.104 -5.108  
0.224 -13.181  0.177 -12.137  0.133 -10.354  0.092 -8.310  0.055 -7.505  0.019 -7.116  -0.015 -6.191  -0.046 -5.968  -0.077 -5.558  
0.251 -13.181  0.204 -11.619  0.160 -11.100  0.120 -9.011  0.082 -7.986  0.046 -7.282  0.012 -6.712  -0.019 -6.362  -0.049 -6.078  
0.278 -13.181  0.230 -12.247  0.187 -11.421  0.146 -9.508  0.108 -8.799  0.073 -7.632  0.039 -7.431  0.007 -6.881  -0.023 -6.564  
0.257 -11.895  0.125 -9.036  0.018 -6.906  -0.072 -5.562  -0.151 -4.724  -0.220 -4.011  -0.282 -3.574  -0.338 -3.166  -0.389 -2.837  -0.436 -2.615  -0.480 -2.357  -0.521 -2.249  -0.559 -2.106  -0.594 -1.932  -0.628 -1.774  -0.660 -1.653  -0.690 -1.551  
0.258 -11.708  0.127 -8.998  0.020 -6.994  -0.071 -5.633  -0.149 -4.785  -0.219 -4.055  -0.280 -3.585  -0.337 -3.120  -0.388 -2.809  -0.435 -2.614  -0.478 -2.364  -0.519 -2.264  -0.557 -2.098  -0.592 -1.943  -0.626 -1.796  -0.658 -1.663  -0.688 -1.565  
0.263 -11.938  0.132 -9.008  0.025 -7.137  -0.066 -5.733  -0.144 -4.875  -0.213 -4.165  -0.275 -3.563  -0.331 -3.203  -0.383 -2.870  -0.430 -2.631  -0.473 -2.435  -0.514 -2.273  -0.552 -2.097  -0.587 -1.951  -0.621 -1.844  -0.653 -1.733  -0.683 -1.619  
0.272 -11.882  0.141 -8.861  0.034 -7.269  -0.057 -5.825  -0.136 -4.984  -0.205 -4.259  -0.267 -3.582  -0.323 -3.261  -0.374 -2.959  -0.421 -2.691  -0.465 -2.492  -0.505 -2.324  -0.543 -2.061  -0.579 -1.972  -0.612 -1.803  -0.644 -1.749  -0.674 -1.598  
0.284 -12.228  0.152 -8.983  0.045 -7.262  -0.046 -5.979  -0.124 -5.073  -0.193 -4.334  -0.255 -3.685  -0.311 -3.331  -0.362 -3.002  -0.410 -2.784  -0.453 -2.571  -0.494 -2.353  -0.532 -2.117  -0.567 -2.023  -0.601 -1.885  -0.633 -1.770  -0.663 -1.520  
0.298 -12.751  0.167 -9.541  0.060 -7.676  -0.031 -6.171  -0.110 -5.226  -0.179 -4.401  -0.241 -3.804  -0.297 -3.468  -0.348 -3.126  -0.395 -2.867  -0.439 -2.623  -0.479 -2.453  -0.517 -2.265  -0.553 -2.086  -0.586 -1.962  -0.618 -1.838  -0.648 -1.678  
0.184 -10.520  0.077 -8.040  -0.014 -6.442  -0.092 -5.435  -0.162 -4.612  -0.223 -3.963  -0.280 -3.612  -0.331 -3.259  -0.378 -2.969  -0.421 -2.720  -0.462 -2.540  -0.500 -2.364  -0.536 -2.199  -0.569 -2.038  -0.601 -1.908  -0.631 -1.772  
0.204 -11.729  0.096 -8.148  0.006 -6.719  -0.073 -5.659  -0.142 -4.859  -0.204 -4.203  -0.260 -3.788  -0.311 -3.394  -0.358 -3.108  -0.402 -2.869  -0.442 -2.631  -0.480 -2.445  -0.516 -2.295  -0.550 -2.131  -0.581 -1.987  -0.611 -1.894  
0.225 -11.645  0.118 -8.923  0.028 -7.048  -0.051 -5.902  -0.120 -5.033  -0.182 -4.408  -0.238 -3.930  -0.289 -3.505  -0.336 -3.236  -0.380 -3.038  -0.421 -2.776  -0.459 -2.582  -0.494 -2.420  -0.528 -2.271  -0.560 -2.123  -0.590 -1.998  
0.249 -12.315  0.142 -9.604  0.051 -7.473  -0.027 -6.247  -0.097 -5.311  -0.159 -4.648  -0.215 -4.119  -0.266 -3.695  -0.313 -3.437  -0.357 -3.186  -0.397 -2.908  -0.435 -2.688  -0.471 -2.527  -0.504 -2.337  -0.536 -2.202  -0.566 -1.968  
0.274 -12.499  0.167 -9.783  0.076 -8.078  -0.002 -6.570  -0.072 -5.529  -0.134 -4.889  -0.190 -4.351  -0.241 -3.915  -0.288 -3.647  -0.331 -3.335  -0.372 -3.088  -0.410 -2.834  -0.446 -2.663  -0.479 -2.508  -0.511 -2.341  -0.541 -2.231  
0.193 -10.577  0.102 -8.746  0.024 -6.930  -0.045 -5.930  -0.107 -5.148  -0.163 -4.579  -0.215 -4.163  -0.262 -3.840  -0.305 -3.493  -0.346 -3.261  -0.384 -2.958  -0.419 -2.799  -0.453 -2.647  -0.485 -2.471  -0.515 -2.350  
0.220 -11.208  0.130 -9.196  0.051 -7.443  -0.018 -6.392  -0.080 -5.478  -0.136 -4.838  -0.187 -4.353  -0.234 -4.028  -0.278 -3.661  -0.318 -3.440  -0.356 -3.126  -0.392 -2.913  -0.426 -2.748  -0.457 -2.629  -0.488 -2.513  
0.248 -12.771  0.158 -10.226  0.079 -7.914  0.010 -6.715  -0.052 -5.845  -0.108 -5.160  -0.159 -4.609  -0.206 -4.196  -0.250 -3.816  -0.290 -3.556  -0.328 -3.292  -0.364 -3.085  -0.398 -2.904  -0.429 -2.804  -0.460 -2.626  
0.186 -12.692  0.108 -8.459  0.039 -7.178  -0.023 -6.071  -0.079 -5.453  -0.131 -4.831  -0.178 -4.402  -0.221 -4.069  -0.262 -3.776  -0.300 -3.497  -0.335 -3.267  -0.369 -3.131  -0.401 -2.946  -0.431 -2.853  
0.137 -9.256  0.068 -7.668  0.006 -6.488  -0.050 -5.744  -0.102 -5.124  -0.149 -4.626  -0.192 -4.270  -0.233 -3.965  -0.271 -3.601  -0.306 -3.383  -0.340 -3.205  -0.372 -3.103  -0.402 -2.966  
0.166 -10.197  0.097 -8.545  0.035 -6.984  -0.021 -6.122  -0.072 -5.489  -0.119 -4.976  -0.163 -4.503  -0.203 -4.200  -0.241 -3.806  -0.277 -3.568  -0.311 -3.408  -0.342 -3.298  -0.373 -3.125  
0.196 -12.001  0.126 -8.528  0.064 -7.425  0.008 -6.481  -0.043 -5.821  -0.090 -5.380  -0.133 -4.763  -0.174 -4.391  -0.212 -4.091  -0.248 -3.787  -0.281 -3.580  -0.313 -3.494  -0.343 -3.338  
0.156 -9.680  0.094 -8.673  0.038 -7.252  -0.013 -6.218  -0.060 -5.684  -0.104 -5.057  -0.145 -4.661  -0.183 -4.353  -0.218 -3.987  -0.252 -3.734  -0.284 -3.646  -0.314 -3.475  
0.123 -9.764  0.067 -7.869  0.016 -6.828  -0.031 -6.190  -0.075 -5.547  -0.115 -4.826  -0.153 -4.519  -0.189 -4.056  -0.223 -3.885  -0.254 -3.844  -0.284 -3.609  
0.214 -13.884  0.152 -10.917  0.096 -8.497  0.045 -7.408  -0.002 -6.577  -0.046 -5.612  -0.086 -4.996  -0.124 -4.746  -0.160 -4.369  -0.193 -4.129  -0.225 -4.124  -0.255 -3.874  
0.243 -11.812  0.181 -11.008  0.125 -9.060  0.074 -7.898  0.027 -6.883  -0.017 -6.044  -0.057 -5.312  -0.095 -5.071  -0.131 -4.615  -0.165 -4.479  -0.196 -4.314  -0.226 -4.078  
0.272 -13.160  0.210 -11.695  0.154 -9.511  0.103 -8.494  0.055 -7.520  0.012 -6.887  -0.029 -5.869  -0.067 -5.505  -0.102 -5.015  -0.136 -4.788  -0.168 -4.680  -0.198 -4.274  
0.238 -12.166  0.182 -9.945  0.131 -9.109  0.084 -8.408  0.040 -7.678  -0.000 -6.593  -0.038 -5.654  -0.074 -5.313  -0.108 -5.213  -0.139 -4.898  -0.170 -4.556  
0.266 -11.416  0.210 -11.356  0.159 -10.111  0.112 -9.046  0.068 -8.066  0.028 -6.988  -0.010 -6.213  -0.046 -5.724  -0.080 -5.451  -0.111 -5.198  -0.142 -4.913  
0.294 -13.342  0.237 -12.110  0.186 -12.711  0.139 -10.456  0.096 -8.443  0.055 -7.622  0.017 -6.874  -0.019 -6.165  -0.052 -5.741  -0.084 -5.366  -0.114 -5.188  
0.321 -14.163  0.213 -13.181  0.166 -11.793  0.123 -9.375  0.082 -8.102  0.044 -7.272  0.009 -6.655  -0.025 -6.271  -0.057 -5.773  -0.087 -5.411  
0.240 -13.181  0.193 -12.099  0.150 -11.316  0.109 -9.131  0.071 -7.878  0.035 -7.518  0.002 -6.652  -0.030 -6.271  -0.060 -5.734  
0.266 -13.181  0.219 -11.795  0.176 -11.396  0.135 -12.197  0.097 -8.618  0.062 -7.926  0.028 -6.943  -0.004 -6.589  -0.034 -6.361  
0.292 -13.181  0.245 -13.170  0.202 -11.717  0.161 -10.575  0.123 -8.826  0.088 -8.489  0.054 -7.505  0.022 -6.804  -0.008 -6.446  
0.183 -10.187  0.075 -7.954  -0.015 -6.404  -0.094 -5.378  -0.163 -4.589  -0.225 -4.033  -0.281 -3.558  -0.332 -3.204  -0.379 -2.941  -0.423 -2.704  -0.463 -2.525  -0.501 -2.353  -0.537 -2.181  -0.571 -1.985  -0.602 -1.869  -0.633 -1.763  
0.315 -12.881  0.184 -10.078  0.077 -8.048  -0.014 -6.475  -0.092 -5.401  -0.162 -4.624  -0.223 -4.054  -0.280 -3.515  -0.331 -3.180  -0.378 -2.940  -0.421 -2.607  -0.462 -2.480  -0.500 -2.323  -0.536 -2.142  -0.569 -2.009  -0.601 -1.871  -0.631 -1.762  
0.320 -12.662  0.189 -10.369  0.081 -8.175  -0.009 -6.578  -0.088 -5.603  -0.157 -4.676  -0.219 -3.974  -0.275 -3.540  -0.326 -3.228  -0.373 -3.004  -0.417 -2.748  -0.457 -2.552  -0.495 -2.362  -0.531 -2.169  -0.565 -2.052  -0.596 -1.934  -0.626 -1.827  
0.327 -12.662  0.196 -10.295  0.089 -8.303  -0.002 -6.595  -0.080 -5.689  -0.149 -4.779  -0.211 -3.954  -0.267 -3.617  -0.319 -3.348  -0.366 -3.020  -0.409 -2.834  -0.450 -2.623  -0.488 -2.398  -0.523 -2.195  -0.557 -2.085  -0.589 -1.939  -0.619 -1.797  
0.338 -13.308  0.207 -10.772  0.099 -8.306  0.009 -6.689  -0.070 -5.735  -0.139 -4.956  -0.201 -4.152  -0.257 -3.726  -0.308 -3.394  -0.355 -3.113  -0.399 -2.799  -0.439 -2.594  -0.477 -2.440  -0.513 -2.256  -0.547 -2.110  -0.578 -1.977  -0.609 -1.827  
0.351 -13.765  0.220 -11.213  0.112 -8.351  0.022 -6.904  -0.057 -5.910  -0.126 -4.966  -0.188 -4.263  -0.244 -3.845  -0.295 -3.463  -0.342 -3.208  -0.386 -2.897  -0.426 -2.690  -0.464 -2.536  -0.500 -2.334  -0.533 -2.169  -0.565 -2.062  -0.595 -1.937  
0.235 -12.625  0.128 -8.878  0.037 -7.192  -0.041 -6.070  -0.110 -5.085  -0.172 -4.445  -0.228 -3.958  -0.280 -3.607  -0.327 -3.312  -0.370 -3.056  -0.411 -2.863  -0.449 -2.623  -0.484 -2.428  -0.518 -2.220  -0.550 -2.093  -0.580 -1.947  
0.253 -12.129  0.146 -9.139  0.055 -7.589  -0.023 -6.283  -0.093 -5.311  -0.155 -4.697  -0.211 -4.168  -0.262 -3.795  -0.309 -3.463  -0.352 -3.185  -0.393 -2.946  -0.431 -2.758  -0.467 -2.536  -0.500 -2.371  -0.532 -2.196  -0.562 -2.095  
0.273 -12.679  0.165 -10.374  0.075 -7.966  -0.004 -6.528  -0.073 -5.585  -0.135 -4.879  -0.191 -4.310  -0.242 -3.902  -0.289 -3.583  -0.333 -3.334  -0.373 -3.046  -0.411 -2.854  -0.447 -2.644  -0.481 -2.462  -0.512 -2.299  -0.542 -2.170  
0.294 -18.164  0.187 -10.669  0.096 -8.479  0.018 -6.986  -0.052 -5.975  -0.113 -5.135  -0.170 -4.458  -0.221 -4.021  -0.268 -3.764  -0.311 -3.478  -0.352 -3.199  -0.390 -2.973  -0.425 -2.759  -0.459 -2.530  -0.491 -2.443  -0.521 -2.220  
0.317 -13.052  0.210 -10.504  0.119 -9.111  0.041 -7.244  -0.029 -6.225  -0.091 -5.354  -0.147 -4.727  -0.198 -4.276  -0.245 -4.022  -0.288 -3.650  -0.329 -3.344  -0.367 -3.141  -0.403 -2.901  -0.436 -2.696  -0.468 -2.535  -0.498 -2.420  
0.341 -13.052  0.234 -11.324  0.143 -9.528  0.065 -7.714  -0.004 -6.624  -0.066 -5.549  -0.122 -4.929  -0.174 -4.527  -0.221 -4.196  -0.264 -3.818  -0.305 -3.519  -0.343 -3.248  -0.378 -3.072  -0.412 -2.874  -0.444 -2.667  -0.474 -2.596  
0.259 -12.211  0.169 -9.930  0.090 -8.449  0.021 -7.043  -0.041 -5.900  -0.097 -5.263  -0.148 -4.804  -0.195 -4.359  -0.239 -3.931  -0.280 -3.690  -0.318 -3.400  -0.353 -3.204  -0.387 -3.010  -0.419 -2.865  -0.449 -2.774  
0.285 -13.228  0.195 -12.911  0.116 -8.939  0.047 -7.389  -0.015 -6.300  -0.071 -5.572  -0.122 -5.044  -0.169 -4.561  -0.213 -4.116  -0.254 -3.864  -0.292 -3.560  -0.327 -3.360  -0.361 -3.141  -0.393 -3.005  -0.423 -2.856  
0.143 -9.050  0.073 -7.784  0.012 -6.605  -0.045 -5.788  -0.096 -5.222  -0.143 -4.766  -0.186 -4.365  -0.227 -4.090  -0.265 -3.771  -0.301 -3.527  -0.334 -3.355  -0.366 -3.203  -0.396 -3.057  
0.170 -9.980  0.101 -8.367  0.039 -6.786  -0.017 -6.072  -0.069 -5.496  -0.116 -5.015  -0.159 -4.526  -0.200 -4.294  -0.238 -3.891  -0.273 -3.683  -0.307 -3.483  -0.339 -3.403  -0.369 -3.211  
0.197 -11.419  0.128 -9.483  0.066 -7.294  0.010 -6.551  -0.041 -5.930  -0.088 -5.353  -0.132 -4.879  -0.172 -4.554  -0.210 -4.127  -0.246 -3.822  -0.280 -3.637  -0.311 -3.569  -0.341 -3.341  
0.225 -12.304  0.156 -9.790  0.094 -8.160  0.038 -7.069  -0.013 -6.366  -0.060 -5.742  -0.104 -5.170  -0.145 -4.756  -0.183 -4.376  -0.218 -3.963  -0.252 -3.815  -0.284 -3.700  -0.314 -3.514  
0.183 -11.722  0.122 -9.471  0.065 -7.699  0.014 -6.744  -0.033 -5.962  -0.076 -5.335  -0.117 -4.854  -0.155 -4.692  -0.190 -4.319  -0.224 -4.047  -0.256 -3.898  -0.286 -3.654  
0.149 -11.030  0.093 -8.587  0.042 -7.155  -0.005 -6.389  -0.049 -5.643  -0.089 -5.048  -0.127 -4.907  -0.163 -4.480  -0.196 -4.187  -0.228 -4.109  -0.258 -3.831  
0.177 -13.250  0.121 -9.265  0.070 -7.756  0.023 -6.809  -0.021 -5.718  -0.061 -5.267  -0.099 -4.939  -0.135 -4.723  -0.169 -4.308  -0.200 -4.274  -0.231 -3.957  
0.148 -11.714  0.097 -8.646  0.050 -7.150  0.007 -6.289  -0.034 -5.749  -0.072 -5.432  -0.107 -5.023  -0.141 -4.728  -0.173 -4.574  -0.203 -4.272  
0.176 -11.730  0.125 -9.156  0.078 -7.991  0.034 -7.150  -0.007 -6.157  -0.044 -5.656  -0.080 -5.370  -0.114 -5.049  -0.146 -4.885  -0.176 -4.433  
0.203 -10.729  0.152 -9.566  0.105 -8.710  0.061 -7.909  0.021 -6.835  -0.017 -6.101  -0.053 -5.646  -0.087 -5.489  -0.118 -5.236  -0.149 -4.916  
0.230 -11.113  0.179 -10.861  0.132 -9.221  0.088 -8.277  0.047 -7.312  0.009 -6.651  -0.026 -6.151  -0.060 -5.803  -0.092 -5.618  -0.122 -5.206  
0.256 -16.001  0.205 -13.181  0.158 -11.163  0.114 -9.175  0.074 -7.956  0.036 -7.237  0.000 -6.646  -0.033 -6.109  -0.065 -5.747  -0.095 -5.433  
0.231 -13.181  0.184 -11.841  0.141 -9.696  0.100 -8.397  0.062 -7.591  0.026 -7.184  -0.007 -6.649  -0.039 -6.198  -0.069 -5.802  
0.257 -13.181  0.210 -12.099  0.166 -10.052  0.126 -9.947  0.088 -8.688  0.052 -8.005  0.019 -7.088  -0.013 -6.574  -0.043 -5.932  
0.283 -13.181  0.235 -13.170  0.192 -11.774  0.151 -12.688  0.113 -9.231  0.078 -8.760  0.044 -7.496  0.012 -6.798  -0.018 -6.593  
0.308 -13.181  0.261 -13.170  0.217 -13.727  0.138 -10.047  0.103 -9.118  0.069 -7.714  0.037 -7.052  0.007 -7.059  
0.237 -10.187  0.129 -7.954  0.039 -6.404  -0.040 -5.378  -0.109 -4.589  -0.171 -4.033  -0.227 -3.558  -0.278 -3.204  -0.325 -2.941  -0.369 -2.704  -0.409 -2.525  -0.447 -2.353  -0.483 -2.181  -0.517 -1.985  -0.548 -1.869  -0.579 -1.763  
0.369 -12.881  0.238 -10.078  0.131 -8.048  0.040 -6.475  -0.038 -5.401  -0.108 -4.624  -0.170 -4.054  -0.226 -3.515  -0.277 -3.180  -0.324 -2.940  -0.367 -2.607  -0.408 -2.480  -0.446 -2.323  -0.482 -2.142  -0.515 -2.009  -0.547 -1.871  -0.577 -1.762  
0.373 -12.662  0.242 -10.369  0.135 -8.175  0.044 -6.578  -0.034 -5.603  -0.104 -4.676  -0.165 -3.974  -0.222 -3.540  -0.273 -3.228  -0.320 -3.004  -0.363 -2.748  -0.404 -2.552  -0.442 -2.362  -0.477 -2.169  -0.511 -2.052  -0.543 -1.934  -0.573 -1.827  
0.380 -12.662  0.249 -10.295  0.142 -8.303  0.051 -6.595  -0.027 -5.689  -0.097 -4.779  -0.159 -3.954  -0.215 -3.617  -0.266 -3.348  -0.313 -3.020  -0.357 -2.834  -0.397 -2.623  -0.435 -2.398  -0.471 -2.195  -0.504 -2.085  -0.536 -1.939  -0.566 -1.797  
0.389 -13.308  0.258 -10.772  0.151 -8.306  0.060 -6.689  -0.018 -5.735  -0.087 -4.956  -0.149 -4.152  -0.205 -3.726  -0.256 -3.394  -0.304 -3.113  -0.347 -2.799  -0.388 -2.594  -0.426 -2.440  -0.461 -2.256  -0.495 -2.110  -0.527 -1.977  -0.557 -1.827  
0.401 -13.765  0.270 -11.213  0.163 -8.351  0.072 -6.904  -0.006 -5.910  -0.076 -4.966  -0.137 -4.263  -0.194 -3.845  -0.245 -3.463  -0.292 -3.208  -0.335 -2.897  -0.376 -2.690  -0.414 -2.536  -0.450 -2.334  -0.483 -2.169  -0.515 -2.062  -0.545 -1.937  
0.284 -12.625  0.177 -8.878  0.086 -7.192  0.008 -6.070  -0.061 -5.085  -0.123 -4.445  -0.179 -3.958  -0.231 -3.607  -0.278 -3.312  -0.321 -3.056  -0.362 -2.863  -0.400 -2.623  -0.435 -2.428  -0.469 -2.220  -0.501 -2.093  -0.531 -1.947  
0.300 -12.129  0.193 -9.139  0.102 -7.589  0.024 -6.283  -0.045 -5.311  -0.107 -4.697  -0.163 -4.168  -0.215 -3.795  -0.262 -3.463  -0.305 -3.185  -0.346 -2.946  -0.384 -2.758  -0.419 -2.536  -0.453 -2.371  -0.485 -2.196  -0.515 -2.095  
0.318 -12.679  0.211 -10.374  0.120 -7.966  0.042 -6.528  -0.027 -5.585  -0.089 -4.879  -0.145 -4.310  -0.197 -3.902  -0.244 -3.583  -0.287 -3.334  -0.328 -3.046  -0.366 -2.854  -0.401 -2.644  -0.435 -2.462  -0.467 -2.299  -0.497 -2.170  
0.338 -18.164  0.231 -10.669  0.140 -8.479  0.061 -6.986  -0.008 -5.975  -0.070 -5.135  -0.126 -4.458  -0.177 -4.021  -0.224 -3.764  -0.268 -3.478  -0.308 -3.199  -0.346 -2.973  -0.382 -2.759  -0.415 -2.530  -0.447 -2.443  -0.477 -2.220  
0.359 -13.052  0.252 -10.504  0.161 -9.111  0.082 -7.244  0.013 -6.225  -0.049 -5.354  -0.105 -4.727  -0.156 -4.276  -0.203 -4.022  -0.247 -3.650  -0.287 -3.344  -0.325 -3.141  -0.361 -2.901  -0.394 -2.696  -0.426 -2.535  -0.456 -2.420  
0.381 -13.052  0.274 -11.324  0.183 -9.528  0.105 -7.714  0.036 -6.624  -0.026 -5.549  -0.082 -4.929  -0.134 -4.527  -0.181 -4.196  -0.224 -3.818  -0.265 -3.519  -0.303 -3.248  -0.338 -3.072  -0.372 -2.874  -0.404 -2.667  -0.434 -2.596  
0.297 -12.211  0.207 -9.930  0.128 -8.449  0.059 -7.043  -0.003 -5.900  -0.059 -5.263  -0.110 -4.804  -0.157 -4.359  -0.201 -3.931  -0.242 -3.690  -0.279 -3.400  -0.315 -3.204  -0.349 -3.010  -0.381 -2.865  -0.411 -2.774  
0.321 -13.228  0.231 -12.911  0.152 -8.939  0.083 -7.389  0.021 -6.300  -0.035 -5.572  -0.086 -5.044  -0.133 -4.561  -0.177 -4.116  -0.217 -3.864  -0.255 -3.560  -0.291 -3.360  -0.325 -3.141  -0.356 -3.005  -0.387 -2.856  
0.177 -9.050  0.108 -7.784  0.046 -6.605  -0.010 -5.788  -0.061 -5.222  -0.108 -4.766  -0.152 -4.365  -0.193 -4.090  -0.230 -3.771  -0.266 -3.527  -0.300 -3.355  -0.332 -3.203  -0.362 -3.057  
0.202 -9.980  0.133 -8.367  0.071 -6.786  0.015 -6.072  -0.036 -5.496  -0.083 -5.015  -0.127 -4.526  -0.167 -4.294  -0.205 -3.891  -0.241 -3.683  -0.274 -3.483  -0.306 -3.403  -0.336 -3.211  
0.228 -11.419  0.159 -9.483  0.097 -7.294  0.041 -6.551  -0.010 -5.930  -0.057 -5.353  -0.101 -4.879  -0.141 -4.554  -0.179 -4.127  -0.215 -3.822  -0.249 -3.637  -0.280 -3.569  -0.311 -3.341  
0.254 -12.304  0.185 -9.790  0.123 -8.160  0.067 -7.069  0.016 -6.366  -0.031 -5.742  -0.075 -5.170  -0.115 -4.756  -0.153 -4.376  -0.189 -3.963  -0.223 -3.815  -0.254 -3.700  -0.284 -3.514  
0.211 -11.722  0.149 -9.471  0.093 -7.699  0.042 -6.744  -0.005 -5.962  -0.049 -5.335  -0.089 -4.854  -0.127 -4.692  -0.163 -4.319  -0.196 -4.047  -0.228 -3.898  -0.258 -3.654  
0.176 -11.030  0.120 -8.587  0.068 -7.155  0.021 -6.389  -0.022 -5.643  -0.063 -5.048  -0.101 -4.907  -0.136 -4.480  -0.170 -4.187  -0.202 -4.109  -0.232 -3.831  
0.202 -13.250  0.146 -9.265  0.095 -7.756  0.048 -6.809  0.004 -5.718  -0.037 -5.267  -0.074 -4.939  -0.110 -4.723  -0.144 -4.308  -0.176 -4.274  -0.206 -3.957  
0.172 -11.714  0.121 -8.646  0.074 -7.150  0.030 -6.289  -0.010 -5.749  -0.048 -5.432  -0.084 -5.023  -0.117 -4.728  -0.149 -4.574  -0.179 -4.272  
0.198 -11.730  0.147 -9.156  0.100 -7.991  0.056 -7.150  0.016 -6.157  -0.022 -5.656  -0.058 -5.370  -0.091 -5.049  -0.123 -4.885  -0.153 -4.433  
0.224 -10.729  0.173 -9.566  0.126 -8.710  0.082 -7.909  0.042 -6.835  0.004 -6.101  -0.032 -5.646  -0.065 -5.489  -0.097 -5.236  -0.127 -4.916  
0.250 -11.113  0.199 -10.861  0.152 -9.221  0.108 -8.277  0.068 -7.312  0.030 -6.651  -0.006 -6.151  -0.040 -5.803  -0.071 -5.618  -0.102 -5.206  
0.275 -16.001  0.224 -13.181  0.177 -11.163  0.134 -9.175  0.093 -7.956  0.055 -7.237  0.019 -6.646  -0.014 -6.109  -0.046 -5.747  -0.076 -5.433  
0.249 -13.181  0.202 -11.841  0.159 -9.696  0.118 -8.397  0.080 -7.591  0.045 -7.184  0.011 -6.649  -0.021 -6.198  -0.051 -5.802  
0.274 -13.181  0.227 -12.099  0.184 -10.052  0.143 -9.947  0.105 -8.688  0.070 -8.005  0.036 -7.088  0.004 -6.574  -0.026 -5.932  
0.299 -13.181  0.252 -13.170  0.208 -11.774  0.168 -12.688  0.130 -9.231  0.094 -8.760  0.061 -7.496  0.029 -6.798  -0.001 -6.593  
0.323 -13.181  0.276 -13.170  0.233 -13.727  0.154 -10.047  0.118 -9.118  0.085 -7.714  0.053 -7.052  0.023 -7.059  
0.288 -13.716  0.181 -10.167  0.090 -8.360  0.012 -6.916  -0.058 -5.875  -0.120 -5.094  -0.176 -4.573  -0.227 -4.133  -0.274 -3.752  -0.318 -3.428  -0.358 -3.180  -0.396 -2.945  -0.432 -2.713  -0.465 -2.516  -0.497 -2.357  -0.527 -2.263  
0.182 -10.355  0.091 -8.458  0.013 -6.872  -0.056 -5.918  -0.118 -5.151  -0.174 -4.587  -0.226 -4.106  -0.273 -3.744  -0.316 -3.431  -0.357 -3.150  -0.395 -2.894  -0.430 -2.690  -0.464 -2.519  -0.496 -2.349  -0.526 -2.264  
0.293 -13.038  0.186 -10.227  0.095 -8.508  0.017 -6.913  -0.053 -5.905  -0.115 -5.129  -0.171 -4.556  -0.222 -4.132  -0.269 -3.788  -0.313 -3.443  -0.353 -3.151  -0.391 -2.913  -0.427 -2.693  -0.460 -2.507  -0.492 -2.383  -0.522 -2.280  
0.299 -12.553  0.192 -10.050  0.101 -8.430  0.023 -7.039  -0.047 -6.055  -0.109 -5.189  -0.165 -4.524  -0.216 -4.139  -0.263 -3.837  -0.306 -3.438  -0.347 -3.124  -0.385 -2.951  -0.421 -2.735  -0.454 -2.517  -0.486 -2.377  -0.516 -2.278  
0.308 -13.107  0.200 -10.235  0.110 -8.725  0.031 -7.122  -0.038 -6.094  -0.100 -5.226  -0.156 -4.555  -0.207 -4.177  -0.254 -3.851  -0.298 -3.522  -0.338 -3.296  -0.376 -3.047  -0.412 -2.818  -0.446 -2.624  -0.477 -2.484  -0.508 -2.374  
0.318 -13.107  0.211 -10.783  0.120 -9.111  0.042 -7.364  -0.027 -6.184  -0.089 -5.347  -0.145 -4.719  -0.197 -4.283  -0.244 -3.936  -0.287 -3.611  -0.328 -3.385  -0.366 -3.129  -0.401 -2.895  -0.435 -2.687  -0.467 -2.517  -0.497 -2.414  
0.331 -13.244  0.224 -10.672  0.133 -9.265  0.055 -7.506  -0.015 -6.442  -0.077 -5.578  -0.133 -4.903  -0.184 -4.351  -0.231 -4.056  -0.274 -3.749  -0.315 -3.447  -0.353 -3.201  -0.389 -2.976  -0.422 -2.763  -0.454 -2.602  -0.484 -2.417  
0.238 -11.499  0.148 -9.630  0.069 -7.869  0.000 -6.706  -0.062 -5.799  -0.118 -5.123  -0.169 -4.613  -0.216 -4.157  -0.260 -3.860  -0.300 -3.574  -0.338 -3.322  -0.374 -3.075  -0.408 -2.862  -0.439 -2.720  -0.469 -2.568  
0.255 -13.317  0.164 -10.440  0.086 -8.025  0.016 -6.886  -0.045 -6.059  -0.102 -5.340  -0.153 -4.770  -0.200 -4.347  -0.243 -3.981  -0.284 -3.642  -0.322 -3.412  -0.357 -3.190  -0.391 -2.940  -0.423 -2.838  -0.453 -2.604  
0.273 -13.469  0.182 -11.034  0.104 -8.249  0.034 -7.088  -0.027 -6.231  -0.084 -5.436  -0.135 -4.891  -0.182 -4.450  -0.225 -4.109  -0.266 -3.836  -0.304 -3.491  -0.339 -3.269  -0.373 -3.053  -0.405 -2.946  -0.435 -2.699  
0.202 -11.441  0.123 -8.888  0.054 -7.284  -0.008 -6.376  -0.064 -5.772  -0.115 -5.056  -0.162 -4.674  -0.206 -4.269  -0.247 -4.039  -0.284 -3.625  -0.320 -3.460  -0.354 -3.232  -0.386 -3.078  -0.416 -2.869  
0.144 -9.745  0.074 -7.605  0.012 -6.708  -0.044 -6.002  -0.095 -5.312  -0.142 -4.870  -0.185 -4.503  -0.226 -4.168  -0.264 -3.771  -0.300 -3.583  -0.333 -3.444  -0.365 -3.204  -0.395 -3.044  
0.165 -10.231  0.096 -8.266  0.034 -6.991  -0.022 -6.210  -0.073 -5.614  -0.120 -5.166  -0.164 -4.707  -0.204 -4.352  -0.242 -3.952  -0.278 -3.724  -0.312 -3.509  -0.343 -3.283  -0.374 -3.104  
0.188 -10.037  0.118 -8.498  0.057 -7.326  0.000 -6.515  -0.051 -5.882  -0.098 -5.383  -0.141 -4.948  -0.182 -4.553  -0.220 -4.169  -0.255 -3.908  -0.289 -3.697  -0.321 -3.493  -0.351 -3.267  
0.289 -11.878  0.211 -10.334  0.142 -9.272  0.080 -7.752  0.024 -6.776  -0.027 -6.231  -0.075 -5.824  -0.118 -5.188  -0.159 -4.882  -0.197 -4.387  -0.232 -4.094  -0.266 -3.874  -0.298 -3.634  -0.328 -3.382  
0.313 -12.111  0.235 -12.386  0.165 -10.232  0.103 -7.883  0.047 -7.157  -0.004 -6.488  -0.051 -6.079  -0.094 -5.274  -0.135 -5.107  -0.173 -4.622  -0.209 -4.281  -0.242 -4.056  -0.274 -3.853  -0.304 -3.554  
0.337 -12.865  0.259 -14.227  0.190 -11.148  0.128 -8.398  0.072 -7.737  0.020 -6.953  -0.027 -6.244  -0.070 -5.539  -0.111 -5.224  -0.149 -4.871  -0.184 -4.458  -0.218 -4.177  -0.250 -3.979  -0.280 -3.726  
0.152 -9.079  0.096 -8.659  0.045 -7.432  -0.002 -6.640  -0.046 -5.823  -0.086 -5.339  -0.124 -5.046  -0.160 -4.727  -0.193 -4.439  -0.225 -4.214  -0.255 -4.046  
0.177 -11.230  0.121 -9.290  0.070 -8.047  0.023 -6.990  -0.021 -6.122  -0.061 -5.579  -0.099 -5.422  -0.135 -4.999  -0.169 -4.745  -0.200 -4.404  -0.231 -4.161  
0.202 -12.455  0.146 -9.599  0.095 -8.375  0.048 -7.267  0.004 -6.152  -0.037 -5.782  -0.074 -5.675  -0.110 -5.262  -0.144 -4.947  -0.176 -4.658  -0.206 -4.326  
0.171 -10.604  0.120 -8.602  0.073 -7.580  0.029 -6.747  -0.012 -6.142  -0.049 -5.931  -0.085 -5.486  -0.119 -5.226  -0.151 -4.889  -0.181 -4.533  
0.145 -8.742  0.098 -8.176  0.054 -7.490  0.013 -6.448  -0.024 -6.312  -0.060 -5.906  -0.094 -5.530  -0.126 -5.169  -0.156 -4.847  
0.221 -12.893  0.170 -9.525  0.123 -8.499  0.079 -7.936  0.038 -7.054  0.000 -6.750  -0.035 -6.270  -0.069 -5.917  -0.101 -5.713  -0.131 -5.196  
0.194 -11.840  0.147 -9.148  0.104 -8.434  0.063 -7.847  0.025 -7.220  -0.010 -6.627  -0.044 -6.114  -0.076 -5.977  -0.106 -5.804  
0.219 -11.413  0.172 -10.785  0.128 -10.102  0.088 -8.136  0.050 -7.248  0.014 -6.854  -0.019 -6.442  -0.051 -6.279  -0.081 -5.911  
0.244 -11.413  0.197 -12.038  0.153 -10.407  0.112 -8.433  0.074 -7.227  0.039 -7.046  0.005 -6.868  -0.027 -6.508  -0.057 -6.106  
0.268 -13.181  0.221 -12.038  0.177 -10.557  0.137 -8.764  0.099 -7.639  0.063 -7.813  0.029 -7.287  -0.002 -7.073  -0.032 -6.576  
0.292 -13.181  0.245 -13.033  0.201 -12.088  0.161 -10.192  0.123 -8.808  0.087 -8.432  0.054 -7.694  0.022 -7.502  -0.008 -7.060  
0.316 -13.181  0.269 -13.033  0.225 -12.869  0.147 -10.666  0.111 -8.849  0.077 -7.863  0.046 -7.559  0.015 -7.229  
0.339 -13.181  0.292 -13.170  0.249 -13.727  0.170 -13.364  0.134 -9.513  0.101 -8.731  0.069 -7.812  0.039 -7.439  
0.229 -11.012  0.139 -9.598  0.060 -7.946  -0.009 -6.532  -0.071 -5.764  -0.127 -5.088  -0.178 -4.583  -0.225 -4.189  -0.269 -3.789  -0.309 -3.466  -0.347 -3.209  -0.383 -2.974  -0.417 -2.777  -0.448 -2.647  -0.478 -2.532  
0.231 -11.295  0.140 -9.725  0.061 -7.620  -0.008 -6.635  -0.070 -5.720  -0.126 -5.092  -0.177 -4.566  -0.224 -4.135  -0.268 -3.809  -0.308 -3.463  -0.346 -3.153  -0.382 -2.944  -0.415 -2.793  -0.447 -2.592  -0.477 -2.451  
0.234 -12.148  0.143 -9.466  0.065 -7.419  -0.004 -6.658  -0.066 -5.790  -0.122 -5.086  -0.174 -4.639  -0.221 -4.176  -0.264 -3.760  -0.305 -3.485  -0.343 -3.214  -0.378 -3.012  -0.412 -2.798  -0.444 -2.601  -0.474 -2.494  
0.240 -10.821  0.149 -9.523  0.070 -7.560  0.001 -6.783  -0.061 -5.861  -0.117 -5.001  -0.168 -4.554  -0.215 -4.181  -0.259 -3.594  -0.299 -3.378  -0.337 -3.285  -0.373 -3.066  -0.406 -2.794  -0.438 -2.608  -0.468 -2.531  
0.247 -11.026  0.157 -9.635  0.078 -7.858  0.009 -6.992  -0.053 -5.885  -0.109 -5.142  -0.160 -4.507  -0.207 -4.208  -0.251 -3.867  -0.291 -3.612  -0.329 -3.385  -0.365 -3.145  -0.399 -2.923  -0.430 -2.757  -0.461 -2.580  
0.257 -11.682  0.166 -9.677  0.088 -8.127  0.019 -6.947  -0.043 -5.980  -0.099 -5.291  -0.151 -4.745  -0.198 -4.340  -0.241 -3.974  -0.282 -3.711  -0.320 -3.447  -0.355 -3.233  -0.389 -2.980  -0.421 -2.795  -0.451 -2.643  
0.269 -11.694  0.178 -9.711  0.100 -8.375  0.030 -7.213  -0.032 -6.085  -0.088 -5.376  -0.139 -4.856  -0.186 -4.428  -0.229 -4.105  -0.270 -3.779  -0.308 -3.490  -0.344 -3.298  -0.377 -3.068  -0.409 -2.891  -0.439 -2.669  
0.282 -12.170  0.192 -10.015  0.113 -8.696  0.044 -7.540  -0.018 -6.291  -0.074 -5.510  -0.125 -5.010  -0.172 -4.559  -0.216 -4.216  -0.257 -3.907  -0.295 -3.602  -0.330 -3.405  -0.364 -3.160  -0.396 -3.014  -0.426 -2.847  
0.207 -11.128  0.128 -9.035  0.059 -7.878  -0.003 -6.651  -0.059 -5.819  -0.110 -5.138  -0.157 -4.700  -0.201 -4.357  -0.242 -3.978  -0.279 -3.705  -0.315 -3.537  -0.349 -3.293  -0.381 -3.110  -0.411 -2.923  
0.223 -12.168  0.145 -9.822  0.075 -8.254  0.013 -6.933  -0.043 -5.947  -0.094 -5.318  -0.141 -4.801  -0.184 -4.460  -0.225 -4.135  -0.263 -3.870  -0.299 -3.610  -0.332 -3.390  -0.364 -3.238  -0.394 -2.977  
0.163 -10.267  0.093 -8.340  0.031 -7.181  -0.025 -6.324  -0.076 -5.497  -0.123 -5.011  -0.167 -4.635  -0.207 -4.298  -0.245 -3.973  -0.281 -3.752  -0.314 -3.542  -0.346 -3.379  -0.376 -3.113  
0.182 -11.855  0.112 -8.656  0.050 -7.393  -0.006 -6.485  -0.057 -5.725  -0.104 -5.224  -0.148 -4.848  -0.188 -4.485  -0.226 -4.109  -0.262 -3.884  -0.295 -3.700  -0.327 -3.477  -0.357 -3.254  
0.202 -12.153  0.132 -9.166  0.070 -7.579  0.014 -6.902  -0.037 -6.051  -0.084 -5.508  -0.127 -5.104  -0.168 -4.690  -0.206 -4.257  -0.242 -4.036  -0.275 -3.794  -0.307 -3.520  -0.337 -3.288  
0.223 -12.419  0.153 -9.564  0.091 -8.285  0.035 -7.108  -0.016 -6.404  -0.063 -5.799  -0.107 -5.356  -0.147 -4.940  -0.185 -4.493  -0.221 -4.193  -0.254 -3.954  -0.286 -3.691  -0.316 -3.482  
0.175 -10.218  0.113 -8.699  0.057 -7.221  0.006 -6.849  -0.041 -6.171  -0.085 -5.589  -0.125 -5.192  -0.163 -4.742  -0.199 -4.438  -0.233 -4.139  -0.264 -3.879  -0.295 -3.654  
0.197 -11.562  0.135 -8.572  0.079 -7.633  0.028 -6.848  -0.019 -6.468  -0.063 -5.871  -0.103 -5.449  -0.141 -4.978  -0.177 -4.608  -0.210 -4.343  -0.242 -4.109  -0.272 -3.737  
0.158 -9.239  0.102 -8.364  0.051 -7.444  0.004 -6.748  -0.040 -6.011  -0.080 -5.684  -0.118 -5.190  -0.154 -4.739  -0.188 -4.471  -0.219 -4.241  -0.250 -3.929  
0.181 -9.805  0.125 -9.899  0.074 -8.123  0.027 -7.280  -0.017 -6.292  -0.057 -5.813  -0.095 -5.363  -0.131 -5.002  -0.165 -4.706  -0.196 -4.470  -0.226 -4.091  
0.205 -12.777  0.148 -10.399  0.097 -9.186  0.050 -7.688  0.007 -6.643  -0.034 -6.053  -0.072 -5.565  -0.107 -5.210  -0.141 -4.905  -0.173 -4.663  -0.203 -4.422  
0.228 -12.777  0.172 -11.228  0.121 -8.820  0.074 -8.158  0.030 -6.794  -0.010 -6.316  -0.048 -5.946  -0.084 -5.385  -0.117 -5.187  -0.149 -4.904  -0.179 -4.619  
0.196 -11.826  0.145 -9.139  0.098 -8.747  0.054 -7.395  0.013 -6.664  -0.024 -6.353  -0.060 -5.991  -0.094 -5.553  -0.126 -5.150  -0.156 -4.788  
0.168 -10.221  0.121 -9.314  0.078 -7.754  0.037 -6.951  -0.001 -6.389  -0.036 -6.427  -0.070 -5.897  -0.102 -5.366  -0.132 -5.324  
0.192 -10.677  0.145 -9.237  0.102 -7.961  0.061 -7.437  0.023 -6.933  -0.013 -6.797  -0.046 -6.179  -0.078 -5.857  -0.108 -5.753  
0.216 -13.181  0.169 -9.555  0.125 -9.021  0.085 -8.265  0.047 -7.570  0.011 -7.196  -0.022 -6.460  -0.054 -6.398  -0.084 -6.050  
0.240 -13.181  0.193 -11.213  0.149 -9.947  0.108 -8.531  0.071 -7.945  0.035 -7.312  0.001 -6.689  -0.031 -6.653  -0.061 -6.236  
0.263 -13.181  0.216 -13.170  0.173 -10.051  0.132 -9.212  0.094 -8.004  0.058 -7.734  0.025 -7.108  -0.007 -6.759  -0.037 -6.231  
0.287 -13.181  0.240 -13.170  0.196 -11.038  0.155 -9.221  0.117 -8.300  0.082 -8.505  0.048 -7.987  0.016 -7.520  -0.014 -7.128  
0.310 -13.181  0.263 -13.170  0.219 -12.198  0.179 -10.324  0.141 -9.487  0.105 -9.032  0.071 -9.128  0.040 -8.496  0.009 -8.122  
0.333 -13.181  0.286 -13.170  0.242 -13.727  0.164 -11.276  0.128 -9.594  0.094 -9.786  0.063 -9.383  0.032 -8.161  
0.355 -13.181  0.308 -13.170  0.265 -13.727  0.186 -13.364  0.117 -11.325  0.085 -9.832  0.055 -8.401  
0.276 -12.767  0.185 -10.877  0.107 -8.816  0.038 -7.255  -0.024 -6.389  -0.080 -5.571  -0.132 -5.054  -0.179 -4.678  -0.222 -4.206  -0.263 -3.854  -0.301 -3.506  -0.336 -3.279  -0.370 -3.074  -0.402 -2.950  -0.432 -2.856  
0.277 -12.636  0.186 -11.298  0.108 -8.257  0.039 -7.270  -0.023 -6.334  -0.079 -5.575  -0.131 -5.097  -0.178 -4.641  -0.221 -4.167  -0.262 -3.784  -0.300 -3.478  -0.335 -3.266  -0.369 -3.092  -0.401 -2.930  -0.431 -2.787  
0.189 -10.470  0.111 -8.175  0.042 -7.293  -0.020 -6.427  -0.076 -5.650  -0.127 -5.084  -0.175 -4.631  -0.218 -3.998  -0.259 -3.796  -0.297 -3.543  -0.332 -3.347  -0.366 -3.127  -0.398 -2.906  -0.428 -2.800  
0.285 -12.040  0.195 -9.962  0.116 -8.523  0.047 -7.466  -0.015 -6.519  -0.071 -5.731  -0.122 -4.896  -0.169 -4.599  -0.213 -3.962  -0.254 -3.650  -0.292 -3.586  -0.327 -3.373  -0.361 -3.096  -0.393 -2.905  -0.423 -2.809  
0.292 -11.610  0.202 -10.144  0.123 -9.314  0.054 -7.874  -0.008 -6.569  -0.064 -5.842  -0.115 -4.972  -0.162 -4.626  -0.206 -4.242  -0.247 -3.947  -0.284 -3.651  -0.320 -3.457  -0.354 -3.191  -0.386 -2.977  -0.416 -2.859  
0.301 -11.461  0.211 -10.789  0.132 -9.124  0.063 -7.752  0.001 -6.652  -0.055 -5.936  -0.106 -5.253  -0.153 -4.837  -0.197 -4.317  -0.238 -4.001  -0.276 -3.768  -0.311 -3.507  -0.345 -3.315  -0.377 -3.049  -0.407 -2.935  
0.312 -12.275  0.221 -12.226  0.143 -9.318  0.073 -7.886  0.012 -6.753  -0.045 -6.102  -0.096 -5.372  -0.143 -4.882  -0.186 -4.492  -0.227 -4.160  -0.265 -3.842  -0.301 -3.595  -0.334 -3.374  -0.366 -3.167  -0.396 -2.967  
0.234 -10.938  0.155 -9.613  0.086 -8.151  0.024 -6.866  -0.032 -6.189  -0.083 -5.528  -0.130 -4.988  -0.174 -4.607  -0.215 -4.281  -0.253 -3.932  -0.288 -3.699  -0.322 -3.449  -0.354 -3.265  -0.384 -3.097  
0.247 -12.280  0.169 -10.461  0.100 -8.747  0.038 -7.287  -0.018 -6.436  -0.069 -5.670  -0.117 -5.149  -0.160 -4.686  -0.201 -4.405  -0.239 -4.024  -0.274 -3.805  -0.308 -3.553  -0.340 -3.358  -0.370 -3.154  
0.184 -10.597  0.115 -9.024  0.053 -7.604  -0.003 -6.552  -0.054 -5.846  -0.101 -5.337  -0.145 -4.855  -0.185 -4.567  -0.223 -4.169  -0.259 -3.934  -0.293 -3.707  -0.324 -3.514  -0.355 -3.278  
0.201 -11.633  0.131 -9.321  0.070 -7.698  0.013 -6.914  -0.038 -6.016  -0.085 -5.402  -0.128 -5.012  -0.169 -4.683  -0.207 -4.283  -0.242 -4.072  -0.276 -3.847  -0.308 -3.673  -0.338 -3.455  
0.218 -14.222  0.149 -9.857  0.087 -7.929  0.031 -7.136  -0.020 -6.356  -0.067 -5.573  -0.111 -5.201  -0.151 -4.895  -0.189 -4.463  -0.225 -4.236  -0.258 -3.986  -0.290 -3.726  -0.320 -3.477  
0.168 -10.277  0.106 -8.181  0.050 -7.509  -0.001 -6.590  -0.048 -5.767  -0.092 -5.430  -0.133 -5.029  -0.171 -4.629  -0.206 -4.392  -0.240 -4.115  -0.272 -3.767  -0.302 -3.529  
0.187 -11.094  0.125 -8.443  0.069 -7.544  0.018 -6.945  -0.029 -5.978  -0.072 -5.580  -0.113 -5.248  -0.151 -4.787  -0.187 -4.481  -0.220 -4.269  -0.252 -3.931  -0.282 -3.762  
0.208 -11.518  0.146 -8.771  0.090 -7.763  0.038 -7.037  -0.009 -6.381  -0.052 -5.836  -0.093 -5.469  -0.131 -4.930  -0.166 -4.663  -0.200 -4.404  -0.232 -4.192  -0.262 -3.868  
0.167 -9.604  0.110 -8.284  0.059 -7.340  0.012 -6.698  -0.031 -6.233  -0.072 -5.734  -0.110 -5.189  -0.145 -4.880  -0.179 -4.583  -0.211 -4.334  -0.241 -3.964  
0.188 -10.158  0.132 -9.327  0.081 -7.933  0.034 -7.188  -0.010 -6.517  -0.050 -5.966  -0.088 -5.503  -0.124 -4.973  -0.158 -4.770  -0.189 -4.459  -0.220 -4.047  
0.210 -11.606  0.154 -11.055  0.103 -8.322  0.055 -7.502  0.012 -6.795  -0.029 -6.256  -0.067 -5.634  -0.102 -5.258  -0.136 -4.955  -0.168 -4.659  -0.198 -4.153  
0.125 -9.261  0.078 -7.702  0.034 -7.185  -0.007 -6.556  -0.044 -6.043  -0.080 -5.501  -0.114 -5.147  -0.146 -4.828  -0.176 -4.537  
0.198 -11.728  0.147 -9.687  0.100 -8.862  0.056 -7.799  0.016 -7.174  -0.022 -6.336  -0.058 -5.814  -0.091 -5.500  -0.123 -5.064  -0.153 -4.743  
0.221 -12.204  0.170 -10.229  0.123 -10.142  0.079 -8.220  0.038 -7.589  0.000 -6.624  -0.035 -6.207  -0.069 -5.847  -0.101 -5.369  -0.131 -4.939  
0.192 -10.937  0.145 -10.888  0.102 -8.684  0.061 -8.106  0.023 -6.941  -0.013 -6.935  -0.046 -6.215  -0.078 -5.674  -0.108 -5.479  
0.215 -12.346  0.168 -10.023  0.124 -8.910  0.084 -8.256  0.046 -7.523  0.010 -7.363  -0.023 -6.616  -0.055 -6.066  -0.085 -5.998  
0.238 -12.404  0.191 -9.636  0.147 -9.265  0.107 -8.949  0.069 -8.101  0.033 -7.617  -0.001 -6.934  -0.032 -6.418  -0.063 -6.267  
0.260 -13.181  0.213 -10.852  0.170 -10.465  0.129 -9.359  0.091 -8.263  0.056 -7.810  0.022 -7.163  -0.010 -6.939  -0.040 -6.553  
0.283 -13.181  0.236 -13.170  0.192 -10.927  0.152 -9.546  0.114 -9.097  0.078 -8.689  0.045 -7.690  0.013 -7.476  -0.017 -6.661  
0.305 -13.181  0.258 -13.170  0.215 -11.861  0.174 -9.754  0.136 -9.445  0.101 -10.253  0.067 -8.931  0.035 -7.681  0.005 -7.494  
0.328 -13.181  0.281 -13.170  0.237 -13.727  0.197 -11.781  0.159 -11.069  0.089 -9.806  0.058 -8.706  0.027 -8.593  
0.350 -13.181  0.303 -13.170  0.259 -13.727  0.181 -13.364  0.112 -10.146  0.080 -8.722  0.050 -8.653  
0.372 -13.181  0.325 -13.170  0.281 -13.727  0.203 -13.364  0.134 -11.673  0.102 -10.888  0.072 -8.554  
0.320 -12.710  0.230 -12.291  0.151 -9.940  0.082 -7.963  0.020 -7.021  -0.036 -6.120  -0.087 -5.648  -0.134 -5.136  -0.178 -4.617  -0.218 -4.242  -0.256 -3.864  -0.292 -3.579  -0.326 -3.378  -0.357 -3.186  -0.387 -3.075  
0.321 -13.865  0.231 -12.928  0.152 -9.637  0.083 -7.708  0.021 -7.077  -0.035 -6.129  -0.086 -5.652  -0.133 -5.129  -0.177 -4.558  -0.217 -4.186  -0.255 -3.902  -0.291 -3.619  -0.325 -3.437  -0.356 -3.260  -0.387 -3.099  
0.234 -11.945  0.155 -9.179  0.086 -7.850  0.024 -7.004  -0.032 -6.227  -0.083 -5.689  -0.130 -5.174  -0.174 -4.628  -0.215 -4.186  -0.253 -3.936  -0.288 -3.659  -0.322 -3.453  -0.354 -3.237  -0.384 -3.114  
0.329 -13.186  0.238 -10.903  0.160 -9.557  0.090 -8.345  0.029 -7.121  -0.028 -6.355  -0.079 -5.748  -0.126 -5.136  -0.169 -4.709  -0.210 -4.227  -0.248 -3.913  -0.283 -3.674  -0.317 -3.452  -0.349 -3.216  -0.379 -3.077  
0.335 -12.040  0.245 -11.447  0.166 -10.724  0.097 -8.644  0.035 -7.441  -0.021 -6.432  -0.072 -5.746  -0.119 -5.240  -0.163 -4.746  -0.203 -4.302  -0.241 -3.932  -0.277 -3.727  -0.311 -3.524  -0.342 -3.250  -0.373 -3.108  
0.344 -11.539  0.253 -12.563  0.174 -10.641  0.105 -8.502  0.043 -7.608  -0.013 -6.489  -0.064 -5.796  -0.111 -5.275  -0.155 -4.759  -0.195 -4.345  -0.233 -4.078  -0.269 -3.786  -0.302 -3.609  -0.334 -3.351  -0.364 -3.133  
0.353 -14.162  0.184 -10.796  0.115 -8.508  0.053 -7.536  -0.003 -6.586  -0.054 -5.858  -0.101 -5.363  -0.145 -4.847  -0.185 -4.504  -0.223 -4.128  -0.259 -3.874  -0.293 -3.654  -0.324 -3.452  -0.355 -3.269  
0.274 -14.781  0.196 -10.902  0.126 -8.805  0.064 -7.916  0.008 -6.879  -0.043 -6.058  -0.090 -5.385  -0.133 -4.992  -0.174 -4.622  -0.212 -4.214  -0.248 -3.978  -0.281 -3.770  -0.313 -3.575  -0.343 -3.364  
0.208 -12.044  0.139 -10.509  0.077 -8.571  0.021 -7.099  -0.030 -6.287  -0.077 -5.585  -0.121 -5.135  -0.161 -4.794  -0.199 -4.405  -0.235 -4.093  -0.268 -3.867  -0.300 -3.655  -0.330 -3.462  
0.223 -12.813  0.153 -10.214  0.091 -8.794  0.035 -7.456  -0.016 -6.377  -0.063 -5.757  -0.107 -5.356  -0.147 -4.948  -0.185 -4.523  -0.221 -4.215  -0.254 -4.013  -0.286 -3.802  -0.316 -3.568  
0.238 -17.189  0.169 -10.888  0.107 -8.713  0.051 -7.584  -0.001 -6.704  -0.048 -5.881  -0.091 -5.420  -0.132 -5.042  -0.170 -4.588  -0.205 -4.376  -0.239 -4.186  -0.271 -3.974  -0.301 -3.754  
0.185 -11.227  0.123 -8.938  0.067 -7.800  0.016 -6.779  -0.031 -5.931  -0.075 -5.437  -0.115 -5.270  -0.153 -4.813  -0.189 -4.557  -0.223 -4.281  -0.254 -4.046  -0.284 -3.839  
0.202 -11.373  0.140 -8.605  0.084 -7.831  0.033 -6.931  -0.014 -6.085  -0.057 -5.649  -0.098 -5.346  -0.136 -4.899  -0.172 -4.701  -0.205 -4.431  -0.237 -4.143  -0.267 -3.930  
0.159 -9.014  0.103 -8.176  0.051 -7.242  0.004 -6.356  -0.039 -5.860  -0.080 -5.511  -0.118 -5.102  -0.153 -4.886  -0.187 -4.611  -0.219 -4.344  -0.249 -4.069  
0.178 -9.457  0.122 -8.607  0.070 -7.411  0.023 -6.592  -0.020 -6.163  -0.061 -5.705  -0.099 -5.233  -0.134 -5.124  -0.168 -4.736  -0.200 -4.532  -0.230 -4.150  
0.197 -11.806  0.141 -9.853  0.090 -7.624  0.043 -6.778  -0.001 -6.567  -0.041 -6.097  -0.079 -5.504  -0.115 -5.289  -0.148 -4.957  -0.180 -4.725  -0.210 -4.277  
0.217 -10.816  0.161 -11.161  0.110 -8.388  0.063 -7.288  0.020 -6.979  -0.021 -6.420  -0.059 -5.807  -0.095 -5.346  -0.128 -5.104  -0.160 -4.894  -0.190 -4.435  
0.238 -16.151  0.182 -10.659  0.131 -8.661  0.084 -7.680  0.040 -7.428  -0.000 -6.729  -0.038 -6.112  -0.074 -5.578  -0.108 -5.336  -0.139 -5.004  -0.170 -4.457  
0.203 -12.436  0.152 -9.592  0.105 -7.966  0.061 -7.781  0.021 -7.329  -0.017 -6.433  -0.053 -5.659  -0.087 -5.476  -0.118 -5.121  -0.149 -4.795  
0.173 -9.918  0.126 -9.359  0.082 -9.031  0.042 -8.024  0.004 -6.974  -0.032 -6.177  -0.065 -5.778  -0.097 -5.340  -0.127 -5.034  
0.194 -10.732  0.147 -10.106  0.104 -9.333  0.063 -8.340  0.025 -7.453  -0.010 -6.658  -0.044 -6.136  -0.076 -5.734  -0.106 -5.301  
0.216 -13.181  0.169 -13.170  0.125 -10.559  0.085 -9.757  0.047 -8.005  0.011 -7.404  -0.022 -6.565  -0.054 -6.031  -0.084 -5.647  
0.238 -13.181  0.191 -10.658  0.147 -11.009  0.107 -9.459  0.069 -8.890  0.033 -7.814  -0.001 -6.949  -0.032 -6.421  -0.063 -6.341  
0.259 -13.181  0.212 -10.458  0.169 -10.383  0.128 -10.674  0.090 -9.295  0.055 -8.135  0.021 -7.407  -0.011 -6.914  -0.041 -6.881  
0.281 -13.181  0.234 -10.903  0.191 -12.748  0.150 -12.095  0.112 -8.454  0.076 -7.816  0.043 -7.551  0.011 -7.583  -0.019 -7.253  
0.303 -13.181  0.256 -13.170  0.212 -13.727  0.172 -10.945  0.134 -9.081  0.098 -8.275  0.064 -8.113  0.033 -8.278  0.003 -7.466  
0.325 -13.181  0.277 -13.170  0.234 -13.727  0.193 -11.444  0.155 -10.212  0.120 -9.560  0.086 -9.411  0.054 -8.408  0.024 -8.424  
0.346 -13.181  0.299 -13.170  0.255 -13.727  0.215 -12.695  0.177 -13.364  0.141 -10.311  0.108 -9.391  0.076 -9.275  0.046 -10.454  
0.367 -13.181  0.320 -13.170  0.277 -13.727  0.198 -13.364  0.129 -10.349  0.097 -9.395  0.067 -10.013  
0.389 -13.181  0.342 -13.170  0.298 -13.727  0.220 -13.364  0.150 -12.360  0.118 -12.607  0.088 -9.418  
0.272 -11.967  0.194 -10.770  0.125 -8.826  0.063 -7.967  0.007 -6.903  -0.045 -6.057  -0.092 -5.615  -0.135 -5.093  -0.176 -4.663  -0.214 -4.247  -0.249 -3.940  -0.283 -3.727  -0.315 -3.476  -0.345 -3.337  
0.273 -11.949  0.195 -10.869  0.125 -8.489  0.064 -7.993  0.007 -6.948  -0.044 -6.253  -0.091 -5.713  -0.134 -4.946  -0.175 -4.553  -0.213 -4.272  -0.248 -3.983  -0.282 -3.798  -0.314 -3.576  -0.344 -3.409  
0.276 -12.020  0.197 -10.318  0.128 -8.470  0.066 -7.737  0.010 -6.878  -0.041 -6.254  -0.088 -5.763  -0.132 -4.986  -0.172 -4.621  -0.210 -4.258  -0.246 -4.024  -0.280 -3.856  -0.311 -3.601  -0.341 -3.395  
0.280 -16.353  0.202 -11.485  0.132 -8.926  0.070 -7.952  0.014 -6.872  -0.037 -6.253  -0.084 -5.856  -0.127 -5.133  -0.168 -4.658  -0.206 -4.281  -0.242 -4.073  -0.275 -3.843  -0.307 -3.623  -0.337 -3.399  
0.286 -13.964  0.208 -11.030  0.138 -9.682  0.076 -8.099  0.020 -7.215  -0.031 -6.483  -0.078 -5.851  -0.122 -5.227  -0.162 -4.761  -0.200 -4.305  -0.236 -4.102  -0.269 -3.941  -0.301 -3.648  -0.331 -3.422  
0.384 -13.221  0.215 -11.016  0.146 -9.314  0.084 -8.345  0.028 -7.427  -0.023 -6.451  -0.070 -5.840  -0.114 -5.245  -0.155 -4.776  -0.192 -4.367  -0.228 -4.195  -0.262 -4.025  -0.294 -3.718  -0.324 -3.425  
0.224 -10.639  0.155 -9.602  0.093 -8.214  0.037 -7.536  -0.014 -6.480  -0.061 -5.900  -0.105 -5.267  -0.145 -4.837  -0.183 -4.411  -0.219 -4.204  -0.253 -4.075  -0.284 -3.808  -0.315 -3.528  
0.235 -11.213  0.165 -9.588  0.103 -9.005  0.047 -7.713  -0.004 -6.761  -0.051 -5.923  -0.094 -5.320  -0.135 -5.023  -0.173 -4.572  -0.209 -4.287  -0.242 -4.144  -0.274 -3.883  -0.304 -3.624  
0.115 -10.270  0.059 -7.979  0.008 -6.900  -0.039 -6.058  -0.083 -5.545  -0.123 -5.141  -0.161 -4.786  -0.197 -4.446  -0.230 -4.272  -0.262 -4.027  -0.292 -3.780  
0.190 -13.677  0.128 -10.003  0.072 -8.360  0.021 -7.072  -0.026 -6.227  -0.069 -5.757  -0.110 -5.329  -0.148 -4.845  -0.184 -4.632  -0.217 -4.458  -0.249 -4.140  -0.279 -3.901  
0.205 -12.304  0.143 -9.166  0.087 -8.480  0.035 -7.370  -0.012 -6.235  -0.055 -5.902  -0.096 -5.485  -0.134 -4.978  -0.169 -4.764  -0.203 -4.608  -0.235 -4.320  -0.265 -4.014  
0.158 -10.106  0.102 -9.039  0.051 -7.353  0.004 -6.440  -0.040 -6.004  -0.080 -5.736  -0.118 -5.154  -0.154 -4.892  -0.188 -4.634  -0.219 -4.516  -0.250 -4.270  
0.174 -10.732  0.118 -9.295  0.067 -7.632  0.020 -6.578  -0.024 -6.144  -0.064 -5.742  -0.102 -5.267  -0.138 -5.000  -0.171 -4.805  -0.203 -4.677  -0.233 -4.361  
0.191 -10.545  0.135 -9.591  0.084 -7.758  0.037 -6.779  -0.007 -6.347  -0.047 -5.967  -0.085 -5.459  -0.121 -5.187  -0.154 -5.005  -0.186 -4.766  -0.216 -4.494  
0.209 -10.232  0.153 -9.997  0.102 -7.973  0.055 -7.150  0.011 -6.737  -0.029 -6.140  -0.067 -5.602  -0.103 -5.464  -0.137 -5.131  -0.168 -4.951  -0.198 -4.607  
0.228 -13.283  0.171 -11.416  0.120 -8.097  0.073 -7.351  0.030 -7.140  -0.011 -6.549  -0.049 -6.034  -0.084 -5.616  -0.118 -5.320  -0.150 -5.098  -0.180 -4.686  
0.247 -13.430  0.190 -11.936  0.139 -9.542  0.092 -7.677  0.049 -7.442  0.008 -6.921  -0.030 -6.343  -0.066 -5.722  -0.099 -5.534  -0.131 -5.250  -0.161 -4.864  
0.210 -11.379  0.159 -9.343  0.112 -8.308  0.068 -7.916  0.028 -7.076  -0.010 -6.402  -0.046 -5.837  -0.080 -5.678  -0.111 -5.275  -0.142 -4.896  
0.230 -11.093  0.179 -10.053  0.132 -8.726  0.088 -8.379  0.047 -7.717  0.009 -6.631  -0.026 -6.000  -0.060 -5.871  -0.092 -5.437  -0.122 -5.056  
0.199 -10.533  0.152 -9.792  0.108 -9.459  0.068 -8.114  0.030 -7.206  -0.006 -6.435  -0.040 -6.184  -0.071 -5.717  -0.102 -5.483  
0.219 -10.742  0.172 -10.743  0.128 -11.125  0.088 -8.994  0.050 -8.084  0.014 -7.079  -0.019 -6.690  -0.051 -6.114  -0.081 -5.801  
0.240 -13.181  0.193 -13.170  0.149 -12.341  0.108 -9.245  0.071 -8.917  0.035 -8.023  0.001 -7.085  -0.031 -6.372  -0.061 -5.976  
0.260 -13.181  0.213 -13.170  0.170 -13.727  0.129 -9.508  0.091 -10.050  0.056 -8.736  0.022 -7.407  -0.010 -6.875  -0.040 -6.577  
0.281 -13.181  0.234 -12.805  0.191 -13.727  0.150 -11.623  0.112 -9.564  0.076 -8.164  0.043 -7.815  0.011 -7.481  -0.019 -7.879  
0.302 -13.181  0.255 -13.170  0.211 -13.727  0.171 -11.014  0.133 -9.093  0.097 -8.211  0.064 -7.877  0.032 -8.112  0.002 -7.575  
0.323 -13.181  0.276 -13.170  0.232 -13.727  0.192 -10.785  0.154 -9.824  0.118 -8.792  0.084 -8.424  0.053 -8.437  0.022 -8.322  
0.344 -13.181  0.297 -13.170  0.253 -13.727  0.174 -10.858  0.139 -11.313  0.105 -9.899  0.073 -9.049  0.043 -9.058  
0.364 -13.181  0.317 -13.170  0.274 -13.727  0.195 -13.364  0.126 -11.058  0.094 -10.308  0.064 -9.522  
0.385 -13.181  0.338 -13.170  0.294 -13.727  0.216 -13.364  0.147 -11.537  0.115 -11.852  0.085 -11.256  
0.406 -13.181  0.358 -13.170  0.315 -13.727  0.236 -13.364  0.167 -12.360  0.105 -12.924  
0.235 -11.344  0.165 -10.294  0.103 -8.977  0.047 -7.653  -0.004 -6.923  -0.051 -6.299  -0.094 -5.678  -0.135 -5.180  -0.173 -4.772  -0.209 -4.353  -0.242 -4.112  -0.274 -3.782  -0.304 -3.574  
0.235 -12.649  0.166 -9.843  0.104 -8.797  0.048 -7.821  -0.003 -7.168  -0.050 -6.285  -0.094 -5.538  -0.134 -5.096  -0.172 -4.813  -0.208 -4.448  -0.241 -4.148  -0.273 -3.826  -0.303 -3.616  
0.238 -12.073  0.169 -10.315  0.107 -8.608  0.051 -7.702  -0.001 -6.894  -0.048 -6.305  -0.091 -5.452  -0.132 -5.045  -0.170 -4.690  -0.205 -4.393  -0.239 -4.154  -0.271 -3.877  -0.301 -3.716  
0.242 -12.090  0.173 -10.307  0.111 -8.799  0.055 -7.569  0.003 -6.835  -0.044 -6.423  -0.087 -5.611  -0.128 -5.047  -0.166 -4.665  -0.201 -4.442  -0.235 -4.198  -0.267 -3.943  -0.297 -3.810  
0.247 -14.205  0.178 -9.721  0.116 -8.937  0.060 -7.854  0.009 -6.923  -0.038 -6.406  -0.082 -5.667  -0.122 -5.061  -0.160 -4.702  -0.196 -4.497  -0.230 -4.309  -0.261 -4.038  -0.291 -3.816  
0.254 -12.366  0.185 -10.774  0.123 -9.289  0.067 -8.183  0.016 -6.906  -0.031 -6.561  -0.075 -5.756  -0.115 -5.193  -0.153 -4.734  -0.189 -4.598  -0.223 -4.400  -0.254 -4.149  -0.284 -3.918  
0.263 -11.677  0.193 -10.096  0.131 -9.549  0.075 -8.256  0.024 -7.024  -0.023 -6.532  -0.066 -5.833  -0.107 -5.287  -0.145 -4.870  -0.181 -4.647  -0.214 -4.478  -0.246 -4.244  -0.276 -3.905  
0.272 -11.212  0.203 -10.150  0.141 -9.972  0.085 -8.608  0.034 -7.194  -0.013 -6.542  -0.057 -5.872  -0.097 -5.461  -0.135 -5.104  -0.171 -4.708  -0.204 -4.518  -0.236 -4.365  -0.266 -3.969  
0.283 -15.435  0.214 -11.060  0.152 -10.592  0.096 -8.953  0.045 -7.480  -0.002 -6.557  -0.046 -5.991  -0.086 -5.644  -0.124 -5.288  -0.160 -4.914  -0.193 -4.709  -0.225 -4.496  -0.255 -4.148  
0.164 -10.767  0.108 -9.458  0.057 -7.771  0.010 -6.639  -0.033 -6.185  -0.074 -5.823  -0.112 -5.417  -0.148 -5.196  -0.181 -4.891  -0.213 -4.573  -0.243 -4.402  
0.178 -9.375  0.122 -9.514  0.070 -8.096  0.023 -6.836  -0.020 -6.495  -0.061 -5.953  -0.099 -5.572  -0.134 -5.352  -0.168 -5.016  -0.200 -4.658  -0.230 -4.501  
0.192 -11.129  0.136 -9.956  0.085 -8.555  0.038 -7.428  -0.006 -6.677  -0.046 -6.161  -0.084 -5.710  -0.120 -5.369  -0.154 -5.122  -0.185 -4.911  -0.216 -4.666  
0.207 -11.127  0.151 -11.129  0.100 -8.504  0.053 -7.375  0.009 -6.808  -0.031 -6.243  -0.069 -5.793  -0.105 -5.437  -0.138 -5.266  -0.170 -5.004  -0.200 -4.789  
0.167 -10.496  0.116 -8.471  0.069 -7.270  0.025 -7.021  -0.015 -6.700  -0.053 -5.920  -0.089 -5.641  -0.122 -5.449  -0.154 -5.118  -0.184 -4.733  
0.184 -10.159  0.133 -8.922  0.086 -8.162  0.042 -7.537  0.001 -6.849  -0.037 -6.057  -0.072 -5.822  -0.106 -5.578  -0.138 -5.315  -0.168 -4.928  
0.201 -10.935  0.150 -9.217  0.103 -8.799  0.059 -7.942  0.019 -6.981  -0.019 -6.428  -0.055 -5.979  -0.088 -5.734  -0.120 -5.475  -0.150 -5.001  
0.219 -11.473  0.168 -10.232  0.121 -8.711  0.077 -7.993  0.037 -7.379  -0.001 -6.757  -0.037 -5.995  -0.071 -5.936  -0.102 -5.604  -0.132 -5.195  
0.237 -12.699  0.186 -10.136  0.139 -8.845  0.096 -8.137  0.055 -7.595  0.017 -6.931  -0.019 -6.175  -0.052 -5.903  -0.084 -5.610  -0.114 -5.365  
0.256 -11.553  0.205 -10.469  0.158 -9.599  0.114 -9.460  0.074 -8.085  0.036 -7.070  0.000 -6.587  -0.033 -6.169  -0.065 -5.707  -0.095 -5.560  
0.275 -12.277  0.224 -10.385  0.177 -9.799  0.134 -9.738  0.093 -8.517  0.055 -7.524  0.019 -7.051  -0.014 -6.655  -0.046 -6.132  -0.076 -5.941  
0.244 -11.366  0.197 -10.863  0.153 -10.774  0.112 -9.113  0.074 -8.248  0.039 -7.812  0.005 -7.201  -0.027 -6.563  -0.057 -6.170  
0.263 -13.181  0.216 -13.170  0.173 -13.727  0.132 -10.622  0.094 -9.688  0.058 -8.815  0.025 -7.791  -0.007 -6.915  -0.037 -6.578  
0.283 -13.181  0.236 -13.170  0.192 -13.727  0.114 -11.018  0.078 -8.800  0.045 -8.453  0.013 -7.888  -0.017 -7.414  
0.303 -13.181  0.256 -13.170  0.212 -13.727  0.134 -10.237  0.098 -9.063  0.064 -8.870  0.033 -8.722  0.003 -7.678  
0.323 -13.181  0.276 -13.170  0.232 -13.727  0.192 -11.254  0.154 -9.565  0.118 -9.209  0.084 -9.002  0.053 -9.760  0.022 -8.221  
0.343 -13.181  0.296 -13.170  0.252 -13.727  0.174 -9.959  0.138 -9.315  0.104 -9.253  0.073 -10.562  0.042 -10.885  
0.363 -13.181  0.316 -13.170  0.272 -13.727  0.194 -12.132  0.124 -10.909  0.093 -11.318  0.062 -10.133  
0.383 -13.181  0.336 -13.170  0.292 -13.727  0.214 -13.364  0.144 -12.360  0.113 -11.507  0.082 -10.451  
%0.403 -13.181  0.356 -13.170  0.312 -13.727  0.234 -13.364  0.164 -12.360  0.102 -12.924  
%0.423 -13.181  0.375 -13.170  0.332 -13.727  0.253 -13.364  0.184 -12.360  0.122 -12.924  
0.274 -12.633  0.205 -11.666  0.143 -10.536  0.087 -8.356  0.035 -7.673  -0.012 -7.050  -0.055 -6.297  -0.096 -5.808  -0.134 -5.298  -0.169 -4.838  -0.203 -4.449  -0.235 -4.126  -0.265 -3.881  
0.205 -10.588  0.143 -9.655  0.087 -8.655  0.036 -7.878  -0.011 -6.868  -0.054 -6.203  -0.095 -5.577  -0.133 -5.198  -0.169 -4.750  -0.202 -4.381  -0.234 -4.115  -0.264 -3.981  
0.208 -11.264  0.146 -9.353  0.090 -8.235  0.038 -7.560  -0.009 -6.887  -0.052 -6.201  -0.093 -5.591  -0.131 -5.090  -0.166 -4.729  -0.200 -4.463  -0.232 -4.215  -0.262 -4.078  
0.211 -11.388  0.149 -9.590  0.093 -8.037  0.042 -7.574  -0.005 -6.947  -0.049 -6.243  -0.089 -5.633  -0.127 -5.103  -0.163 -4.872  -0.196 -4.592  -0.228 -4.265  -0.258 -4.136  
0.216 -10.547  0.154 -9.792  0.098 -8.557  0.047 -7.496  0.000 -7.022  -0.043 -6.332  -0.084 -5.616  -0.122 -5.171  -0.158 -4.936  -0.191 -4.641  -0.223 -4.341  -0.253 -4.116  
0.223 -11.807  0.161 -9.877  0.105 -9.438  0.054 -7.698  0.007 -6.870  -0.037 -6.316  -0.078 -5.793  -0.116 -5.314  -0.151 -4.946  -0.185 -4.698  -0.217 -4.446  -0.247 -4.302  
0.231 -13.140  0.169 -10.182  0.113 -9.526  0.061 -7.866  0.014 -6.906  -0.029 -6.392  -0.070 -5.886  -0.108 -5.415  -0.143 -5.055  -0.177 -4.835  -0.209 -4.582  -0.239 -4.313  
0.309 -14.280  0.178 -11.109  0.122 -10.265  0.070 -7.920  0.023 -6.972  -0.020 -6.448  -0.061 -6.120  -0.099 -5.604  -0.134 -5.216  -0.168 -4.871  -0.200 -4.670  -0.230 -4.382  
0.188 -14.264  0.132 -10.555  0.081 -8.389  0.034 -6.938  -0.010 -6.663  -0.050 -6.237  -0.088 -5.685  -0.124 -5.348  -0.158 -5.144  -0.189 -4.830  -0.220 -4.544  
0.199 -11.986  0.143 -9.953  0.092 -8.266  0.045 -7.130  0.001 -6.906  -0.039 -6.344  -0.077 -5.828  -0.113 -5.546  -0.146 -5.296  -0.178 -5.042  -0.208 -4.914  
0.212 -13.306  0.156 -10.013  0.104 -8.838  0.057 -7.528  0.014 -6.853  -0.027 -6.507  -0.065 -6.017  -0.100 -5.686  -0.134 -5.582  -0.166 -5.292  -0.196 -4.991  
0.169 -11.199  0.118 -9.066  0.071 -8.078  0.027 -7.126  -0.013 -6.539  -0.051 -6.168  -0.087 -5.781  -0.121 -5.784  -0.152 -5.409  -0.183 -5.203  
0.239 -13.060  0.183 -12.092  0.132 -9.379  0.085 -8.058  0.041 -7.497  0.001 -6.612  -0.037 -6.205  -0.073 -5.830  -0.106 -5.685  -0.138 -5.454  -0.168 -5.010  
0.198 -13.050  0.147 -9.346  0.100 -7.901  0.056 -7.785  0.016 -7.134  -0.022 -6.348  -0.058 -5.886  -0.091 -5.788  -0.123 -5.453  -0.153 -5.118  
0.214 -12.225  0.163 -9.450  0.116 -8.489  0.072 -7.939  0.032 -7.557  -0.006 -6.516  -0.042 -6.057  -0.076 -5.869  -0.107 -5.659  -0.138 -5.352  
0.230 -12.735  0.179 -9.531  0.132 -9.173  0.088 -7.989  0.048 -7.648  0.010 -6.842  -0.026 -6.289  -0.059 -6.064  -0.091 -5.889  -0.121 -5.543  
0.196 -10.266  0.149 -9.211  0.105 -8.322  0.065 -8.149  0.027 -7.183  -0.009 -6.344  -0.042 -6.266  -0.074 -6.082  -0.104 -5.787  
0.213 -10.500  0.166 -10.145  0.123 -9.243  0.082 -8.005  0.044 -7.388  0.009 -6.639  -0.025 -6.372  -0.057 -6.256  -0.087 -5.821  
0.282 -12.061  0.231 -10.418  0.184 -9.812  0.141 -9.629  0.100 -8.197  0.062 -7.485  0.026 -6.884  -0.007 -6.791  -0.039 -6.321  -0.069 -5.988  
0.249 -10.874  0.202 -9.957  0.159 -9.609  0.118 -8.570  0.080 -8.168  0.045 -7.632  0.011 -7.302  -0.021 -6.380  -0.051 -6.157  
0.268 -12.291  0.221 -10.827  0.177 -11.646  0.137 -9.394  0.099 -9.344  0.063 -8.433  0.029 -7.813  -0.002 -6.761  -0.032 -6.479  
%0.287 -13.181  0.240 -13.170  0.196 -13.727  0.155 -10.780  0.117 -10.273  0.082 -9.347  0.048 -8.814  0.016 -7.523  -0.014 -6.740  
%0.305 -13.181  0.258 -13.170  0.215 -13.727  0.136 -10.899  0.101 -10.063  0.067 -10.283  0.035 -8.688  0.005 -8.018  
%0.325 -13.181  0.277 -13.170  0.234 -13.727  0.155 -12.834  0.120 -10.968  0.086 -11.960  0.054 -9.832  0.024 -8.020  
%0.344 -13.181  0.297 -13.170  0.253 -13.727  0.174 -11.316  0.139 -12.153  0.105 -12.360  0.043 -12.924  
%0.363 -13.181  0.316 -13.170  0.272 -13.727  0.194 -13.162  0.158 -10.578  0.124 -12.360  0.062 -12.924  
%0.382 -13.181  0.335 -13.170  0.291 -13.727  0.213 -13.364  0.144 -12.360  0.082 -12.924  
%0.401 -13.181  0.354 -13.170  0.311 -13.727  0.232 -13.364  0.163 -12.360  0.101 -12.924  
%0.420 -13.181  0.373 -13.170  0.330 -13.727  0.251 -13.364  0.182 -12.360  0.120 -12.924  
%0.440 -13.181  0.393 -13.170  0.349 -13.727  0.270 -13.364  0.201 -12.360  0.139 -12.924  
0.180 -11.844  0.124 -9.084  0.073 -8.218  0.026 -7.735  -0.017 -6.626  -0.058 -6.196  -0.096 -5.556  -0.132 -5.210  -0.165 -4.788  -0.197 -4.533  -0.227 -4.191  
0.243 -14.423  0.181 -10.058  0.125 -9.210  0.074 -8.252  0.027 -7.505  -0.017 -6.620  -0.057 -6.066  -0.095 -5.536  -0.131 -5.150  -0.165 -4.730  -0.196 -4.494  -0.226 -4.294  
0.183 -10.048  0.127 -8.907  0.076 -7.923  0.029 -7.511  -0.015 -6.750  -0.055 -6.131  -0.093 -5.541  -0.129 -5.161  -0.162 -4.780  -0.194 -4.610  -0.224 -4.423  
0.187 -10.042  0.131 -8.837  0.079 -8.098  0.032 -7.542  -0.011 -6.722  -0.052 -6.181  -0.090 -5.625  -0.125 -5.282  -0.159 -4.845  -0.191 -4.654  -0.221 -4.494  
0.191 -10.430  0.135 -9.078  0.084 -8.040  0.037 -7.677  -0.007 -7.055  -0.047 -6.257  -0.085 -5.727  -0.121 -5.332  -0.154 -5.005  -0.186 -4.758  -0.216 -4.522  
0.197 -11.134  0.141 -9.943  0.090 -8.732  0.043 -7.497  -0.001 -7.008  -0.041 -6.311  -0.079 -5.841  -0.115 -5.367  -0.148 -5.029  -0.180 -4.756  -0.210 -4.566  
0.205 -11.635  0.148 -11.156  0.097 -8.719  0.050 -7.522  0.007 -7.116  -0.034 -6.434  -0.072 -5.957  -0.107 -5.482  -0.141 -5.178  -0.173 -4.905  -0.203 -4.634  
0.213 -15.889  0.157 -12.681  0.106 -8.872  0.059 -7.869  0.015 -7.141  -0.025 -6.754  -0.063 -6.115  -0.099 -5.618  -0.133 -5.235  -0.164 -5.054  -0.195 -4.691  
0.115 -9.079  0.068 -7.756  0.025 -7.337  -0.016 -6.724  -0.054 -6.147  -0.090 -5.703  -0.123 -5.445  -0.155 -5.383  -0.185 -5.027  
0.177 -11.941  0.126 -9.001  0.079 -8.052  0.035 -7.541  -0.005 -7.010  -0.043 -6.295  -0.079 -5.916  -0.113 -5.645  -0.144 -5.572  -0.174 -5.374  
0.137 -9.777  0.090 -8.485  0.047 -7.874  0.006 -7.042  -0.032 -6.548  -0.067 -6.083  -0.101 -5.945  -0.133 -5.898  -0.163 -5.524  
0.150 -10.541  0.103 -8.570  0.059 -7.662  0.019 -6.909  -0.019 -6.510  -0.055 -6.287  -0.088 -6.112  -0.120 -6.111  -0.150 -5.801  
0.215 -13.213  0.163 -9.644  0.116 -8.475  0.073 -7.733  0.032 -7.171  -0.006 -6.432  -0.041 -6.121  -0.075 -5.990  -0.107 -5.896  -0.137 -5.500  
0.177 -9.806  0.130 -8.373  0.087 -8.086  0.046 -7.335  0.008 -6.558  -0.027 -6.155  -0.061 -5.936  -0.093 -5.667  -0.123 -5.471  
0.192 -9.817  0.145 -8.844  0.102 -8.335  0.061 -7.712  0.023 -6.688  -0.013 -6.382  -0.046 -6.256  -0.078 -6.034  -0.108 -5.931  
0.208 -10.800  0.161 -10.351  0.117 -8.861  0.077 -8.266  0.039 -7.152  0.003 -6.671  -0.031 -6.330  -0.062 -6.139  -0.093 -6.109  
0.224 -11.684  0.177 -10.334  0.133 -9.099  0.092 -9.136  0.055 -7.499  0.019 -6.977  -0.015 -6.542  -0.046 -6.334  -0.077 -6.126  
0.240 -13.181  0.193 -10.165  0.150 -9.384  0.109 -8.838  0.071 -7.675  0.035 -6.969  0.002 -6.657  -0.030 -6.561  -0.060 -6.343  
%0.257 -13.181  0.210 -10.250  0.166 -9.495  0.126 -8.658  0.088 -8.026  0.052 -7.667  0.019 -7.337  -0.013 -6.732  -0.043 -6.461  
%0.274 -13.181  0.227 -10.515  0.184 -10.105  0.143 -9.151  0.105 -9.390  0.070 -9.209  0.036 -8.168  0.004 -7.070  -0.026 -6.582  
%0.292 -13.181  0.245 -11.316  0.201 -13.727  0.123 -10.549  0.087 -9.229  0.054 -8.497  0.022 -7.343  -0.008 -6.815  
%0.310 -13.181  0.263 -13.170  0.219 -13.727  0.141 -12.195  0.105 -10.293  0.071 -9.345  0.040 -7.598  0.009 -7.226  
%0.328 -13.181  0.281 -13.170  0.237 -13.727  0.159 -13.364  0.123 -11.046  0.089 -11.754  0.058 -8.565  0.027 -7.797  
%0.346 -13.181  0.299 -13.170  0.255 -13.727  0.177 -13.364  0.108 -11.994  0.076 -8.929  0.046 -8.405  
%0.364 -13.181  0.317 -13.170  0.274 -13.727  0.195 -13.364  0.126 -12.360  0.064 -12.924  
%0.383 -13.181  0.336 -13.170  0.292 -13.727  0.214 -13.364  0.144 -12.360  0.082 -12.924  
%0.401 -13.181  0.354 -13.170  0.311 -13.727  0.232 -13.364  0.163 -12.360  0.101 -12.924  
%0.420 -13.181  0.373 -13.170  0.329 -13.727  0.251 -13.364  0.181 -12.360  0.119 -12.924  
%0.438 -13.181  0.391 -13.170  0.348 -13.727  0.269 -13.364  0.200 -12.360  0.138 -12.924  
%0.457 -13.181  0.410 -13.170  0.366 -13.727  0.288 -13.364  0.218 -12.360  0.156 -12.924  
0.217 -11.570  0.161 -10.004  0.110 -9.310  0.063 -8.057  0.019 -7.079  -0.022 -6.474  -0.060 -5.937  -0.095 -5.508  -0.129 -5.090  -0.161 -4.891  -0.191 -4.670  
0.217 -11.117  0.161 -11.461  0.110 -9.480  0.063 -8.142  0.020 -7.076  -0.021 -6.362  -0.059 -5.986  -0.095 -5.500  -0.128 -5.115  -0.160 -4.935  -0.190 -4.722  
0.219 -10.884  0.163 -11.107  0.112 -9.149  0.065 -8.214  0.021 -7.171  -0.019 -6.446  -0.057 -5.907  -0.093 -5.517  -0.126 -5.236  -0.158 -5.070  -0.188 -4.872  
0.223 -12.585  0.166 -11.011  0.115 -8.958  0.068 -8.157  0.025 -7.161  -0.016 -6.639  -0.054 -6.029  -0.090 -5.611  -0.123 -5.247  -0.155 -5.038  -0.185 -4.848  
0.171 -10.058  0.120 -8.940  0.073 -8.424  0.029 -7.705  -0.012 -6.942  -0.049 -6.155  -0.085 -5.704  -0.119 -5.226  -0.151 -4.952  -0.181 -4.730  
0.176 -10.686  0.125 -9.844  0.078 -8.271  0.035 -7.645  -0.006 -7.089  -0.044 -6.349  -0.080 -5.647  -0.113 -5.300  -0.145 -5.050  -0.175 -4.740  
0.132 -9.994  0.085 -8.345  0.041 -7.975  0.001 -7.193  -0.037 -6.604  -0.073 -5.841  -0.106 -5.560  -0.138 -5.164  -0.168 -5.038  
0.140 -10.368  0.093 -8.407  0.049 -8.111  0.009 -7.365  -0.029 -6.715  -0.065 -6.108  -0.099 -5.786  -0.130 -5.298  -0.160 -5.199  
0.149 -10.852  0.102 -8.486  0.058 -7.886  0.018 -7.258  -0.020 -6.645  -0.056 -6.319  -0.090 -5.992  -0.121 -5.666  -0.152 -5.564  
0.159 -10.259  0.112 -8.669  0.068 -7.822  0.028 -7.527  -0.010 -6.895  -0.046 -6.450  -0.080 -6.191  -0.111 -5.828  -0.142 -5.698  
0.170 -10.648  0.123 -9.346  0.079 -8.119  0.038 -7.494  0.000 -6.933  -0.035 -6.672  -0.069 -6.418  -0.101 -6.185  -0.131 -5.950  
0.181 -13.181  0.134 -8.776  0.091 -7.890  0.050 -7.512  0.012 -6.875  -0.023 -6.559  -0.057 -6.488  -0.089 -6.446  -0.119 -6.131  
0.194 -11.034  0.147 -8.659  0.103 -8.192  0.063 -7.508  0.025 -6.827  -0.011 -6.518  -0.045 -6.485  -0.076 -6.498  -0.106 -5.883  
0.207 -11.034  0.160 -8.896  0.117 -8.663  0.076 -7.794  0.038 -6.883  0.002 -6.623  -0.031 -6.515  -0.063 -6.214  -0.093 -5.710  
0.221 -13.181  0.174 -9.809  0.131 -9.375  0.090 -8.174  0.052 -7.044  0.016 -6.888  -0.017 -6.676  -0.049 -6.281  -0.079 -6.293  
0.236 -13.181  0.189 -9.997  0.145 -10.580  0.105 -9.077  0.067 -7.555  0.031 -7.122  -0.003 -6.656  -0.034 -6.376  -0.065 -6.532  
0.251 -13.181  0.204 -9.934  0.160 -9.835  0.120 -9.103  0.082 -8.006  0.046 -7.404  0.012 -6.903  -0.019 -6.516  -0.049 -6.412  
0.266 -13.181  0.219 -10.761  0.176 -9.695  0.135 -9.226  0.097 -8.388  0.062 -7.351  0.028 -7.061  -0.004 -6.847  -0.034 -6.591  
0.283 -13.181  0.235 -11.279  0.192 -10.461  0.151 -9.118  0.113 -8.661  0.078 -8.255  0.044 -7.707  0.012 -7.050  -0.018 -7.019  
0.299 -13.181  0.252 -11.787  0.208 -12.289  0.168 -9.862  0.130 -11.062  0.094 -9.167  0.061 -8.847  0.029 -7.344  -0.001 -7.176  
%0.316 -13.181  0.269 -12.414  0.225 -13.727  0.147 -12.556  0.111 -9.818  0.077 -9.040  0.046 -7.974  0.015 -7.397  
%0.333 -13.181  0.286 -13.170  0.242 -13.727  0.164 -13.364  0.094 -10.108  0.063 -8.113  0.032 -7.234  
%0.350 -13.181  0.303 -13.170  0.259 -13.727  0.181 -13.364  0.112 -11.033  0.080 -8.685  0.050 -7.913  
%0.367 -13.181  0.320 -13.170  0.277 -13.727  0.198 -13.364  0.129 -12.360  0.097 -10.202  0.067 -9.774  
%0.385 -13.181  0.338 -13.170  0.294 -13.727  0.216 -13.364  0.147 -12.360  0.085 -12.924  
%0.403 -13.181  0.356 -13.170  0.312 -13.727  0.234 -13.364  0.164 -12.360  0.102 -12.924  
0.145 -11.282  0.098 -8.768  0.054 -7.578  0.013 -6.695  -0.024 -6.261  -0.060 -5.784  -0.094 -5.496  -0.126 -5.218  -0.156 -4.892  
0.196 -13.534  0.145 -9.373  0.098 -8.379  0.055 -7.510  0.014 -6.687  -0.024 -6.321  -0.060 -5.896  -0.093 -5.537  -0.125 -5.326  -0.155 -4.934  
0.198 -11.075  0.147 -9.321  0.100 -8.017  0.056 -7.401  0.016 -6.815  -0.022 -6.136  -0.058 -5.792  -0.091 -5.595  -0.123 -5.429  -0.153 -5.138  
0.201 -11.075  0.150 -9.598  0.103 -8.207  0.059 -7.569  0.019 -6.920  -0.019 -6.260  -0.055 -5.936  -0.088 -5.582  -0.120 -5.256  -0.150 -5.090  
0.205 -11.781  0.154 -10.705  0.107 -8.562  0.063 -8.006  0.023 -7.046  -0.015 -6.562  -0.051 -5.989  -0.084 -5.532  -0.116 -5.250  -0.146 -5.128  
0.210 -10.380  0.159 -11.897  0.112 -9.268  0.069 -7.953  0.028 -7.411  -0.010 -6.531  -0.045 -5.947  -0.079 -5.577  -0.111 -5.226  -0.141 -5.024  
0.217 -10.768  0.166 -12.139  0.119 -9.418  0.075 -8.436  0.034 -7.558  -0.004 -6.946  -0.039 -6.279  -0.073 -5.904  -0.105 -5.417  -0.135 -5.442  
0.224 -11.588  0.173 -12.022  0.126 -9.483  0.082 -8.431  0.042 -7.715  0.004 -7.034  -0.032 -6.442  -0.065 -6.157  -0.097 -5.663  -0.127 -5.668  
0.181 -12.719  0.134 -9.534  0.091 -8.343  0.050 -7.608  0.012 -7.151  -0.023 -6.610  -0.057 -6.577  -0.089 -6.066  -0.119 -5.862  
0.191 -12.459  0.144 -9.303  0.100 -8.487  0.059 -7.795  0.021 -7.328  -0.014 -6.833  -0.048 -6.697  -0.080 -6.189  -0.110 -5.848  
0.201 -11.743  0.154 -9.602  0.110 -8.536  0.070 -7.959  0.032 -7.518  -0.004 -7.123  -0.038 -6.788  -0.069 -6.404  -0.100 -6.176  
0.212 -11.285  0.165 -9.219  0.121 -8.618  0.081 -7.928  0.043 -7.494  0.007 -6.967  -0.027 -6.937  -0.058 -6.841  -0.088 -6.417  
0.224 -11.034  0.177 -9.359  0.133 -8.466  0.092 -7.947  0.055 -7.458  0.019 -6.982  -0.015 -6.952  -0.046 -6.892  -0.077 -6.520  
0.236 -13.181  0.189 -9.272  0.146 -8.849  0.105 -8.162  0.067 -7.521  0.031 -7.072  -0.002 -7.218  -0.034 -6.860  -0.064 -6.346  
0.249 -13.181  0.202 -10.614  0.159 -9.937  0.118 -8.829  0.080 -7.910  0.045 -7.736  0.011 -7.255  -0.021 -6.905  -0.051 -6.686  
0.263 -13.181  0.216 -10.769  0.173 -11.644  0.132 -9.370  0.094 -8.231  0.058 -8.043  0.025 -7.015  -0.007 -6.698  -0.037 -6.612  
0.278 -13.181  0.230 -10.540  0.187 -10.662  0.146 -10.361  0.108 -8.437  0.073 -8.225  0.039 -7.387  0.007 -7.000  -0.023 -6.593  
0.292 -13.181  0.245 -11.636  0.202 -11.308  0.161 -11.422  0.123 -9.557  0.088 -8.539  0.054 -7.885  0.022 -7.368  -0.008 -6.943  
0.308 -13.181  0.261 -11.450  0.217 -11.561  0.176 -11.125  0.138 -9.429  0.103 -8.919  0.069 -8.475  0.037 -7.637  0.007 -7.503  
 /


\color{black}
\normalcolor

\endpicture




==> figureFlog01--52.tex <==

\beginpicture
\setcoordinatesystem units <45pt,7.2pt>

\color{black}

\setplotarea x from -4 to 1, y from -20 to 5.0

\linethickness=2pt

\axis top / 
\axis bottom label {$n^{-0.588}x$} 
    ticks numbered from -4 to 1 by 2 /

\axis right / 
\axis left label {$n^{0.606}\,{\mathbf P}_n$} 
    ticks numbered from -20 to 5 by 5 /


\color{blue}  %% Unknot data along (x,0)

\put {unknot: $\bullet$} at -2.995 -13

%%20
%\multiput {$\star$} at 
% -1.761 1.186  -1.068 0.011  -0.663 -1.081  -0.375 -2.483  -0.152 -4.428  0.030 -7.116  0.184 -10.791   -3.55 -1 /
%\put {\footnotesize$20$} at  -3.8 -1
%
%50
\multiput {\textasteriskcentered} at 
 -2.300 1.727  -1.607 0.670  -1.202 -0.018  -0.914 -0.610  -0.691 -1.237  -0.509 -1.962  -0.354 -2.830  -0.221 -3.888  -0.103 -5.146  0.002 -6.569  0.098 -8.293  0.185 -10.384  0.265 -13.485  0.339 -14.664  -3.55 -2 /
\put {\footnotesize$50$} at  -3.8 -2
%
%%100
\multiput {\tiny$\bullet$} at 
 -2.708 2.135  -2.015 1.080  -1.609 0.451  -1.322 -0.002  -1.098 -0.383  -0.916 -0.763  -0.762 -1.169  -0.628 -1.605  -0.511 -2.097  -0.405 -2.649  -0.310 -3.278  -0.223 -3.980  -0.143 -4.748  -0.069 -5.609  0.000 -6.509  0.065 -7.613  0.125 -8.527  0.183 -9.795  0.237 -11.176    -3.55 -3 /
\put {\footnotesize$100$} at -3.8 -3
%%%
%150
\multiput {\tiny$\blacktriangle$} at
 -2.946 2.374  -2.253 1.313  -1.848 0.686  -1.560 0.265  -1.337 -0.071  -1.154 -0.372  -1.000 -0.668  -0.867 -0.962  -0.749 -1.281  -0.644 -1.638  -0.548 -2.002  -0.461 -2.416  -0.381 -2.881  -0.307 -3.343  -0.238 -3.881  -0.174 -4.485  -0.113 -5.166  -0.056 -5.883  -0.002 -6.714  0.049 -7.513  0.098 -8.537  0.145 -9.479  0.189 -11.094  0.232 -12.017  0.273 -12.052   -3.55 -4 /
\put {\footnotesize$150$} at -3.8 -4
%%%
%200
\multiput {\tiny$\blacktriangledown$} at
 -3.115 2.544  -2.422 1.480  -2.017 0.849  -1.729 0.431  -1.506 0.119  -1.324 -0.154  -1.170 -0.411  -1.036 -0.657  -0.918 -0.913  -0.813 -1.177  -0.718 -1.451  -0.631 -1.740  -0.550 -2.045  -0.476 -2.397  -0.407 -2.785  -0.343 -3.191  -0.282 -3.647  -0.225 -4.121  -0.171 -4.580  -0.120 -5.100  -0.071 -5.734  -0.024 -6.477  0.020 -7.165  0.063 -7.988  0.103 -8.621  0.143 -9.020  0.180 -9.575  0.217 -10.990  -3.55 -5 /
\put {\footnotesize$200$} at -3.8 -5
%%
%250
\multiput {\tiny$\blacktriangleright$} at 
 -3.247 2.684  -2.553 1.619  -2.148 0.983  -1.860 0.557  -1.637 0.249  -1.455 -0.003  -1.301 -0.251  -1.167 -0.450  -1.049 -0.644  -0.944 -0.868  -0.849 -1.113  -0.762 -1.367  -0.682 -1.623  -0.608 -1.906  -0.539 -2.192  -0.474 -2.506  -0.413 -2.811  -0.356 -3.157  -0.302 -3.576  -0.251 -3.969  -0.202 -4.456  -0.156 -4.900  -0.111 -5.433  -0.069 -6.012  -0.028 -6.499  0.011 -6.903  0.049 -7.425  0.086 -8.126  0.121 -8.842  -3.55 -6  /
\put {\footnotesize$250$} at -3.8 -6
%%
%300
\multiput {\tiny$\blacksquare$} at 
 -3.354 2.791  -2.661 1.726  -2.255 1.094  -1.968 0.674  -1.744 0.362  -1.562 0.103  -1.408 -0.116  -1.274 -0.315  -1.157 -0.514  -1.051 -0.703  -0.956 -0.874  -0.869 -1.087  -0.789 -1.268  -0.715 -1.508  -0.646 -1.750  -0.581 -2.007  -0.521 -2.276  -0.463 -2.515  -0.409 -2.810  -0.358 -3.139  -0.309 -3.495  -0.263 -3.843  -0.218 -4.257  -0.176 -4.709  -0.135 -5.067  -0.096 -5.465  -0.058 -5.921  -0.022 -6.663  0.013 -7.127    -3.55 -7 /
\put {\footnotesize$300$} at -3.8 -7
%%%
%350
\multiput {\tiny$\blacktriangleleft$} at
 -3.444 2.884  -2.751 1.816  -2.346 1.182  -2.058 0.760  -1.835 0.449  -1.653 0.204  -1.499 -0.013  -1.365 -0.195  -1.247 -0.383  -1.142 -0.555  -1.047 -0.717  -0.960 -0.887  -0.880 -1.065  -0.805 -1.256  -0.736 -1.478  -0.672 -1.679  -0.611 -1.908  -0.554 -2.109  -0.500 -2.339  -0.449 -2.607  -0.400 -2.910  -0.353 -3.183  -0.309 -3.496  -0.266 -3.828  -0.226 -4.096  -0.186 -4.347  -0.149 -4.630  -0.112 -5.083  -0.077 -5.606  -3.55 -8  /
\put {\footnotesize$350$} at -3.8 -8
%400
\multiput {\tiny$\bullet$} at
 -3.523 2.962  -2.830 1.890  -2.424 1.257  -2.137 0.828  -1.914 0.518  -1.731 0.287  -1.577 0.086  -1.444 -0.103  -1.326 -0.275  -1.220 -0.452  -1.125 -0.594  -1.038 -0.752  -0.958 -0.931  -0.884 -1.092  -0.815 -1.311  -0.750 -1.477  -0.690 -1.591  -0.633 -1.706  -0.579 -1.896  -0.527 -2.165  -0.478 -2.412  -0.432 -2.695  -0.387 -2.911  -0.345 -3.134  -0.304 -3.448  -0.265 -3.734  -0.227 -4.058  -0.191 -4.476  -0.156 -5.098   -3.55 -9  /
\put {\footnotesize$400$} at -3.8 -9



\color{red}  %% Trefoil data along (x,0)

\put {trefoil: $\bullet$} at -2.945  -14.25 

%%24
%\multiput {$\star$} at 
% -1.869 1.574  -1.176 0.574  -0.770 -0.903  -0.482 -7.266  -3.55 -1 /
%\put {\footnotesize$24$} at  -3.8 -1
%
%50
\multiput {\textasteriskcentered} at 
 -2.300 1.924  -1.607 1.082  -1.202 0.335  -0.914 -0.513  -0.691 -1.531  -0.509 -2.776  -0.354 -4.298  -0.221 -6.117  -0.103 -8.320  0.002 -11.000  0.098 -13.853  -3.55 -2 /
\put {\footnotesize$50$} at  -3.8 -2
%
%%100
\multiput {\tiny$\bullet$} at 
 -2.708 2.229  -2.015 1.350  -1.609 0.797  -1.322 0.320  -1.098 -0.160  -0.916 -0.688  -0.762 -1.266  -0.628 -1.918  -0.511 -2.653  -0.405 -3.467  -0.310 -4.405  -0.223 -5.401  -0.143 -6.441  -0.069 -7.665  0.000 -9.121  0.065 -10.688  0.125 -11.869  0.183 -13.838  0.237 -13.838  0.288 -14.531     -3.55 -3 /
\put {\footnotesize$100$} at -3.8 -3
%%%
%150
\multiput {\tiny$\blacktriangle$} at
 -2.946 2.435  -2.253 1.506  -1.848 0.973  -1.560 0.575  -1.337 0.211  -1.154 -0.152  -1.000 -0.531  -0.867 -0.937  -0.749 -1.373  -0.644 -1.847  -0.548 -2.339  -0.461 -2.942  -0.381 -3.594  -0.307 -4.263  -0.238 -5.019  -0.174 -5.832  -0.113 -6.680  -0.056 -7.741  -0.002 -8.664  0.049 -9.436  0.098 -10.810  0.145 -12.899  0.189 -14.691   -3.55 -4 /
\put {\footnotesize$150$} at -3.8 -4
%%%
%200
\multiput {\tiny$\blacktriangledown$} at
 -3.115 2.586  -2.422 1.625  -2.017 1.088  -1.729 0.725  -1.506 0.401  -1.324 0.085  -1.170 -0.224  -1.036 -0.534  -0.918 -0.863  -0.813 -1.134  -0.718 -1.424  -0.631 -1.852  -0.550 -2.356  -0.476 -2.765  -0.407 -3.324  -0.343 -3.867  -0.282 -4.415  -0.225 -4.976  -0.171 -5.682  -0.120 -6.402  -0.071 -7.088  -0.024 -7.864  0.020 -8.505  0.063 -9.366  0.103 -10.976   -3.55 -5 /
\put {\footnotesize$200$} at -3.8 -5
%%
%250
\multiput {\tiny$\blacktriangleright$} at 
 -3.247 2.733  -2.553 1.711  -2.148 1.156  -1.860 0.789  -1.637 0.497  -1.455 0.228  -1.301 -0.040  -1.167 -0.307  -1.049 -0.572  -0.944 -0.849  -0.849 -1.144  -0.762 -1.435  -0.682 -1.741  -0.608 -2.081  -0.539 -2.445  -0.474 -2.831  -0.413 -3.205  -0.356 -3.638  -0.302 -4.092  -0.251 -4.578  -0.202 -5.107  -0.156 -5.747  -0.111 -6.393  -0.069 -7.157  -0.028 -8.031  0.011 -9.076  0.049 -9.332  0.086 -10.826  0.121 -12.030  -3.55 -6  /
\put {\footnotesize$250$} at -3.8 -6
%%
%300
\multiput {\tiny$\blacksquare$} at 
 -3.354 2.823  -2.661 1.830  -2.255 1.272  -1.968 0.910  -1.744 0.617  -1.562 0.360  -1.408 0.111  -1.274 -0.104  -1.157 -0.347  -1.051 -0.580  -0.956 -0.819  -0.869 -1.087  -0.789 -1.348  -0.715 -1.620  -0.646 -1.907  -0.581 -2.202  -0.521 -2.514  -0.463 -2.857  -0.409 -3.243  -0.358 -3.626  -0.309 -4.040  -0.263 -4.531  -0.218 -4.949  -0.176 -5.399  -0.135 -5.829  -0.096 -6.213  -0.058 -6.695  -0.022 -7.344  0.013 -8.193     -3.55 -7 /
\put {\footnotesize$300$} at -3.8 -7
%%%
%350
\multiput {\tiny$\blacktriangleleft$} at
 -3.444 2.911  -2.751 1.907  -2.346 1.340  -2.058 0.966  -1.835 0.684  -1.653 0.454  -1.499 0.226  -1.365 0.014  -1.247 -0.195  -1.142 -0.394  -1.047 -0.598  -0.960 -0.822  -0.880 -1.046  -0.805 -1.270  -0.736 -1.475  -0.672 -1.732  -0.611 -2.024  -0.554 -2.351  -0.500 -2.635  -0.449 -3.006  -0.400 -3.457  -0.353 -3.798  -0.309 -4.170  -0.266 -4.427  -0.226 -4.730  -0.186 -5.140  -0.149 -5.484  -0.112 -5.772  -0.077 -6.141   -3.55 -8  /
\put {\footnotesize$350$} at -3.8 -8
%400
\multiput {\tiny$\bullet$} at
 -3.523 2.992  -2.830 1.975  -2.424 1.396  -2.137 1.028  -1.914 0.734  -1.731 0.496  -1.577 0.289  -1.444 0.086  -1.326 -0.116  -1.220 -0.303  -1.125 -0.493  -1.038 -0.661  -0.958 -0.857  -0.884 -0.997  -0.815 -1.181  -0.750 -1.505  -0.690 -1.663  -0.633 -2.000  -0.579 -2.296  -0.527 -2.631  -0.478 -2.934  -0.432 -3.217  -0.387 -3.475  -0.345 -3.847  -0.304 -3.983  -0.265 -4.243  -0.227 -4.592  -0.191 -5.054  -0.156 -5.562    -3.55 -9  /
\put {\footnotesize$400$} at -3.8 -9



\color{green}  %% Figure Eight data along (x,0)


\put {figure eight: $\bullet$} at -3.2  -15.5 

%%30
%\multiput {$\star$} at 
% -2.000 1.778  -1.307 0.910  -0.901 -0.356  -0.614 -2.221  -3.55 -1 /
%\put {\footnotesize$30$} at  -3.8 -1
%
%50
\multiput {\textasteriskcentered} at 
 -2.300 2.001  -1.607 1.204  -1.202 0.412  -0.914 -0.542  -0.691 -1.752  -0.509 -3.291  -0.354 -5.214  -0.221 -7.570  -0.103 -10.336  0.002 -14.664   -3.55 -2 /
\put {\footnotesize$50$} at  -3.8 -2
%
%%100
\multiput {\tiny$\bullet$} at 
 -2.708 2.271  -2.015 1.450  -1.609 0.917  -1.322 0.425  -1.098 -0.102  -0.916 -0.693  -0.762 -1.357  -0.628 -2.107  -0.511 -2.950  -0.405 -3.924  -0.310 -5.017  -0.223 -6.161  -0.143 -7.519  -0.069 -8.845  0.000 -10.967  0.065 -12.585     -3.55 -3 /
\put {\footnotesize$100$} at -3.8 -3
%%%
%150
\multiput {\tiny$\blacktriangle$} at
 -2.946 2.461  -2.253 1.583  -1.848 1.080  -1.560 0.693  -1.337 0.320  -1.154 -0.067  -1.000 -0.488  -0.867 -0.940  -0.749 -1.449  -0.644 -2.000  -0.548 -2.598  -0.461 -3.270  -0.381 -3.980  -0.307 -4.781  -0.238 -5.614  -0.174 -6.561  -0.113 -7.624  -0.056 -8.818  -0.002 -9.671  0.049 -10.730  0.098 -12.819    -3.55 -4 /
\put {\footnotesize$150$} at -3.8 -4
%%%
%200
\multiput {\tiny$\blacktriangledown$} at
 -3.115 2.614  -2.422 1.687  -2.017 1.191  -1.729 0.834  -1.506 0.543  -1.324 0.252  -1.170 -0.071  -1.036 -0.473  -0.918 -0.834  -0.813 -1.243  -0.718 -1.657  -0.631 -2.080  -0.550 -2.544  -0.476 -3.048  -0.407 -3.659  -0.343 -4.291  -0.282 -4.968  -0.225 -5.679  -0.171 -6.381  -0.120 -7.333  -0.071 -8.180  -0.024 -9.105  0.020 -11.259    -3.55 -5 /
\put {\footnotesize$200$} at -3.8 -5
%%
%250
\multiput {\tiny$\blacktriangleright$} at 
 -3.247 2.724  -2.553 1.780  -2.148 1.273  -1.860 0.920  -1.637 0.616  -1.455 0.356  -1.301 0.082  -1.167 -0.201  -1.049 -0.489  -0.944 -0.801  -0.849 -1.141  -0.762 -1.480  -0.682 -1.862  -0.608 -2.262  -0.539 -2.661  -0.474 -3.097  -0.413 -3.600  -0.356 -4.152  -0.302 -4.645  -0.251 -5.249  -0.202 -5.674  -0.156 -6.125  -0.111 -7.006  -0.069 -7.574  -0.028 -8.166  0.011 -8.658  0.049 -9.208  0.086 -10.199  -3.55 -6  /
\put {\footnotesize$250$} at -3.8 -6
%%
%300
\multiput {\tiny$\blacksquare$} at 
 -3.354 2.822  -2.661 1.859  -2.255 1.338  -1.968 0.986  -1.744 0.704  -1.562 0.463  -1.408 0.223  -1.274 -0.014  -1.157 -0.273  -1.051 -0.517  -0.956 -0.775  -0.869 -1.109  -0.789 -1.405  -0.715 -1.730  -0.646 -2.048  -0.581 -2.431  -0.521 -2.874  -0.463 -3.298  -0.409 -3.733  -0.358 -4.075  -0.309 -4.370  -0.263 -5.035  -0.218 -5.429  -0.176 -5.966  -0.135 -6.662  -0.096 -7.174  -0.058 -7.678  -0.022 -8.461  0.013 -9.103     -3.55 -7 /
\put {\footnotesize$300$} at -3.8 -7
%%%
%350
\multiput {\tiny$\blacktriangleleft$} at
 -3.444 2.911  -2.751 1.928  -2.346 1.395  -2.058 1.055  -1.835 0.795  -1.653 0.576  -1.499 0.363  -1.365 0.123  -1.247 -0.093  -1.142 -0.308  -1.047 -0.553  -0.960 -0.790  -0.880 -1.014  -0.805 -1.272  -0.736 -1.603  -0.672 -1.969  -0.611 -2.245  -0.554 -2.605  -0.500 -2.898  -0.449 -3.122  -0.400 -3.428  -0.353 -3.881  -0.309 -4.273  -0.266 -4.947  -0.226 -5.372  -0.186 -6.067  -0.149 -6.557  -0.112 -8.009  -0.077 -9.081    -3.55 -8  /
\put {\footnotesize$350$} at -3.8 -8
%400
\multiput {\tiny$\bullet$} at
 -3.523 2.977  -2.830 2.011  -2.424 1.469  -2.137 1.123  -1.914 0.842  -1.731 0.600  -1.577 0.402  -1.444 0.193  -1.326 0.046  -1.220 -0.133  -1.125 -0.349  -1.038 -0.528  -0.958 -0.769  -0.884 -0.994  -0.815 -1.231  -0.750 -1.511  -0.690 -1.844  -0.633 -2.254  -0.579 -2.411  -0.527 -2.635  -0.478 -3.033  -0.432 -3.549  -0.387 -4.035  -0.345 -4.445  -0.304 -4.725  -0.265 -5.165  -0.227 -5.932  -0.191 -7.593  -0.156 -7.906     -3.55 -9  /
\put {\footnotesize$400$} at -3.8 -9


\color{cyan}  %% 51 data along (x,0)

\put {$5_1$: $\bullet$} at -2.774  -16.75 


%%34
%\multiput {$\star$} at 
% -2.073 1.940  -1.380 1.051  -0.975 -0.057  -0.687 -1.446  -0.464 -5.307   -3.55 -1 /
%\put {\footnotesize$34$} at  -3.8 -1
%
%50
\multiput {\textasteriskcentered} at 
 -2.300 2.070  -1.607 1.263  -1.202 0.418  -0.914 -0.581  -0.691 -1.865  -0.509 -3.543  -0.354 -5.691  -0.221 -8.338  -0.103 -11.263   -3.55 -2 /
\put {\footnotesize$50$} at  -3.8 -2
%
%%100
\multiput {\tiny$\bullet$} at 
 -2.708 2.305  -2.015 1.514  -1.609 0.978  -1.322 0.470  -1.098 -0.084  -0.916 -0.710  -0.762 -1.430  -0.628 -2.254  -0.511 -3.197  -0.405 -4.262  -0.310 -5.434  -0.223 -6.740  -0.143 -8.097  -0.069 -9.868  0.000 -12.019     -3.55 -3 /
\put {\footnotesize$100$} at -3.8 -3
%%%
%150
\multiput {\tiny$\blacktriangle$} at
 -2.946 2.484  -2.253 1.639  -1.848 1.149  -1.560 0.758  -1.337 0.373  -1.154 -0.036  -1.000 -0.484  -0.867 -0.982  -0.749 -1.522  -0.644 -2.120  -0.548 -2.763  -0.461 -3.459  -0.381 -4.280  -0.307 -5.176  -0.238 -6.101  -0.174 -7.095  -0.113 -7.996  -0.056 -9.523  -0.002 -11.513    -3.55 -4 /
\put {\footnotesize$150$} at -3.8 -4
%%%
%200
\multiput {\tiny$\blacktriangledown$} at
 -3.115 2.625  -2.422 1.739  -2.017 1.255  -1.729 0.904  -1.506 0.580  -1.324 0.260  -1.170 -0.082  -1.036 -0.438  -0.918 -0.828  -0.813 -1.254  -0.718 -1.711  -0.631 -2.167  -0.550 -2.702  -0.476 -3.264  -0.407 -3.804  -0.343 -4.437  -0.282 -5.062  -0.225 -5.690  -0.171 -6.573  -0.120 -7.465  -0.071 -8.206  -0.024 -9.020  0.020 -9.448  0.063 -10.976  0.103 -13.824    -3.55 -5 /
\put {\footnotesize$200$} at -3.8 -5
%%
%250
\multiput {\tiny$\blacktriangleright$} at 
 -3.247 2.739  -2.553 1.820  -2.148 1.329  -1.860 0.992  -1.637 0.701  -1.455 0.426  -1.301 0.154  -1.167 -0.138  -1.049 -0.450  -0.944 -0.779  -0.849 -1.124  -0.762 -1.487  -0.682 -1.881  -0.608 -2.296  -0.539 -2.800  -0.474 -3.283  -0.413 -3.753  -0.356 -4.246  -0.302 -4.780  -0.251 -5.413  -0.202 -5.974  -0.156 -6.701  -0.111 -7.848  -0.069 -8.497  -0.028 -9.522  0.011 -11.123  0.049 -11.817  0.086 -11.817  0.121 -11.817  -3.55 -6  /
\put {\footnotesize$250$} at -3.8 -6
%%
%300
\multiput {\tiny$\blacksquare$} at 
 -3.354 2.843  -2.661 1.902  -2.255 1.394  -1.968 1.059  -1.744 0.800  -1.562 0.552  -1.408 0.312  -1.274 0.065  -1.157 -0.186  -1.051 -0.470  -0.956 -0.749  -0.869 -1.057  -0.789 -1.360  -0.715 -1.687  -0.646 -2.032  -0.581 -2.433  -0.521 -2.852  -0.463 -3.305  -0.409 -3.797  -0.358 -4.273  -0.309 -4.762  -0.263 -5.273  -0.218 -5.723  -0.176 -6.590  -0.135 -7.450  -0.096 -8.042  -0.058 -8.963  -0.022 -10.620  0.013 -11.563    -3.55 -7 /
\put {\footnotesize$300$} at -3.8 -7
%%%
%350
\multiput {\tiny$\blacktriangleleft$} at
 -3.444 2.927  -2.751 1.968  -2.346 1.454  -2.058 1.120  -1.835 0.856  -1.653 0.629  -1.499 0.400  -1.365 0.182  -1.247 -0.032  -1.142 -0.270  -1.047 -0.520  -0.960 -0.780  -0.880 -1.036  -0.805 -1.347  -0.736 -1.655  -0.672 -1.974  -0.611 -2.299  -0.554 -2.715  -0.500 -3.061  -0.449 -3.480  -0.400 -3.848  -0.353 -4.391  -0.309 -4.789  -0.266 -5.342  -0.226 -5.717  -0.186 -6.242  -0.149 -6.879  -0.112 -7.385  -0.077 -8.219    -3.55 -8  /
\put {\footnotesize$350$} at -3.8 -8
%400
\multiput {\tiny$\bullet$} at
 -3.523 3.000  -2.830 2.035  -2.424 1.511  -2.137 1.174  -1.914 0.914  -1.731 0.709  -1.577 0.514  -1.444 0.310  -1.326 0.099  -1.220 -0.137  -1.125 -0.369  -1.038 -0.587  -0.958 -0.803  -0.884 -1.069  -0.815 -1.355  -0.750 -1.631  -0.690 -1.934  -0.633 -2.228  -0.579 -2.569  -0.527 -2.929  -0.478 -3.249  -0.432 -3.541  -0.387 -3.845  -0.345 -4.195  -0.304 -4.582  -0.265 -5.105  -0.227 -5.371  -0.191 -6.078  -0.156 -6.876    -3.55 -9  /
\put {\footnotesize$400$} at -3.8 -9



\color{YellowOrange}  %% 52 data along (x,0)

\put {$5_2$: $\bullet$} at -2.774  -18 

%%36
%\multiput {$\star$} at 
% -2.107 1.944  -1.414 1.090  -1.008 -0.057  -0.721 -1.672  -0.498 -4.424  -3.55 -1 /
%\put {\footnotesize$36$} at  -3.8 -1
%
%50
\multiput {\textasteriskcentered} at 
 -2.300 2.075  -1.607 1.290  -1.202 0.445  -0.914 -0.596  -0.691 -1.960  -0.509 -3.759  -0.354 -6.018  -0.221 -8.760  -0.103 -12.584  0.002 -14.951  -3.55 -2 /
\put {\footnotesize$50$} at  -3.8 -2
%
%%100
\multiput {\tiny$\bullet$} at 
 -2.708 2.312  -2.015 1.533  -1.609 1.003  -1.322 0.492  -1.098 -0.072  -0.916 -0.723  -0.762 -1.466  -0.628 -2.316  -0.511 -3.294  -0.405 -4.397  -0.310 -5.635  -0.223 -7.074  -0.143 -8.433  -0.069 -10.179  0.000 -11.487  0.065 -14.531      -3.55 -3 /
\put {\footnotesize$100$} at -3.8 -3
%%%
%150
\multiput {\tiny$\blacktriangle$} at
 -2.946 2.488  -2.253 1.651  -1.848 1.168  -1.560 0.777  -1.337 0.387  -1.154 -0.030  -1.000 -0.492  -0.867 -1.003  -0.749 -1.561  -0.644 -2.183  -0.548 -2.850  -0.461 -3.579  -0.381 -4.368  -0.307 -5.278  -0.238 -6.167  -0.174 -7.303  -0.113 -8.469  -0.056 -9.441  -0.002 -11.623  0.049 -12.206     -3.55 -4 /
\put {\footnotesize$150$} at -3.8 -4
%%%
%200
\multiput {\tiny$\blacktriangledown$} at
 -3.115 2.627  -2.422 1.751  -2.017 1.272  -1.729 0.923  -1.506 0.606  -1.324 0.280  -1.170 -0.064  -1.036 -0.430  -0.918 -0.835  -0.813 -1.260  -0.718 -1.727  -0.631 -2.238  -0.550 -2.793  -0.476 -3.400  -0.407 -4.017  -0.343 -4.728  -0.282 -5.486  -0.225 -6.171  -0.171 -6.820  -0.120 -7.517  -0.071 -8.073  -0.024 -9.378  0.020 -11.298  0.063 -14.111  0.103 -12.320  0.143 -14.111     -3.55 -5 /
\put {\footnotesize$200$} at -3.8 -5
%%
%250
\multiput {\tiny$\blacktriangleright$} at 
 -3.247 2.745  -2.553 1.836  -2.148 1.348  -1.860 1.016  -1.637 0.729  -1.455 0.447  -1.301 0.163  -1.167 -0.131  -1.049 -0.447  -0.944 -0.793  -0.849 -1.157  -0.762 -1.536  -0.682 -1.949  -0.608 -2.400  -0.539 -2.861  -0.474 -3.333  -0.413 -3.841  -0.356 -4.456  -0.302 -5.214  -0.251 -5.785  -0.202 -6.433  -0.156 -6.845  -0.111 -7.632  -0.069 -8.368  -0.028 -9.408  0.011 -10.521  0.049 -11.609  0.086 -11.143  0.121 -13.465  -3.55 -6  /
\put {\footnotesize$250$} at -3.8 -6
%%
%300
\multiput {\tiny$\blacksquare$} at 
 -3.354 2.840  -2.661 1.907  -2.255 1.413  -1.968 1.082  -1.744 0.816  -1.562 0.566  -1.408 0.317  -1.274 0.070  -1.157 -0.196  -1.051 -0.467  -0.956 -0.762  -0.869 -1.073  -0.789 -1.433  -0.715 -1.817  -0.646 -2.177  -0.581 -2.540  -0.521 -2.935  -0.463 -3.394  -0.409 -3.878  -0.358 -4.277  -0.309 -4.717  -0.263 -5.335  -0.218 -5.931  -0.176 -6.270  -0.135 -6.592  -0.096 -7.375  -0.058 -7.791  -0.022 -9.084  0.013 -11.353     -3.55 -7 /
\put {\footnotesize$300$} at -3.8 -7
%%%
%350
\multiput {\tiny$\blacktriangleleft$} at
 -3.444 2.926  -2.751 1.975  -2.346 1.465  -2.058 1.140  -1.835 0.881  -1.653 0.660  -1.499 0.436  -1.365 0.236  -1.247 -0.005  -1.142 -0.250  -1.047 -0.500  -0.960 -0.797  -0.880 -1.079  -0.805 -1.377  -0.736 -1.706  -0.672 -2.035  -0.611 -2.346  -0.554 -2.693  -0.500 -3.092  -0.449 -3.505  -0.400 -3.893  -0.353 -4.302  -0.309 -4.807  -0.266 -5.150  -0.226 -5.614  -0.186 -6.182  -0.149 -6.943  -0.112 -7.954  -0.077 -9.894    -3.55 -8  /
\put {\footnotesize$350$} at -3.8 -8
%400
\multiput {\tiny$\bullet$} at
 -3.523 3.002  -2.830 2.037  -2.424 1.507  -2.137 1.186  -1.914 0.923  -1.731 0.695  -1.577 0.496  -1.444 0.292  -1.326 0.088  -1.220 -0.141  -1.125 -0.351  -1.038 -0.620  -0.958 -0.867  -0.884 -1.111  -0.815 -1.401  -0.750 -1.650  -0.690 -1.907  -0.633 -2.202  -0.579 -2.553  -0.527 -2.917  -0.478 -3.244  -0.432 -3.543  -0.387 -3.872  -0.345 -4.111  -0.304 -4.541  -0.265 -4.958  -0.227 -5.247  -0.191 -6.265  -0.156 -6.819    -3.55 -9  /
\put {\footnotesize$400$} at -3.8 -9




\color{black}
\normalcolor

\endpicture


==> figureFlog31-01.tex <==

\beginpicture
\setcoordinatesystem units <45pt,6pt>

\color{black}

\setplotarea x from -4 to 1, y from -20 to 5.0

\linethickness=2pt

\axis top / 
\axis bottom label {$n^{-0.588}x$} 
    ticks numbered from -4 to 1 by 2 /

\axis right / 
\axis left label {$n^{0.606}\,{\mathbf P}_n$} 
    ticks numbered from -20 to 5 by 5 /


\color{blue}  %% Unknot data along (x,0)

\put {unknot: $\bullet$} at -3.25 -13

%20
%\multiput {$\star$} at 
% -1.761 1.186  -1.068 0.011  -0.663 -1.081  -0.375 -2.483  -0.152 -4.428  0.030 -7.116  0.184 -10.791   -3.55 -1 /
%\put {\footnotesize$20$} at  -3.8 -1
%
%50
\multiput {\textasteriskcentered} at 
 -2.300 1.727  -1.607 0.670  -1.202 -0.018  -0.914 -0.610  -0.691 -1.237  -0.509 -1.962  -0.354 -2.830  -0.221 -3.888  -0.103 -5.146  0.002 -6.569  0.098 -8.293  0.185 -10.384  0.265 -13.485  0.339 -14.664  -3.55 -2 /
\put {\footnotesize$50$} at  -3.8 -2
%
%%100
\multiput {\tiny$\bullet$} at 
 -2.708 2.135  -2.015 1.080  -1.609 0.451  -1.322 -0.002  -1.098 -0.383  -0.916 -0.763  -0.762 -1.169  -0.628 -1.605  -0.511 -2.097  -0.405 -2.649  -0.310 -3.278  -0.223 -3.980  -0.143 -4.748  -0.069 -5.609  0.000 -6.509  0.065 -7.613  0.125 -8.527  0.183 -9.795  0.237 -11.176    -3.55 -3 /
\put {\footnotesize$100$} at -3.8 -3
%%%
%150
\multiput {\tiny$\blacktriangle$} at
 -2.946 2.374  -2.253 1.313  -1.848 0.686  -1.560 0.265  -1.337 -0.071  -1.154 -0.372  -1.000 -0.668  -0.867 -0.962  -0.749 -1.281  -0.644 -1.638  -0.548 -2.002  -0.461 -2.416  -0.381 -2.881  -0.307 -3.343  -0.238 -3.881  -0.174 -4.485  -0.113 -5.166  -0.056 -5.883  -0.002 -6.714  0.049 -7.513  0.098 -8.537  0.145 -9.479  0.189 -11.094  0.232 -12.017  0.273 -12.052   -3.55 -4 /
\put {\footnotesize$150$} at -3.8 -4
%%%
%200
\multiput {\tiny$\blacktriangledown$} at
 -3.115 2.544  -2.422 1.480  -2.017 0.849  -1.729 0.431  -1.506 0.119  -1.324 -0.154  -1.170 -0.411  -1.036 -0.657  -0.918 -0.913  -0.813 -1.177  -0.718 -1.451  -0.631 -1.740  -0.550 -2.045  -0.476 -2.397  -0.407 -2.785  -0.343 -3.191  -0.282 -3.647  -0.225 -4.121  -0.171 -4.580  -0.120 -5.100  -0.071 -5.734  -0.024 -6.477  0.020 -7.165  0.063 -7.988  0.103 -8.621  0.143 -9.020  0.180 -9.575  0.217 -10.990  -3.55 -5 /
\put {\footnotesize$200$} at -3.8 -5
%%
%250
\multiput {\tiny$\blacktriangleright$} at 
 -3.247 2.684  -2.553 1.619  -2.148 0.983  -1.860 0.557  -1.637 0.249  -1.455 -0.003  -1.301 -0.251  -1.167 -0.450  -1.049 -0.644  -0.944 -0.868  -0.849 -1.113  -0.762 -1.367  -0.682 -1.623  -0.608 -1.906  -0.539 -2.192  -0.474 -2.506  -0.413 -2.811  -0.356 -3.157  -0.302 -3.576  -0.251 -3.969  -0.202 -4.456  -0.156 -4.900  -0.111 -5.433  -0.069 -6.012  -0.028 -6.499  0.011 -6.903  0.049 -7.425  0.086 -8.126  0.121 -8.842  -3.55 -6  /
\put {\footnotesize$250$} at -3.8 -6
%%
%300
\multiput {\tiny$\blacksquare$} at 
 -3.354 2.791  -2.661 1.726  -2.255 1.094  -1.968 0.674  -1.744 0.362  -1.562 0.103  -1.408 -0.116  -1.274 -0.315  -1.157 -0.514  -1.051 -0.703  -0.956 -0.874  -0.869 -1.087  -0.789 -1.268  -0.715 -1.508  -0.646 -1.750  -0.581 -2.007  -0.521 -2.276  -0.463 -2.515  -0.409 -2.810  -0.358 -3.139  -0.309 -3.495  -0.263 -3.843  -0.218 -4.257  -0.176 -4.709  -0.135 -5.067  -0.096 -5.465  -0.058 -5.921  -0.022 -6.663  0.013 -7.127    -3.55 -7 /
\put {\footnotesize$300$} at -3.8 -7
%%%
%350
\multiput {\tiny$\blacktriangleleft$} at
 -3.444 2.884  -2.751 1.816  -2.346 1.182  -2.058 0.760  -1.835 0.449  -1.653 0.204  -1.499 -0.013  -1.365 -0.195  -1.247 -0.383  -1.142 -0.555  -1.047 -0.717  -0.960 -0.887  -0.880 -1.065  -0.805 -1.256  -0.736 -1.478  -0.672 -1.679  -0.611 -1.908  -0.554 -2.109  -0.500 -2.339  -0.449 -2.607  -0.400 -2.910  -0.353 -3.183  -0.309 -3.496  -0.266 -3.828  -0.226 -4.096  -0.186 -4.347  -0.149 -4.630  -0.112 -5.083  -0.077 -5.606  -3.55 -8  /
\put {\footnotesize$350$} at -3.8 -8
%400
\multiput {\tiny$\bullet$} at
 -3.523 2.962  -2.830 1.890  -2.424 1.257  -2.137 0.828  -1.914 0.518  -1.731 0.287  -1.577 0.086  -1.444 -0.103  -1.326 -0.275  -1.220 -0.452  -1.125 -0.594  -1.038 -0.752  -0.958 -0.931  -0.884 -1.092  -0.815 -1.311  -0.750 -1.477  -0.690 -1.591  -0.633 -1.706  -0.579 -1.896  -0.527 -2.165  -0.478 -2.412  -0.432 -2.695  -0.387 -2.911  -0.345 -3.134  -0.304 -3.448  -0.265 -3.734  -0.227 -4.058  -0.191 -4.476  -0.156 -5.098   -3.55 -9  /
\put {\footnotesize$400$} at -3.8 -9



\color{red}  %% Trefoil data along (x,0)


\put {trefoil: $\bullet$} at -3.2  -14 

%24
%\multiput {$\star$} at 
% -1.869 1.574  -1.176 0.574  -0.770 -0.903  -0.482 -7.266  -3.55 -1 /
%\put {\footnotesize$24$} at  -3.8 -1
%
%50
\multiput {\textasteriskcentered} at 
 -2.300 1.924  -1.607 1.082  -1.202 0.335  -0.914 -0.513  -0.691 -1.531  -0.509 -2.776  -0.354 -4.298  -0.221 -6.117  -0.103 -8.320  0.002 -11.000  0.098 -13.853  -3.55 -2 /
\put {\footnotesize$50$} at  -3.8 -2
%
%%100
\multiput {\tiny$\bullet$} at 
 -2.708 2.229  -2.015 1.350  -1.609 0.797  -1.322 0.320  -1.098 -0.160  -0.916 -0.688  -0.762 -1.266  -0.628 -1.918  -0.511 -2.653  -0.405 -3.467  -0.310 -4.405  -0.223 -5.401  -0.143 -6.441  -0.069 -7.665  0.000 -9.121  0.065 -10.688  0.125 -11.869  0.183 -13.838  0.237 -13.838  0.288 -14.531     -3.55 -3 /
\put {\footnotesize$100$} at -3.8 -3
%%%
%150
\multiput {\tiny$\blacktriangle$} at
 -2.946 2.435  -2.253 1.506  -1.848 0.973  -1.560 0.575  -1.337 0.211  -1.154 -0.152  -1.000 -0.531  -0.867 -0.937  -0.749 -1.373  -0.644 -1.847  -0.548 -2.339  -0.461 -2.942  -0.381 -3.594  -0.307 -4.263  -0.238 -5.019  -0.174 -5.832  -0.113 -6.680  -0.056 -7.741  -0.002 -8.664  0.049 -9.436  0.098 -10.810  0.145 -12.899  0.189 -14.691   -3.55 -4 /
\put {\footnotesize$150$} at -3.8 -4
%%%
%200
\multiput {\tiny$\blacktriangledown$} at
 -3.115 2.586  -2.422 1.625  -2.017 1.088  -1.729 0.725  -1.506 0.401  -1.324 0.085  -1.170 -0.224  -1.036 -0.534  -0.918 -0.863  -0.813 -1.134  -0.718 -1.424  -0.631 -1.852  -0.550 -2.356  -0.476 -2.765  -0.407 -3.324  -0.343 -3.867  -0.282 -4.415  -0.225 -4.976  -0.171 -5.682  -0.120 -6.402  -0.071 -7.088  -0.024 -7.864  0.020 -8.505  0.063 -9.366  0.103 -10.976   -3.55 -5 /
\put {\footnotesize$200$} at -3.8 -5
%%
%250
\multiput {\tiny$\blacktriangleright$} at 
 -3.247 2.733  -2.553 1.711  -2.148 1.156  -1.860 0.789  -1.637 0.497  -1.455 0.228  -1.301 -0.040  -1.167 -0.307  -1.049 -0.572  -0.944 -0.849  -0.849 -1.144  -0.762 -1.435  -0.682 -1.741  -0.608 -2.081  -0.539 -2.445  -0.474 -2.831  -0.413 -3.205  -0.356 -3.638  -0.302 -4.092  -0.251 -4.578  -0.202 -5.107  -0.156 -5.747  -0.111 -6.393  -0.069 -7.157  -0.028 -8.031  0.011 -9.076  0.049 -9.332  0.086 -10.826  0.121 -12.030  -3.55 -6  /
\put {\footnotesize$250$} at -3.8 -6
%%
%300
\multiput {\tiny$\blacksquare$} at 
 -3.354 2.823  -2.661 1.830  -2.255 1.272  -1.968 0.910  -1.744 0.617  -1.562 0.360  -1.408 0.111  -1.274 -0.104  -1.157 -0.347  -1.051 -0.580  -0.956 -0.819  -0.869 -1.087  -0.789 -1.348  -0.715 -1.620  -0.646 -1.907  -0.581 -2.202  -0.521 -2.514  -0.463 -2.857  -0.409 -3.243  -0.358 -3.626  -0.309 -4.040  -0.263 -4.531  -0.218 -4.949  -0.176 -5.399  -0.135 -5.829  -0.096 -6.213  -0.058 -6.695  -0.022 -7.344  0.013 -8.193     -3.55 -7 /
\put {\footnotesize$300$} at -3.8 -7
%%%
%350
\multiput {\tiny$\blacktriangleleft$} at
 -3.444 2.911  -2.751 1.907  -2.346 1.340  -2.058 0.966  -1.835 0.684  -1.653 0.454  -1.499 0.226  -1.365 0.014  -1.247 -0.195  -1.142 -0.394  -1.047 -0.598  -0.960 -0.822  -0.880 -1.046  -0.805 -1.270  -0.736 -1.475  -0.672 -1.732  -0.611 -2.024  -0.554 -2.351  -0.500 -2.635  -0.449 -3.006  -0.400 -3.457  -0.353 -3.798  -0.309 -4.170  -0.266 -4.427  -0.226 -4.730  -0.186 -5.140  -0.149 -5.484  -0.112 -5.772  -0.077 -6.141   -3.55 -8  /
\put {\footnotesize$350$} at -3.8 -8
%400
\multiput {\tiny$\bullet$} at
 -3.523 2.992  -2.830 1.975  -2.424 1.396  -2.137 1.028  -1.914 0.734  -1.731 0.496  -1.577 0.289  -1.444 0.086  -1.326 -0.116  -1.220 -0.303  -1.125 -0.493  -1.038 -0.661  -0.958 -0.857  -0.884 -0.997  -0.815 -1.181  -0.750 -1.505  -0.690 -1.663  -0.633 -2.000  -0.579 -2.296  -0.527 -2.631  -0.478 -2.934  -0.432 -3.217  -0.387 -3.475  -0.345 -3.847  -0.304 -3.983  -0.265 -4.243  -0.227 -4.592  -0.191 -5.054  -0.156 -5.562    -3.55 -9  /
\put {\footnotesize$400$} at -3.8 -9






\color{black}
\normalcolor

\endpicture


==> figureFlog31-41.tex <==

\beginpicture
\setcoordinatesystem units <45pt,7.2pt>

\color{black}

\setplotarea x from -4 to 1, y from -20 to 5.0

\linethickness=2pt

\axis top / 
\axis bottom label {$n^{-0.588}x$} 
    ticks numbered from -4 to 1 by 2 /

\axis right / 
\axis left label {$n^{0.606}\,{\mathbf P}_n$} 
    ticks numbered from -20 to 5 by 5 /


\color{blue}  %% Unknot data along (x,0)

\put {unknot: $\bullet$} at -2.995 -13

%%20
%\multiput {$\star$} at 
% -1.761 1.186  -1.068 0.011  -0.663 -1.081  -0.375 -2.483  -0.152 -4.428  0.030 -7.116  0.184 -10.791   -3.55 -1 /
%\put {\footnotesize$20$} at  -3.8 -1
%
%50
\multiput {\textasteriskcentered} at 
 -2.300 1.727  -1.607 0.670  -1.202 -0.018  -0.914 -0.610  -0.691 -1.237  -0.509 -1.962  -0.354 -2.830  -0.221 -3.888  -0.103 -5.146  0.002 -6.569  0.098 -8.293  0.185 -10.384  0.265 -13.485  0.339 -14.664  -3.55 -2 /
\put {\footnotesize$50$} at  -3.8 -2
%
%%100
\multiput {\tiny$\bullet$} at 
 -2.708 2.135  -2.015 1.080  -1.609 0.451  -1.322 -0.002  -1.098 -0.383  -0.916 -0.763  -0.762 -1.169  -0.628 -1.605  -0.511 -2.097  -0.405 -2.649  -0.310 -3.278  -0.223 -3.980  -0.143 -4.748  -0.069 -5.609  0.000 -6.509  0.065 -7.613  0.125 -8.527  0.183 -9.795  0.237 -11.176    -3.55 -3 /
\put {\footnotesize$100$} at -3.8 -3
%%%
%150
\multiput {\tiny$\blacktriangle$} at
 -2.946 2.374  -2.253 1.313  -1.848 0.686  -1.560 0.265  -1.337 -0.071  -1.154 -0.372  -1.000 -0.668  -0.867 -0.962  -0.749 -1.281  -0.644 -1.638  -0.548 -2.002  -0.461 -2.416  -0.381 -2.881  -0.307 -3.343  -0.238 -3.881  -0.174 -4.485  -0.113 -5.166  -0.056 -5.883  -0.002 -6.714  0.049 -7.513  0.098 -8.537  0.145 -9.479  0.189 -11.094  0.232 -12.017  0.273 -12.052   -3.55 -4 /
\put {\footnotesize$150$} at -3.8 -4
%%%
%200
\multiput {\tiny$\blacktriangledown$} at
 -3.115 2.544  -2.422 1.480  -2.017 0.849  -1.729 0.431  -1.506 0.119  -1.324 -0.154  -1.170 -0.411  -1.036 -0.657  -0.918 -0.913  -0.813 -1.177  -0.718 -1.451  -0.631 -1.740  -0.550 -2.045  -0.476 -2.397  -0.407 -2.785  -0.343 -3.191  -0.282 -3.647  -0.225 -4.121  -0.171 -4.580  -0.120 -5.100  -0.071 -5.734  -0.024 -6.477  0.020 -7.165  0.063 -7.988  0.103 -8.621  0.143 -9.020  0.180 -9.575  0.217 -10.990  -3.55 -5 /
\put {\footnotesize$200$} at -3.8 -5
%%
%250
\multiput {\tiny$\blacktriangleright$} at 
 -3.247 2.684  -2.553 1.619  -2.148 0.983  -1.860 0.557  -1.637 0.249  -1.455 -0.003  -1.301 -0.251  -1.167 -0.450  -1.049 -0.644  -0.944 -0.868  -0.849 -1.113  -0.762 -1.367  -0.682 -1.623  -0.608 -1.906  -0.539 -2.192  -0.474 -2.506  -0.413 -2.811  -0.356 -3.157  -0.302 -3.576  -0.251 -3.969  -0.202 -4.456  -0.156 -4.900  -0.111 -5.433  -0.069 -6.012  -0.028 -6.499  0.011 -6.903  0.049 -7.425  0.086 -8.126  0.121 -8.842  -3.55 -6  /
\put {\footnotesize$250$} at -3.8 -6
%%
%300
\multiput {\tiny$\blacksquare$} at 
 -3.354 2.791  -2.661 1.726  -2.255 1.094  -1.968 0.674  -1.744 0.362  -1.562 0.103  -1.408 -0.116  -1.274 -0.315  -1.157 -0.514  -1.051 -0.703  -0.956 -0.874  -0.869 -1.087  -0.789 -1.268  -0.715 -1.508  -0.646 -1.750  -0.581 -2.007  -0.521 -2.276  -0.463 -2.515  -0.409 -2.810  -0.358 -3.139  -0.309 -3.495  -0.263 -3.843  -0.218 -4.257  -0.176 -4.709  -0.135 -5.067  -0.096 -5.465  -0.058 -5.921  -0.022 -6.663  0.013 -7.127    -3.55 -7 /
\put {\footnotesize$300$} at -3.8 -7
%%%
%350
\multiput {\tiny$\blacktriangleleft$} at
 -3.444 2.884  -2.751 1.816  -2.346 1.182  -2.058 0.760  -1.835 0.449  -1.653 0.204  -1.499 -0.013  -1.365 -0.195  -1.247 -0.383  -1.142 -0.555  -1.047 -0.717  -0.960 -0.887  -0.880 -1.065  -0.805 -1.256  -0.736 -1.478  -0.672 -1.679  -0.611 -1.908  -0.554 -2.109  -0.500 -2.339  -0.449 -2.607  -0.400 -2.910  -0.353 -3.183  -0.309 -3.496  -0.266 -3.828  -0.226 -4.096  -0.186 -4.347  -0.149 -4.630  -0.112 -5.083  -0.077 -5.606  -3.55 -8  /
\put {\footnotesize$350$} at -3.8 -8
%400
\multiput {\tiny$\bullet$} at
 -3.523 2.962  -2.830 1.890  -2.424 1.257  -2.137 0.828  -1.914 0.518  -1.731 0.287  -1.577 0.086  -1.444 -0.103  -1.326 -0.275  -1.220 -0.452  -1.125 -0.594  -1.038 -0.752  -0.958 -0.931  -0.884 -1.092  -0.815 -1.311  -0.750 -1.477  -0.690 -1.591  -0.633 -1.706  -0.579 -1.896  -0.527 -2.165  -0.478 -2.412  -0.432 -2.695  -0.387 -2.911  -0.345 -3.134  -0.304 -3.448  -0.265 -3.734  -0.227 -4.058  -0.191 -4.476  -0.156 -5.098   -3.55 -9  /
\put {\footnotesize$400$} at -3.8 -9



\color{red}  %% Trefoil data along (x,0)

\put {trefoil: $\bullet$} at -2.945  -14 

%%24
%\multiput {$\star$} at 
% -1.869 1.574  -1.176 0.574  -0.770 -0.903  -0.482 -7.266  -3.55 -1 /
%\put {\footnotesize$24$} at  -3.8 -1
%
%50
\multiput {\textasteriskcentered} at 
 -2.300 1.924  -1.607 1.082  -1.202 0.335  -0.914 -0.513  -0.691 -1.531  -0.509 -2.776  -0.354 -4.298  -0.221 -6.117  -0.103 -8.320  0.002 -11.000  0.098 -13.853  -3.55 -2 /
\put {\footnotesize$50$} at  -3.8 -2
%
%%100
\multiput {\tiny$\bullet$} at 
 -2.708 2.229  -2.015 1.350  -1.609 0.797  -1.322 0.320  -1.098 -0.160  -0.916 -0.688  -0.762 -1.266  -0.628 -1.918  -0.511 -2.653  -0.405 -3.467  -0.310 -4.405  -0.223 -5.401  -0.143 -6.441  -0.069 -7.665  0.000 -9.121  0.065 -10.688  0.125 -11.869  0.183 -13.838  0.237 -13.838  0.288 -14.531     -3.55 -3 /
\put {\footnotesize$100$} at -3.8 -3
%%%
%150
\multiput {\tiny$\blacktriangle$} at
 -2.946 2.435  -2.253 1.506  -1.848 0.973  -1.560 0.575  -1.337 0.211  -1.154 -0.152  -1.000 -0.531  -0.867 -0.937  -0.749 -1.373  -0.644 -1.847  -0.548 -2.339  -0.461 -2.942  -0.381 -3.594  -0.307 -4.263  -0.238 -5.019  -0.174 -5.832  -0.113 -6.680  -0.056 -7.741  -0.002 -8.664  0.049 -9.436  0.098 -10.810  0.145 -12.899  0.189 -14.691   -3.55 -4 /
\put {\footnotesize$150$} at -3.8 -4
%%%
%200
\multiput {\tiny$\blacktriangledown$} at
 -3.115 2.586  -2.422 1.625  -2.017 1.088  -1.729 0.725  -1.506 0.401  -1.324 0.085  -1.170 -0.224  -1.036 -0.534  -0.918 -0.863  -0.813 -1.134  -0.718 -1.424  -0.631 -1.852  -0.550 -2.356  -0.476 -2.765  -0.407 -3.324  -0.343 -3.867  -0.282 -4.415  -0.225 -4.976  -0.171 -5.682  -0.120 -6.402  -0.071 -7.088  -0.024 -7.864  0.020 -8.505  0.063 -9.366  0.103 -10.976   -3.55 -5 /
\put {\footnotesize$200$} at -3.8 -5
%%
%250
\multiput {\tiny$\blacktriangleright$} at 
 -3.247 2.733  -2.553 1.711  -2.148 1.156  -1.860 0.789  -1.637 0.497  -1.455 0.228  -1.301 -0.040  -1.167 -0.307  -1.049 -0.572  -0.944 -0.849  -0.849 -1.144  -0.762 -1.435  -0.682 -1.741  -0.608 -2.081  -0.539 -2.445  -0.474 -2.831  -0.413 -3.205  -0.356 -3.638  -0.302 -4.092  -0.251 -4.578  -0.202 -5.107  -0.156 -5.747  -0.111 -6.393  -0.069 -7.157  -0.028 -8.031  0.011 -9.076  0.049 -9.332  0.086 -10.826  0.121 -12.030  -3.55 -6  /
\put {\footnotesize$250$} at -3.8 -6
%%
%300
\multiput {\tiny$\blacksquare$} at 
 -3.354 2.823  -2.661 1.830  -2.255 1.272  -1.968 0.910  -1.744 0.617  -1.562 0.360  -1.408 0.111  -1.274 -0.104  -1.157 -0.347  -1.051 -0.580  -0.956 -0.819  -0.869 -1.087  -0.789 -1.348  -0.715 -1.620  -0.646 -1.907  -0.581 -2.202  -0.521 -2.514  -0.463 -2.857  -0.409 -3.243  -0.358 -3.626  -0.309 -4.040  -0.263 -4.531  -0.218 -4.949  -0.176 -5.399  -0.135 -5.829  -0.096 -6.213  -0.058 -6.695  -0.022 -7.344  0.013 -8.193     -3.55 -7 /
\put {\footnotesize$300$} at -3.8 -7
%%%
%350
\multiput {\tiny$\blacktriangleleft$} at
 -3.444 2.911  -2.751 1.907  -2.346 1.340  -2.058 0.966  -1.835 0.684  -1.653 0.454  -1.499 0.226  -1.365 0.014  -1.247 -0.195  -1.142 -0.394  -1.047 -0.598  -0.960 -0.822  -0.880 -1.046  -0.805 -1.270  -0.736 -1.475  -0.672 -1.732  -0.611 -2.024  -0.554 -2.351  -0.500 -2.635  -0.449 -3.006  -0.400 -3.457  -0.353 -3.798  -0.309 -4.170  -0.266 -4.427  -0.226 -4.730  -0.186 -5.140  -0.149 -5.484  -0.112 -5.772  -0.077 -6.141   -3.55 -8  /
\put {\footnotesize$350$} at -3.8 -8
%400
\multiput {\tiny$\bullet$} at
 -3.523 2.992  -2.830 1.975  -2.424 1.396  -2.137 1.028  -1.914 0.734  -1.731 0.496  -1.577 0.289  -1.444 0.086  -1.326 -0.116  -1.220 -0.303  -1.125 -0.493  -1.038 -0.661  -0.958 -0.857  -0.884 -0.997  -0.815 -1.181  -0.750 -1.505  -0.690 -1.663  -0.633 -2.000  -0.579 -2.296  -0.527 -2.631  -0.478 -2.934  -0.432 -3.217  -0.387 -3.475  -0.345 -3.847  -0.304 -3.983  -0.265 -4.243  -0.227 -4.592  -0.191 -5.054  -0.156 -5.562    -3.55 -9  /
\put {\footnotesize$400$} at -3.8 -9



\color{green}  %% Figure Eight data along (x,0)

\put {figure eight: $\bullet$} at -3.2  -15 


%%30
%\multiput {$\star$} at 
% -2.000 1.778  -1.307 0.910  -0.901 -0.356  -0.614 -2.221  -3.55 -1 /
%\put {\footnotesize$30$} at  -3.8 -1
%
%50
\multiput {\textasteriskcentered} at 
 -2.300 2.001  -1.607 1.204  -1.202 0.412  -0.914 -0.542  -0.691 -1.752  -0.509 -3.291  -0.354 -5.214  -0.221 -7.570  -0.103 -10.336  0.002 -14.664   -3.55 -2 /
\put {\footnotesize$50$} at  -3.8 -2
%
%%100
\multiput {\tiny$\bullet$} at 
 -2.708 2.271  -2.015 1.450  -1.609 0.917  -1.322 0.425  -1.098 -0.102  -0.916 -0.693  -0.762 -1.357  -0.628 -2.107  -0.511 -2.950  -0.405 -3.924  -0.310 -5.017  -0.223 -6.161  -0.143 -7.519  -0.069 -8.845  0.000 -10.967  0.065 -12.585     -3.55 -3 /
\put {\footnotesize$100$} at -3.8 -3
%%%
%150
\multiput {\tiny$\blacktriangle$} at
 -2.946 2.461  -2.253 1.583  -1.848 1.080  -1.560 0.693  -1.337 0.320  -1.154 -0.067  -1.000 -0.488  -0.867 -0.940  -0.749 -1.449  -0.644 -2.000  -0.548 -2.598  -0.461 -3.270  -0.381 -3.980  -0.307 -4.781  -0.238 -5.614  -0.174 -6.561  -0.113 -7.624  -0.056 -8.818  -0.002 -9.671  0.049 -10.730  0.098 -12.819    -3.55 -4 /
\put {\footnotesize$150$} at -3.8 -4
%%%
%200
\multiput {\tiny$\blacktriangledown$} at
 -3.115 2.614  -2.422 1.687  -2.017 1.191  -1.729 0.834  -1.506 0.543  -1.324 0.252  -1.170 -0.071  -1.036 -0.473  -0.918 -0.834  -0.813 -1.243  -0.718 -1.657  -0.631 -2.080  -0.550 -2.544  -0.476 -3.048  -0.407 -3.659  -0.343 -4.291  -0.282 -4.968  -0.225 -5.679  -0.171 -6.381  -0.120 -7.333  -0.071 -8.180  -0.024 -9.105  0.020 -11.259    -3.55 -5 /
\put {\footnotesize$200$} at -3.8 -5
%%
%250
\multiput {\tiny$\blacktriangleright$} at 
 -3.247 2.724  -2.553 1.780  -2.148 1.273  -1.860 0.920  -1.637 0.616  -1.455 0.356  -1.301 0.082  -1.167 -0.201  -1.049 -0.489  -0.944 -0.801  -0.849 -1.141  -0.762 -1.480  -0.682 -1.862  -0.608 -2.262  -0.539 -2.661  -0.474 -3.097  -0.413 -3.600  -0.356 -4.152  -0.302 -4.645  -0.251 -5.249  -0.202 -5.674  -0.156 -6.125  -0.111 -7.006  -0.069 -7.574  -0.028 -8.166  0.011 -8.658  0.049 -9.208  0.086 -10.199  -3.55 -6  /
\put {\footnotesize$250$} at -3.8 -6
%%
%300
\multiput {\tiny$\blacksquare$} at 
 -3.354 2.822  -2.661 1.859  -2.255 1.338  -1.968 0.986  -1.744 0.704  -1.562 0.463  -1.408 0.223  -1.274 -0.014  -1.157 -0.273  -1.051 -0.517  -0.956 -0.775  -0.869 -1.109  -0.789 -1.405  -0.715 -1.730  -0.646 -2.048  -0.581 -2.431  -0.521 -2.874  -0.463 -3.298  -0.409 -3.733  -0.358 -4.075  -0.309 -4.370  -0.263 -5.035  -0.218 -5.429  -0.176 -5.966  -0.135 -6.662  -0.096 -7.174  -0.058 -7.678  -0.022 -8.461  0.013 -9.103     -3.55 -7 /
\put {\footnotesize$300$} at -3.8 -7
%%%
%350
\multiput {\tiny$\blacktriangleleft$} at
 -3.444 2.911  -2.751 1.928  -2.346 1.395  -2.058 1.055  -1.835 0.795  -1.653 0.576  -1.499 0.363  -1.365 0.123  -1.247 -0.093  -1.142 -0.308  -1.047 -0.553  -0.960 -0.790  -0.880 -1.014  -0.805 -1.272  -0.736 -1.603  -0.672 -1.969  -0.611 -2.245  -0.554 -2.605  -0.500 -2.898  -0.449 -3.122  -0.400 -3.428  -0.353 -3.881  -0.309 -4.273  -0.266 -4.947  -0.226 -5.372  -0.186 -6.067  -0.149 -6.557  -0.112 -8.009  -0.077 -9.081    -3.55 -8  /
\put {\footnotesize$350$} at -3.8 -8
%400
\multiput {\tiny$\bullet$} at
 -3.523 2.977  -2.830 2.011  -2.424 1.469  -2.137 1.123  -1.914 0.842  -1.731 0.600  -1.577 0.402  -1.444 0.193  -1.326 0.046  -1.220 -0.133  -1.125 -0.349  -1.038 -0.528  -0.958 -0.769  -0.884 -0.994  -0.815 -1.231  -0.750 -1.511  -0.690 -1.844  -0.633 -2.254  -0.579 -2.411  -0.527 -2.635  -0.478 -3.033  -0.432 -3.549  -0.387 -4.035  -0.345 -4.445  -0.304 -4.725  -0.265 -5.165  -0.227 -5.932  -0.191 -7.593  -0.156 -7.906     -3.55 -9  /
\put {\footnotesize$400$} at -3.8 -9

%
%\color{green}  %% 51 data along (x,0)
%
%
%
%%34
%\multiput {$\star$} at 
% -2.073 1.940  -1.380 1.051  -0.975 -0.057  -0.687 -1.446  -0.464 -5.307   -3.55 -1 /
%\put {\footnotesize$34$} at  -3.8 -1
%%
%%50
%\multiput {\textasteriskcentered} at 
% -2.300 2.070  -1.607 1.263  -1.202 0.418  -0.914 -0.581  -0.691 -1.865  -0.509 -3.543  -0.354 -5.691  -0.221 -8.338  -0.103 -11.263   -3.55 -2 /
%\put {\footnotesize$50$} at  -3.8 -2
%%
%%%100
%\multiput {\tiny$\bullet$} at 
% -2.708 2.305  -2.015 1.514  -1.609 0.978  -1.322 0.470  -1.098 -0.084  -0.916 -0.710  -0.762 -1.430  -0.628 -2.254  -0.511 -3.197  -0.405 -4.262  -0.310 -5.434  -0.223 -6.740  -0.143 -8.097  -0.069 -9.868  0.000 -12.019     -3.55 -3 /
%\put {\footnotesize$100$} at -3.8 -3
%%%%
%%150
%\multiput {\tiny$\blacktriangle$} at
% -2.946 2.484  -2.253 1.639  -1.848 1.149  -1.560 0.758  -1.337 0.373  -1.154 -0.036  -1.000 -0.484  -0.867 -0.982  -0.749 -1.522  -0.644 -2.120  -0.548 -2.763  -0.461 -3.459  -0.381 -4.280  -0.307 -5.176  -0.238 -6.101  -0.174 -7.095  -0.113 -7.996  -0.056 -9.523  -0.002 -11.513    -3.55 -4 /
%\put {\footnotesize$150$} at -3.8 -4
%%%%
%%200
%\multiput {\tiny$\blacktriangledown$} at
% -3.115 2.625  -2.422 1.739  -2.017 1.255  -1.729 0.904  -1.506 0.580  -1.324 0.260  -1.170 -0.082  -1.036 -0.438  -0.918 -0.828  -0.813 -1.254  -0.718 -1.711  -0.631 -2.167  -0.550 -2.702  -0.476 -3.264  -0.407 -3.804  -0.343 -4.437  -0.282 -5.062  -0.225 -5.690  -0.171 -6.573  -0.120 -7.465  -0.071 -8.206  -0.024 -9.020  0.020 -9.448  0.063 -10.976  0.103 -13.824    -3.55 -5 /
%\put {\footnotesize$200$} at -3.8 -5
%%%
%%250
%\multiput {\tiny$\blacktriangleright$} at 
% -3.247 2.739  -2.553 1.820  -2.148 1.329  -1.860 0.992  -1.637 0.701  -1.455 0.426  -1.301 0.154  -1.167 -0.138  -1.049 -0.450  -0.944 -0.779  -0.849 -1.124  -0.762 -1.487  -0.682 -1.881  -0.608 -2.296  -0.539 -2.800  -0.474 -3.283  -0.413 -3.753  -0.356 -4.246  -0.302 -4.780  -0.251 -5.413  -0.202 -5.974  -0.156 -6.701  -0.111 -7.848  -0.069 -8.497  -0.028 -9.522  0.011 -11.123  0.049 -11.817  0.086 -11.817  0.121 -11.817  -3.55 -6  /
%\put {\footnotesize$250$} at -3.8 -6
%%%
%%300
%\multiput {\tiny$\blacksquare$} at 
% -3.354 2.843  -2.661 1.902  -2.255 1.394  -1.968 1.059  -1.744 0.800  -1.562 0.552  -1.408 0.312  -1.274 0.065  -1.157 -0.186  -1.051 -0.470  -0.956 -0.749  -0.869 -1.057  -0.789 -1.360  -0.715 -1.687  -0.646 -2.032  -0.581 -2.433  -0.521 -2.852  -0.463 -3.305  -0.409 -3.797  -0.358 -4.273  -0.309 -4.762  -0.263 -5.273  -0.218 -5.723  -0.176 -6.590  -0.135 -7.450  -0.096 -8.042  -0.058 -8.963  -0.022 -10.620  0.013 -11.563    -3.55 -7 /
%\put {\footnotesize$300$} at -3.8 -7
%%%%
%%350
%\multiput {\tiny$\blacktriangleleft$} at
% -3.444 2.927  -2.751 1.968  -2.346 1.454  -2.058 1.120  -1.835 0.856  -1.653 0.629  -1.499 0.400  -1.365 0.182  -1.247 -0.032  -1.142 -0.270  -1.047 -0.520  -0.960 -0.780  -0.880 -1.036  -0.805 -1.347  -0.736 -1.655  -0.672 -1.974  -0.611 -2.299  -0.554 -2.715  -0.500 -3.061  -0.449 -3.480  -0.400 -3.848  -0.353 -4.391  -0.309 -4.789  -0.266 -5.342  -0.226 -5.717  -0.186 -6.242  -0.149 -6.879  -0.112 -7.385  -0.077 -8.219    -3.55 -8  /
%\put {\footnotesize$350$} at -3.8 -8
%%400
%\multiput {\tiny$\bullet$} at
% -3.523 3.000  -2.830 2.035  -2.424 1.511  -2.137 1.174  -1.914 0.914  -1.731 0.709  -1.577 0.514  -1.444 0.310  -1.326 0.099  -1.220 -0.137  -1.125 -0.369  -1.038 -0.587  -0.958 -0.803  -0.884 -1.069  -0.815 -1.355  -0.750 -1.631  -0.690 -1.934  -0.633 -2.228  -0.579 -2.569  -0.527 -2.929  -0.478 -3.249  -0.432 -3.541  -0.387 -3.845  -0.345 -4.195  -0.304 -4.582  -0.265 -5.105  -0.227 -5.371  -0.191 -6.078  -0.156 -6.876    -3.55 -9  /
%\put {\footnotesize$400$} at -3.8 -9
%
%
%
%\color{Orange}  %% 52 data along (x,0)
%
%%36
%\multiput {$\star$} at 
% -2.107 1.944  -1.414 1.090  -1.008 -0.057  -0.721 -1.672  -0.498 -4.424  -3.55 -1 /
%\put {\footnotesize$36$} at  -3.8 -1
%%
%%50
%\multiput {\textasteriskcentered} at 
% -2.300 2.075  -1.607 1.290  -1.202 0.445  -0.914 -0.596  -0.691 -1.960  -0.509 -3.759  -0.354 -6.018  -0.221 -8.760  -0.103 -12.584  0.002 -14.951  -3.55 -2 /
%\put {\footnotesize$50$} at  -3.8 -2
%%
%%%100
%\multiput {\tiny$\bullet$} at 
% -2.708 2.312  -2.015 1.533  -1.609 1.003  -1.322 0.492  -1.098 -0.072  -0.916 -0.723  -0.762 -1.466  -0.628 -2.316  -0.511 -3.294  -0.405 -4.397  -0.310 -5.635  -0.223 -7.074  -0.143 -8.433  -0.069 -10.179  0.000 -11.487  0.065 -14.531      -3.55 -3 /
%\put {\footnotesize$100$} at -3.8 -3
%%%%
%%150
%\multiput {\tiny$\blacktriangle$} at
% -2.946 2.488  -2.253 1.651  -1.848 1.168  -1.560 0.777  -1.337 0.387  -1.154 -0.030  -1.000 -0.492  -0.867 -1.003  -0.749 -1.561  -0.644 -2.183  -0.548 -2.850  -0.461 -3.579  -0.381 -4.368  -0.307 -5.278  -0.238 -6.167  -0.174 -7.303  -0.113 -8.469  -0.056 -9.441  -0.002 -11.623  0.049 -12.206     -3.55 -4 /
%\put {\footnotesize$150$} at -3.8 -4
%%%%
%%200
%\multiput {\tiny$\blacktriangledown$} at
% -3.115 2.627  -2.422 1.751  -2.017 1.272  -1.729 0.923  -1.506 0.606  -1.324 0.280  -1.170 -0.064  -1.036 -0.430  -0.918 -0.835  -0.813 -1.260  -0.718 -1.727  -0.631 -2.238  -0.550 -2.793  -0.476 -3.400  -0.407 -4.017  -0.343 -4.728  -0.282 -5.486  -0.225 -6.171  -0.171 -6.820  -0.120 -7.517  -0.071 -8.073  -0.024 -9.378  0.020 -11.298  0.063 -14.111  0.103 -12.320  0.143 -14.111     -3.55 -5 /
%\put {\footnotesize$200$} at -3.8 -5
%%%
%%250
%\multiput {\tiny$\blacktriangleright$} at 
% -3.247 2.745  -2.553 1.836  -2.148 1.348  -1.860 1.016  -1.637 0.729  -1.455 0.447  -1.301 0.163  -1.167 -0.131  -1.049 -0.447  -0.944 -0.793  -0.849 -1.157  -0.762 -1.536  -0.682 -1.949  -0.608 -2.400  -0.539 -2.861  -0.474 -3.333  -0.413 -3.841  -0.356 -4.456  -0.302 -5.214  -0.251 -5.785  -0.202 -6.433  -0.156 -6.845  -0.111 -7.632  -0.069 -8.368  -0.028 -9.408  0.011 -10.521  0.049 -11.609  0.086 -11.143  0.121 -13.465  -3.55 -6  /
%\put {\footnotesize$250$} at -3.8 -6
%%%
%%300
%\multiput {\tiny$\blacksquare$} at 
% -3.354 2.840  -2.661 1.907  -2.255 1.413  -1.968 1.082  -1.744 0.816  -1.562 0.566  -1.408 0.317  -1.274 0.070  -1.157 -0.196  -1.051 -0.467  -0.956 -0.762  -0.869 -1.073  -0.789 -1.433  -0.715 -1.817  -0.646 -2.177  -0.581 -2.540  -0.521 -2.935  -0.463 -3.394  -0.409 -3.878  -0.358 -4.277  -0.309 -4.717  -0.263 -5.335  -0.218 -5.931  -0.176 -6.270  -0.135 -6.592  -0.096 -7.375  -0.058 -7.791  -0.022 -9.084  0.013 -11.353     -3.55 -7 /
%\put {\footnotesize$300$} at -3.8 -7
%%%%
%%350
%\multiput {\tiny$\blacktriangleleft$} at
% -3.444 2.926  -2.751 1.975  -2.346 1.465  -2.058 1.140  -1.835 0.881  -1.653 0.660  -1.499 0.436  -1.365 0.236  -1.247 -0.005  -1.142 -0.250  -1.047 -0.500  -0.960 -0.797  -0.880 -1.079  -0.805 -1.377  -0.736 -1.706  -0.672 -2.035  -0.611 -2.346  -0.554 -2.693  -0.500 -3.092  -0.449 -3.505  -0.400 -3.893  -0.353 -4.302  -0.309 -4.807  -0.266 -5.150  -0.226 -5.614  -0.186 -6.182  -0.149 -6.943  -0.112 -7.954  -0.077 -9.894    -3.55 -8  /
%\put {\footnotesize$350$} at -3.8 -8
%%400
%\multiput {\tiny$\bullet$} at
% -3.523 3.002  -2.830 2.037  -2.424 1.507  -2.137 1.186  -1.914 0.923  -1.731 0.695  -1.577 0.496  -1.444 0.292  -1.326 0.088  -1.220 -0.141  -1.125 -0.351  -1.038 -0.620  -0.958 -0.867  -0.884 -1.111  -0.815 -1.401  -0.750 -1.650  -0.690 -1.907  -0.633 -2.202  -0.579 -2.553  -0.527 -2.917  -0.478 -3.244  -0.432 -3.543  -0.387 -3.872  -0.345 -4.111  -0.304 -4.541  -0.265 -4.958  -0.227 -5.247  -0.191 -6.265  -0.156 -6.819    -3.55 -9  /
%\put {\footnotesize$400$} at -3.8 -9
%
%


\color{black}
\normalcolor

\endpicture


==> figureFlog31x0xx.tex <==

\beginpicture
\setcoordinatesystem units <45pt,6pt>

\color{black}

\setplotarea x from -4 to 1, y from -20 to 5.0

\linethickness=2pt

\axis top / 
\axis bottom label {$n^{-0.588}\|\vec{r}\|_2$} 
    ticks numbered from -4 to 1 by 2 /

\axis right / 
\axis left label {$n^{0.606}\,{\mathbf P}_n$} 
    ticks numbered from -20 to 5 by 5 /


\color{blue}


%24
\multiput {$\star$} at 
 -1.869 1.574  -1.176 0.574  -0.770 -0.903  -0.482 -7.266  -3.55 -1 /
\put {\footnotesize$24$} at  -3.8 -1
%
%50
\multiput {\textasteriskcentered} at 
 -2.300 1.924  -1.607 1.082  -1.202 0.335  -0.914 -0.513  -0.691 -1.531  -0.509 -2.776  -0.354 -4.298  -0.221 -6.117  -0.103 -8.320  0.002 -11.000  0.098 -13.853  -3.55 -2 /
\put {\footnotesize$50$} at  -3.8 -2
%
%%100
\multiput {\tiny$\bullet$} at 
 -2.708 2.229  -2.015 1.350  -1.609 0.797  -1.322 0.320  -1.098 -0.160  -0.916 -0.688  -0.762 -1.266  -0.628 -1.918  -0.511 -2.653  -0.405 -3.467  -0.310 -4.405  -0.223 -5.401  -0.143 -6.441  -0.069 -7.665  0.000 -9.121  0.065 -10.688  0.125 -11.869  0.183 -13.838  0.237 -13.838  0.288 -14.531     -3.55 -3 /
\put {\footnotesize$100$} at -3.8 -3
%%%
%150
\multiput {\tiny$\blacktriangle$} at
 -2.946 2.435  -2.253 1.506  -1.848 0.973  -1.560 0.575  -1.337 0.211  -1.154 -0.152  -1.000 -0.531  -0.867 -0.937  -0.749 -1.373  -0.644 -1.847  -0.548 -2.339  -0.461 -2.942  -0.381 -3.594  -0.307 -4.263  -0.238 -5.019  -0.174 -5.832  -0.113 -6.680  -0.056 -7.741  -0.002 -8.664  0.049 -9.436  0.098 -10.810  0.145 -12.899  0.189 -14.691   -3.55 -4 /
\put {\footnotesize$150$} at -3.8 -4
%%%
%200
\multiput {\tiny$\blacktriangledown$} at
 -3.115 2.586  -2.422 1.625  -2.017 1.088  -1.729 0.725  -1.506 0.401  -1.324 0.085  -1.170 -0.224  -1.036 -0.534  -0.918 -0.863  -0.813 -1.134  -0.718 -1.424  -0.631 -1.852  -0.550 -2.356  -0.476 -2.765  -0.407 -3.324  -0.343 -3.867  -0.282 -4.415  -0.225 -4.976  -0.171 -5.682  -0.120 -6.402  -0.071 -7.088  -0.024 -7.864  0.020 -8.505  0.063 -9.366  0.103 -10.976   -3.55 -5 /
\put {\footnotesize$200$} at -3.8 -5
%%
%250
\multiput {\tiny$\blacktriangleright$} at 
 -3.247 2.733  -2.553 1.711  -2.148 1.156  -1.860 0.789  -1.637 0.497  -1.455 0.228  -1.301 -0.040  -1.167 -0.307  -1.049 -0.572  -0.944 -0.849  -0.849 -1.144  -0.762 -1.435  -0.682 -1.741  -0.608 -2.081  -0.539 -2.445  -0.474 -2.831  -0.413 -3.205  -0.356 -3.638  -0.302 -4.092  -0.251 -4.578  -0.202 -5.107  -0.156 -5.747  -0.111 -6.393  -0.069 -7.157  -0.028 -8.031  0.011 -9.076  0.049 -9.332  0.086 -10.826  0.121 -12.030  -3.55 -6  /
\put {\footnotesize$250$} at -3.8 -6
%%
%300
\multiput {\tiny$\blacksquare$} at 
 -3.354 2.823  -2.661 1.830  -2.255 1.272  -1.968 0.910  -1.744 0.617  -1.562 0.360  -1.408 0.111  -1.274 -0.104  -1.157 -0.347  -1.051 -0.580  -0.956 -0.819  -0.869 -1.087  -0.789 -1.348  -0.715 -1.620  -0.646 -1.907  -0.581 -2.202  -0.521 -2.514  -0.463 -2.857  -0.409 -3.243  -0.358 -3.626  -0.309 -4.040  -0.263 -4.531  -0.218 -4.949  -0.176 -5.399  -0.135 -5.829  -0.096 -6.213  -0.058 -6.695  -0.022 -7.344  0.013 -8.193     -3.55 -7 /
\put {\footnotesize$300$} at -3.8 -7
%%%
%350
\multiput {\tiny$\blacktriangleleft$} at
 -3.444 2.911  -2.751 1.907  -2.346 1.340  -2.058 0.966  -1.835 0.684  -1.653 0.454  -1.499 0.226  -1.365 0.014  -1.247 -0.195  -1.142 -0.394  -1.047 -0.598  -0.960 -0.822  -0.880 -1.046  -0.805 -1.270  -0.736 -1.475  -0.672 -1.732  -0.611 -2.024  -0.554 -2.351  -0.500 -2.635  -0.449 -3.006  -0.400 -3.457  -0.353 -3.798  -0.309 -4.170  -0.266 -4.427  -0.226 -4.730  -0.186 -5.140  -0.149 -5.484  -0.112 -5.772  -0.077 -6.141   -3.55 -8  /
\put {\footnotesize$350$} at -3.8 -8
%400
\multiput {\tiny$\bullet$} at
 -3.523 2.992  -2.830 1.975  -2.424 1.396  -2.137 1.028  -1.914 0.734  -1.731 0.496  -1.577 0.289  -1.444 0.086  -1.326 -0.116  -1.220 -0.303  -1.125 -0.493  -1.038 -0.661  -0.958 -0.857  -0.884 -0.997  -0.815 -1.181  -0.750 -1.505  -0.690 -1.663  -0.633 -2.000  -0.579 -2.296  -0.527 -2.631  -0.478 -2.934  -0.432 -3.217  -0.387 -3.475  -0.345 -3.847  -0.304 -3.983  -0.265 -4.243  -0.227 -4.592  -0.191 -5.054  -0.156 -5.562    -3.55 -9  /
\put {\footnotesize$400$} at -3.8 -9


\color{red}  %xx


%24
\multiput {$\star$} at 
  -1.522 1.033  -0.829 -0.650   -3.55 -1 /
\put {\footnotesize$24$} at  -3.8 -1
%
%50
\multiput {\textasteriskcentered} at 
 -1.954 1.347  -1.261 0.407  -0.855 -0.777  -0.567 -2.378  -0.344 -4.550  -0.162 -7.497  -0.008 -11.486   -3.55 -2 /
\put {\footnotesize$50$} at  -3.8 -2
%
%%100
\multiput {\tiny$\bullet$} at 
 -2.361 1.564  -1.668 0.817  -1.263 0.188  -0.975 -0.505  -0.752 -1.319  -0.570 -2.274  -0.415 -3.377  -0.282 -4.725  -0.164 -6.237  -0.059 -8.038  0.037 -9.970  0.124 -12.298  0.204 -14.531     -3.55 -3 /
\put {\footnotesize$100$} at -3.8 -3
%%%
%150
\multiput {\tiny$\blacktriangle$} at
 -2.600 1.726  -1.907 0.980  -1.501 0.459  -1.213 -0.043  -0.990 -0.578  -0.808 -1.181  -0.654 -1.844  -0.520 -2.620  -0.402 -3.447  -0.297 -4.409  -0.202 -5.484  -0.115 -6.751  -0.035 -8.193  0.039 -10.101  0.108 -11.165  0.173 -14.691    -3.55 -4 /
\put {\footnotesize$150$} at -3.8 -4
%%%
%200
\multiput {\tiny$\blacktriangledown$} at
 -2.769 1.853  -2.076 1.099  -1.670 0.605  -1.383 0.192  -1.159 -0.220  -0.977 -0.691  -0.823 -1.190  -0.689 -1.730  -0.572 -2.291  -0.466 -2.941  -0.371 -3.689  -0.284 -4.424  -0.204 -5.357  -0.130 -6.192  -0.061 -7.224  0.004 -8.632  0.064 -9.657  0.122 -11.878    -3.55 -5 /
\put {\footnotesize$200$} at -3.8 -5
%%
%250
\multiput {\tiny$\blacktriangleright$} at 
 -2.900 1.952  -2.207 1.147  -1.801 0.690  -1.514 0.293  -1.291 -0.062  -1.108 -0.435  -0.954 -0.797  -0.821 -1.258  -0.703 -1.731  -0.597 -2.183  -0.502 -2.699  -0.415 -3.176  -0.335 -3.691  -0.261 -4.441  -0.192 -5.177  -0.127 -5.958  -0.067 -6.790  -0.010 -8.285  0.044 -9.222  0.096 -11.386  0.144 -13.129  -3.55 -6  /
\put {\footnotesize$250$} at -3.8 -6
%%
%300
\multiput {\tiny$\blacksquare$} at 
-3.007 2.046  -2.314 1.249  -1.909 0.776  -1.621 0.413  -1.398 0.102  -1.215 -0.204  -1.061 -0.548  -0.928 -0.881  -0.810 -1.233  -0.705 -1.612  -0.609 -2.047  -0.522 -2.522  -0.442 -3.026  -0.368 -3.613  -0.299 -4.183  -0.235 -4.680  -0.174 -5.444  -0.117 -6.177  -0.063 -6.774  -0.012 -8.166  0.037 -9.696  0.084 -11.745      -3.55 -7 /
\put {\footnotesize$300$} at -3.8 -7
%%%
%350
\multiput {\tiny$\blacktriangleleft$} at
 -3.098 2.137  -2.405 1.316  -1.999 0.849  -1.712 0.505  -1.488 0.206  -1.306 -0.087  -1.152 -0.386  -1.018 -0.681  -0.901 -0.959  -0.795 -1.260  -0.700 -1.622  -0.613 -1.969  -0.533 -2.406  -0.459 -2.804  -0.390 -3.233  -0.325 -3.685  -0.265 -4.295  -0.208 -4.934  -0.153 -5.452  -0.102 -6.298  -0.053 -8.035  -0.007 -10.092   -3.55 -8  /
\put {\footnotesize$350$} at -3.8 -8
%400
\multiput {\tiny$\bullet$} at
 -3.176 2.219  -2.483 1.380  -2.078 0.902  -1.790 0.595  -1.567 0.275  -1.385 0.012  -1.230 -0.251  -1.097 -0.528  -0.979 -0.758  -0.874 -1.033  -0.779 -1.362  -0.692 -1.674  -0.611 -2.047  -0.537 -2.432  -0.468 -2.723  -0.404 -3.039  -0.343 -3.652  -0.286 -4.428  -0.232 -4.692  -0.181 -5.589  -0.132 -6.178  -0.085 -7.150  -0.041 -9.799  0.002 -13.404  0.042 -13.404  0.082 -13.404  0.119 -13.404  0.156 -13.404  0.191 -13.404  0.191 -9.773   -3.55 -9  /
\put {\footnotesize$400$} at -3.8 -9



\color{black}
\normalcolor

\endpicture


==> figureFlog51-52.tex <==

\beginpicture
\setcoordinatesystem units <45pt,7.2pt>

\color{black}

\setplotarea x from -4 to 1, y from -20 to 5.0

\linethickness=2pt

\axis top / 
\axis bottom label {$n^{-0.588}x$} 
    ticks numbered from -4 to 1 by 2 /

\axis right / 
\axis left label {$n^{0.606}\,{\mathbf P}_n$} 
    ticks numbered from -20 to 5 by 5 /


\color{cyan}  %% 51 data along (x,0)

\put {$5_1$: $\bullet$} at -2.774  -16.75 


%%34
%\multiput {$\star$} at 
% -2.073 1.940  -1.380 1.051  -0.975 -0.057  -0.687 -1.446  -0.464 -5.307   -3.55 -1 /
%\put {\footnotesize$34$} at  -3.8 -1
%
%50
\multiput {\textasteriskcentered} at 
 -2.300 2.070  -1.607 1.263  -1.202 0.418  -0.914 -0.581  -0.691 -1.865  -0.509 -3.543  -0.354 -5.691  -0.221 -8.338  -0.103 -11.263   -3.55 -2 /
\put {\footnotesize$50$} at  -3.8 -2
%
%%100
\multiput {\tiny$\bullet$} at 
 -2.708 2.305  -2.015 1.514  -1.609 0.978  -1.322 0.470  -1.098 -0.084  -0.916 -0.710  -0.762 -1.430  -0.628 -2.254  -0.511 -3.197  -0.405 -4.262  -0.310 -5.434  -0.223 -6.740  -0.143 -8.097  -0.069 -9.868  0.000 -12.019     -3.55 -3 /
\put {\footnotesize$100$} at -3.8 -3
%%%
%150
\multiput {\tiny$\blacktriangle$} at
 -2.946 2.484  -2.253 1.639  -1.848 1.149  -1.560 0.758  -1.337 0.373  -1.154 -0.036  -1.000 -0.484  -0.867 -0.982  -0.749 -1.522  -0.644 -2.120  -0.548 -2.763  -0.461 -3.459  -0.381 -4.280  -0.307 -5.176  -0.238 -6.101  -0.174 -7.095  -0.113 -7.996  -0.056 -9.523  -0.002 -11.513    -3.55 -4 /
\put {\footnotesize$150$} at -3.8 -4
%%%
%200
\multiput {\tiny$\blacktriangledown$} at
 -3.115 2.625  -2.422 1.739  -2.017 1.255  -1.729 0.904  -1.506 0.580  -1.324 0.260  -1.170 -0.082  -1.036 -0.438  -0.918 -0.828  -0.813 -1.254  -0.718 -1.711  -0.631 -2.167  -0.550 -2.702  -0.476 -3.264  -0.407 -3.804  -0.343 -4.437  -0.282 -5.062  -0.225 -5.690  -0.171 -6.573  -0.120 -7.465  -0.071 -8.206  -0.024 -9.020  0.020 -9.448  0.063 -10.976  0.103 -13.824    -3.55 -5 /
\put {\footnotesize$200$} at -3.8 -5
%%
%250
\multiput {\tiny$\blacktriangleright$} at 
 -3.247 2.739  -2.553 1.820  -2.148 1.329  -1.860 0.992  -1.637 0.701  -1.455 0.426  -1.301 0.154  -1.167 -0.138  -1.049 -0.450  -0.944 -0.779  -0.849 -1.124  -0.762 -1.487  -0.682 -1.881  -0.608 -2.296  -0.539 -2.800  -0.474 -3.283  -0.413 -3.753  -0.356 -4.246  -0.302 -4.780  -0.251 -5.413  -0.202 -5.974  -0.156 -6.701  -0.111 -7.848  -0.069 -8.497  -0.028 -9.522  0.011 -11.123  0.049 -11.817  0.086 -11.817  0.121 -11.817  -3.55 -6  /
\put {\footnotesize$250$} at -3.8 -6
%%
%300
\multiput {\tiny$\blacksquare$} at 
 -3.354 2.843  -2.661 1.902  -2.255 1.394  -1.968 1.059  -1.744 0.800  -1.562 0.552  -1.408 0.312  -1.274 0.065  -1.157 -0.186  -1.051 -0.470  -0.956 -0.749  -0.869 -1.057  -0.789 -1.360  -0.715 -1.687  -0.646 -2.032  -0.581 -2.433  -0.521 -2.852  -0.463 -3.305  -0.409 -3.797  -0.358 -4.273  -0.309 -4.762  -0.263 -5.273  -0.218 -5.723  -0.176 -6.590  -0.135 -7.450  -0.096 -8.042  -0.058 -8.963  -0.022 -10.620  0.013 -11.563    -3.55 -7 /
\put {\footnotesize$300$} at -3.8 -7
%%%
%350
\multiput {\tiny$\blacktriangleleft$} at
 -3.444 2.927  -2.751 1.968  -2.346 1.454  -2.058 1.120  -1.835 0.856  -1.653 0.629  -1.499 0.400  -1.365 0.182  -1.247 -0.032  -1.142 -0.270  -1.047 -0.520  -0.960 -0.780  -0.880 -1.036  -0.805 -1.347  -0.736 -1.655  -0.672 -1.974  -0.611 -2.299  -0.554 -2.715  -0.500 -3.061  -0.449 -3.480  -0.400 -3.848  -0.353 -4.391  -0.309 -4.789  -0.266 -5.342  -0.226 -5.717  -0.186 -6.242  -0.149 -6.879  -0.112 -7.385  -0.077 -8.219    -3.55 -8  /
\put {\footnotesize$350$} at -3.8 -8
%400
\multiput {\tiny$\bullet$} at
 -3.523 3.000  -2.830 2.035  -2.424 1.511  -2.137 1.174  -1.914 0.914  -1.731 0.709  -1.577 0.514  -1.444 0.310  -1.326 0.099  -1.220 -0.137  -1.125 -0.369  -1.038 -0.587  -0.958 -0.803  -0.884 -1.069  -0.815 -1.355  -0.750 -1.631  -0.690 -1.934  -0.633 -2.228  -0.579 -2.569  -0.527 -2.929  -0.478 -3.249  -0.432 -3.541  -0.387 -3.845  -0.345 -4.195  -0.304 -4.582  -0.265 -5.105  -0.227 -5.371  -0.191 -6.078  -0.156 -6.876    -3.55 -9  /
\put {\footnotesize$400$} at -3.8 -9



\color{YellowOrange}  %% 52 data along (x,0)

\put {$5_2$: $\bullet$} at -2.774  -18 

%%36
%\multiput {$\star$} at 
% -2.107 1.944  -1.414 1.090  -1.008 -0.057  -0.721 -1.672  -0.498 -4.424  -3.55 -1 /
%\put {\footnotesize$36$} at  -3.8 -1
%
%50
\multiput {\textasteriskcentered} at 
 -2.300 2.075  -1.607 1.290  -1.202 0.445  -0.914 -0.596  -0.691 -1.960  -0.509 -3.759  -0.354 -6.018  -0.221 -8.760  -0.103 -12.584  0.002 -14.951  -3.55 -2 /
\put {\footnotesize$50$} at  -3.8 -2
%
%%100
\multiput {\tiny$\bullet$} at 
 -2.708 2.312  -2.015 1.533  -1.609 1.003  -1.322 0.492  -1.098 -0.072  -0.916 -0.723  -0.762 -1.466  -0.628 -2.316  -0.511 -3.294  -0.405 -4.397  -0.310 -5.635  -0.223 -7.074  -0.143 -8.433  -0.069 -10.179  0.000 -11.487  0.065 -14.531      -3.55 -3 /
\put {\footnotesize$100$} at -3.8 -3
%%%
%150
\multiput {\tiny$\blacktriangle$} at
 -2.946 2.488  -2.253 1.651  -1.848 1.168  -1.560 0.777  -1.337 0.387  -1.154 -0.030  -1.000 -0.492  -0.867 -1.003  -0.749 -1.561  -0.644 -2.183  -0.548 -2.850  -0.461 -3.579  -0.381 -4.368  -0.307 -5.278  -0.238 -6.167  -0.174 -7.303  -0.113 -8.469  -0.056 -9.441  -0.002 -11.623  0.049 -12.206     -3.55 -4 /
\put {\footnotesize$150$} at -3.8 -4
%%%
%200
\multiput {\tiny$\blacktriangledown$} at
 -3.115 2.627  -2.422 1.751  -2.017 1.272  -1.729 0.923  -1.506 0.606  -1.324 0.280  -1.170 -0.064  -1.036 -0.430  -0.918 -0.835  -0.813 -1.260  -0.718 -1.727  -0.631 -2.238  -0.550 -2.793  -0.476 -3.400  -0.407 -4.017  -0.343 -4.728  -0.282 -5.486  -0.225 -6.171  -0.171 -6.820  -0.120 -7.517  -0.071 -8.073  -0.024 -9.378  0.020 -11.298  0.063 -14.111  0.103 -12.320  0.143 -14.111     -3.55 -5 /
\put {\footnotesize$200$} at -3.8 -5
%%
%250
\multiput {\tiny$\blacktriangleright$} at 
 -3.247 2.745  -2.553 1.836  -2.148 1.348  -1.860 1.016  -1.637 0.729  -1.455 0.447  -1.301 0.163  -1.167 -0.131  -1.049 -0.447  -0.944 -0.793  -0.849 -1.157  -0.762 -1.536  -0.682 -1.949  -0.608 -2.400  -0.539 -2.861  -0.474 -3.333  -0.413 -3.841  -0.356 -4.456  -0.302 -5.214  -0.251 -5.785  -0.202 -6.433  -0.156 -6.845  -0.111 -7.632  -0.069 -8.368  -0.028 -9.408  0.011 -10.521  0.049 -11.609  0.086 -11.143  0.121 -13.465  -3.55 -6  /
\put {\footnotesize$250$} at -3.8 -6
%%
%300
\multiput {\tiny$\blacksquare$} at 
 -3.354 2.840  -2.661 1.907  -2.255 1.413  -1.968 1.082  -1.744 0.816  -1.562 0.566  -1.408 0.317  -1.274 0.070  -1.157 -0.196  -1.051 -0.467  -0.956 -0.762  -0.869 -1.073  -0.789 -1.433  -0.715 -1.817  -0.646 -2.177  -0.581 -2.540  -0.521 -2.935  -0.463 -3.394  -0.409 -3.878  -0.358 -4.277  -0.309 -4.717  -0.263 -5.335  -0.218 -5.931  -0.176 -6.270  -0.135 -6.592  -0.096 -7.375  -0.058 -7.791  -0.022 -9.084  0.013 -11.353     -3.55 -7 /
\put {\footnotesize$300$} at -3.8 -7
%%%
%350
\multiput {\tiny$\blacktriangleleft$} at
 -3.444 2.926  -2.751 1.975  -2.346 1.465  -2.058 1.140  -1.835 0.881  -1.653 0.660  -1.499 0.436  -1.365 0.236  -1.247 -0.005  -1.142 -0.250  -1.047 -0.500  -0.960 -0.797  -0.880 -1.079  -0.805 -1.377  -0.736 -1.706  -0.672 -2.035  -0.611 -2.346  -0.554 -2.693  -0.500 -3.092  -0.449 -3.505  -0.400 -3.893  -0.353 -4.302  -0.309 -4.807  -0.266 -5.150  -0.226 -5.614  -0.186 -6.182  -0.149 -6.943  -0.112 -7.954  -0.077 -9.894    -3.55 -8  /
\put {\footnotesize$350$} at -3.8 -8
%400
\multiput {\tiny$\bullet$} at
 -3.523 3.002  -2.830 2.037  -2.424 1.507  -2.137 1.186  -1.914 0.923  -1.731 0.695  -1.577 0.496  -1.444 0.292  -1.326 0.088  -1.220 -0.141  -1.125 -0.351  -1.038 -0.620  -0.958 -0.867  -0.884 -1.111  -0.815 -1.401  -0.750 -1.650  -0.690 -1.907  -0.633 -2.202  -0.579 -2.553  -0.527 -2.917  -0.478 -3.244  -0.432 -3.543  -0.387 -3.872  -0.345 -4.111  -0.304 -4.541  -0.265 -4.958  -0.227 -5.247  -0.191 -6.265  -0.156 -6.819    -3.55 -9  /
\put {\footnotesize$400$} at -3.8 -9




\color{black}
\normalcolor

\endpicture


==> figureFlogx0xx.tex <==

\beginpicture
\setcoordinatesystem units <45pt,6.4pt>

\color{black}

\setplotarea x from -4 to 1, y from -20 to 5.0

\linethickness=2pt

\axis top / 
\axis bottom label {$n^{-0.588}\|\vec{r}\|_2$} 
    ticks numbered from -4 to 1 by 2 /

\axis right / 
\axis left label {$n^{0.606}\,{\mathbf P}_n$} 
    ticks numbered from -20 to 5 by 5 /


\color{blue}  %% Data in the (x,0) direction


%20
\multiput {$\star$} at 
 -1.761 1.186  -1.068 0.011  -0.663 -1.081  -0.375 -2.483  -0.152 -4.428  0.030 -7.116  0.184 -10.791   -3.55 -1 /
\put {\footnotesize$20$} at  -3.8 -1
%
%50
\multiput {\textasteriskcentered} at 
 -2.300 1.727  -1.607 0.670  -1.202 -0.018  -0.914 -0.610  -0.691 -1.237  -0.509 -1.962  -0.354 -2.830  -0.221 -3.888  -0.103 -5.146  0.002 -6.569  0.098 -8.293  0.185 -10.384  0.265 -13.485  0.339 -14.664  -3.55 -2 /
\put {\footnotesize$50$} at  -3.8 -2
%
%%100
\multiput {\tiny$\bullet$} at 
 -2.708 2.135  -2.015 1.080  -1.609 0.451  -1.322 -0.002  -1.098 -0.383  -0.916 -0.763  -0.762 -1.169  -0.628 -1.605  -0.511 -2.097  -0.405 -2.649  -0.310 -3.278  -0.223 -3.980  -0.143 -4.748  -0.069 -5.609  0.000 -6.509  0.065 -7.613  0.125 -8.527  0.183 -9.795  0.237 -11.176    -3.55 -3 /
\put {\footnotesize$100$} at -3.8 -3
%%%
%150
\multiput {\tiny$\blacktriangle$} at
 -2.946 2.374  -2.253 1.313  -1.848 0.686  -1.560 0.265  -1.337 -0.071  -1.154 -0.372  -1.000 -0.668  -0.867 -0.962  -0.749 -1.281  -0.644 -1.638  -0.548 -2.002  -0.461 -2.416  -0.381 -2.881  -0.307 -3.343  -0.238 -3.881  -0.174 -4.485  -0.113 -5.166  -0.056 -5.883  -0.002 -6.714  0.049 -7.513  0.098 -8.537  0.145 -9.479  0.189 -11.094  0.232 -12.017  0.273 -12.052   -3.55 -4 /
\put {\footnotesize$150$} at -3.8 -4
%%%
%200
\multiput {\tiny$\blacktriangledown$} at
 -3.115 2.544  -2.422 1.480  -2.017 0.849  -1.729 0.431  -1.506 0.119  -1.324 -0.154  -1.170 -0.411  -1.036 -0.657  -0.918 -0.913  -0.813 -1.177  -0.718 -1.451  -0.631 -1.740  -0.550 -2.045  -0.476 -2.397  -0.407 -2.785  -0.343 -3.191  -0.282 -3.647  -0.225 -4.121  -0.171 -4.580  -0.120 -5.100  -0.071 -5.734  -0.024 -6.477  0.020 -7.165  0.063 -7.988  0.103 -8.621  0.143 -9.020  0.180 -9.575  0.217 -10.990  -3.55 -5 /
\put {\footnotesize$200$} at -3.8 -5
%%
%250
\multiput {\tiny$\blacktriangleright$} at 
 -3.247 2.684  -2.553 1.619  -2.148 0.983  -1.860 0.557  -1.637 0.249  -1.455 -0.003  -1.301 -0.251  -1.167 -0.450  -1.049 -0.644  -0.944 -0.868  -0.849 -1.113  -0.762 -1.367  -0.682 -1.623  -0.608 -1.906  -0.539 -2.192  -0.474 -2.506  -0.413 -2.811  -0.356 -3.157  -0.302 -3.576  -0.251 -3.969  -0.202 -4.456  -0.156 -4.900  -0.111 -5.433  -0.069 -6.012  -0.028 -6.499  0.011 -6.903  0.049 -7.425  0.086 -8.126  0.121 -8.842  -3.55 -6  /
\put {\footnotesize$250$} at -3.8 -6
%%
%300
\multiput {\tiny$\blacksquare$} at 
 -3.354 2.791  -2.661 1.726  -2.255 1.094  -1.968 0.674  -1.744 0.362  -1.562 0.103  -1.408 -0.116  -1.274 -0.315  -1.157 -0.514  -1.051 -0.703  -0.956 -0.874  -0.869 -1.087  -0.789 -1.268  -0.715 -1.508  -0.646 -1.750  -0.581 -2.007  -0.521 -2.276  -0.463 -2.515  -0.409 -2.810  -0.358 -3.139  -0.309 -3.495  -0.263 -3.843  -0.218 -4.257  -0.176 -4.709  -0.135 -5.067  -0.096 -5.465  -0.058 -5.921  -0.022 -6.663  0.013 -7.127    -3.55 -7 /
\put {\footnotesize$300$} at -3.8 -7
%%%
%350
\multiput {\tiny$\blacktriangleleft$} at
 -3.444 2.884  -2.751 1.816  -2.346 1.182  -2.058 0.760  -1.835 0.449  -1.653 0.204  -1.499 -0.013  -1.365 -0.195  -1.247 -0.383  -1.142 -0.555  -1.047 -0.717  -0.960 -0.887  -0.880 -1.065  -0.805 -1.256  -0.736 -1.478  -0.672 -1.679  -0.611 -1.908  -0.554 -2.109  -0.500 -2.339  -0.449 -2.607  -0.400 -2.910  -0.353 -3.183  -0.309 -3.496  -0.266 -3.828  -0.226 -4.096  -0.186 -4.347  -0.149 -4.630  -0.112 -5.083  -0.077 -5.606  -3.55 -8  /
\put {\footnotesize$350$} at -3.8 -8
%400
\multiput {\tiny$\bullet$} at
 -3.523 2.962  -2.830 1.890  -2.424 1.257  -2.137 0.828  -1.914 0.518  -1.731 0.287  -1.577 0.086  -1.444 -0.103  -1.326 -0.275  -1.220 -0.452  -1.125 -0.594  -1.038 -0.752  -0.958 -0.931  -0.884 -1.092  -0.815 -1.311  -0.750 -1.477  -0.690 -1.591  -0.633 -1.706  -0.579 -1.896  -0.527 -2.165  -0.478 -2.412  -0.432 -2.695  -0.387 -2.911  -0.345 -3.134  -0.304 -3.448  -0.265 -3.734  -0.227 -4.058  -0.191 -4.476  -0.156 -5.098   -3.55 -9  /
\put {\footnotesize$400$} at -3.8 -9


\color{red}  %% Data in the (x,x) direction


%20
\multiput {$\star$} at 
-1.415 0.407  -0.722 -0.990  -0.316 -3.073  -0.029 -6.834    -3.55 -1 /
\put {\footnotesize$20$} at  -3.8 -1
%
%50
\multiput {\textasteriskcentered} at 
 -1.954 0.953  -1.261 -0.005  -0.855 -0.804  -0.567 -1.743  -0.344 -2.967  -0.162 -4.585  -0.008 -6.738  0.126 -9.482  0.244 -12.959  0.349 -14.664 -3.55 -2 /
\put {\footnotesize$50$} at  -3.8 -2
%
%%100
\multiput {\tiny$\bullet$} at 
 -2.361 1.349  -1.668 0.446  -1.263 -0.133  -0.975 -0.663  -0.752 -1.222  -0.570 -1.862  -0.415 -2.611  -0.282 -3.509  -0.164 -4.562  -0.059 -5.840  0.037 -7.304  0.124 -9.005  0.204 -11.223  0.278 -14.531    -3.55 -3 /
\put {\footnotesize$100$} at -3.8 -3
%%%
%150
\multiput {\tiny$\blacktriangle$} at
 -2.600 1.583  -1.907 0.680  -1.501 0.135  -1.213 -0.284  -0.990 -0.706  -0.808 -1.139  -0.654 -1.616  -0.520 -2.149  -0.402 -2.735  -0.297 -3.439  -0.202 -4.246  -0.115 -5.148  -0.035 -6.169  0.039 -7.568  0.108 -8.839  0.173 -11.180  0.234 -11.578  0.291 -12.052    -3.55 -4 /
\put {\footnotesize$150$} at -3.8 -4
%%%
%200
\multiput {\tiny$\blacktriangledown$} at
 -2.769 1.750  -2.076 0.839  -1.670 0.310  -1.383 -0.083  -1.159 -0.439  -0.977 -0.794  -0.823 -1.167  -0.689 -1.570  -0.572 -1.994  -0.466 -2.488  -0.371 -2.991  -0.284 -3.613  -0.204 -4.261  -0.130 -5.004  -0.061 -5.853  0.004 -6.710  0.064 -7.425  0.122 -9.470  0.176 -11.036   -3.55 -5 /
\put {\footnotesize$200$} at -3.8 -5
%%
%250
\multiput {\tiny$\blacktriangleright$} at 
 -2.900 1.880  -2.207 0.966  -1.801 0.432  -1.514 0.044  -1.291 -0.274  -1.108 -0.596  -0.954 -0.885  -0.821 -1.215  -0.703 -1.559  -0.597 -1.892  -0.502 -2.249  -0.415 -2.664  -0.335 -3.241  -0.261 -3.750  -0.192 -4.343  -0.127 -4.881  -0.067 -5.638  -0.010 -6.245  0.044 -6.727  0.096 -8.113  0.144 -10.057  0.191 -11.817  0.235 -12.995  0.278 -13.283   -3.55 -6  /
\put {\footnotesize$250$} at -3.8 -6
%%
%300
\multiput {\tiny$\blacksquare$} at 
 -3.007 1.992  -2.314 1.079  -1.909 0.553  -1.621 0.177  -1.398 -0.120  -1.215 -0.407  -1.061 -0.665  -0.928 -0.947  -0.810 -1.255  -0.705 -1.499  -0.609 -1.892  -0.522 -2.295  -0.442 -2.689  -0.368 -3.091  -0.299 -3.469  -0.235 -3.855  -0.174 -4.391  -0.117 -4.854  -0.063 -5.048  -0.012 -6.142  0.037 -6.952  0.084 -8.256  0.128 -10.674  0.171 -11.013    -3.55 -7 /
\put {\footnotesize$300$} at -3.8 -7
%%%
%350
\multiput {\tiny$\blacktriangleleft$} at
-3.098 2.091  -2.405 1.177  -1.999 0.653  -1.712 0.293  -1.488 -0.019  -1.306 -0.264  -1.152 -0.530  -1.018 -0.774  -0.901 -1.063  -0.795 -1.332  -0.700 -1.610  -0.613 -1.919  -0.533 -2.246  -0.459 -2.612  -0.390 -2.914  -0.325 -3.324  -0.265 -3.708  -0.208 -4.225  -0.153 -4.422  -0.102 -5.408  -0.053 -6.101  -0.007 -7.033  0.038 -7.758  0.080 -8.001  0.121 -10.286  -3.55 -8  /
\put {\footnotesize$350$} at -3.8 -8
%400
\multiput {\tiny$\bullet$} at
 -3.176 2.166  -2.483 1.264  -2.078 0.733  -1.790 0.377  -1.567 0.106  -1.385 -0.156  -1.230 -0.389  -1.097 -0.632  -0.979 -0.889  -0.874 -1.136  -0.779 -1.404  -0.692 -1.655  -0.611 -1.942  -0.537 -2.217  -0.468 -2.578  -0.404 -2.949  -0.343 -3.338  -0.286 -3.654  -0.232 -3.831  -0.181 -4.533  -0.132 -5.324  -0.085 -5.998  -0.041 -6.881  0.002 -7.575  0.042 -10.878  0.082 -12.998   -3.55 -9  /
\put {\footnotesize$400$} at -3.8 -9



\color{black}
\normalcolor

\endpicture

